Bias Reduction in Compressed Sensing

Sparsity and rank functions are important ways of regularizing under-determined linear systems. Optimization of the resulting formulations is made difficult since both these penalties are non-convex and discontinuous. The most common remedy is to instead use the $\ell^1$- and nuclear-norms. While these are convex and can therefore be reliably optimized they suffer from a shrinking bias that degrades the solution quality in the presence of noise. In this paper we combine recently developed bias free non-convex alternatives with the nuclear- and $\ell^1-$penalties. This reduces bias and still enables reliable optimization properties. We develop an efficient minimization scheme using derived proximal operators and evaluate the method on several real and synthetic computer vision applications with promising results.

==> datafit.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\def\barwidth{3}
\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,3.103in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=80,
ymin=0,
ymax=250,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.651452948866196	180\\
1.42689805335731	69\\
2.20234315784842	15\\
2.97778826233953	5\\
3.75323336683064	2\\
4.52867847132175	0\\
5.30412357581286	0\\
6.07956868030397	1\\
6.85501378479508	0\\
7.63045888928619	0\\
8.4059039937773	0\\
9.18134909826841	0\\
9.95679420275952	0\\
10.7322393072506	0\\
11.5076844117417	0\\
12.2831295162329	0\\
13.058574620724	1\\
13.8340197252151	0\\
14.6094648297062	0\\
15.3849099341973	1\\
16.1603550386884	2\\
16.9358001431795	3\\
17.7112452476706	0\\
18.4866903521617	3\\
19.2621354566528	4\\
20.037580561144	5\\
20.8130256656351	8\\
21.5884707701262	1\\
22.3639158746173	5\\
23.1393609791084	6\\
23.9148060835995	5\\
24.6902511880906	8\\
25.4656962925817	4\\
26.2411413970728	10\\
27.016586501564	6\\
27.7920316060551	4\\
28.5674767105462	5\\
29.3429218150373	9\\
30.1183669195284	5\\
30.8938120240195	10\\
31.6692571285106	8\\
32.4447022330017	13\\
33.2201473374928	5\\
33.9955924419839	5\\
34.7710375464751	7\\
35.5464826509662	7\\
36.3219277554573	3\\
37.0973728599484	3\\
37.8728179644395	7\\
38.6482630689306	3\\
39.4237081734217	2\\
40.1991532779128	3\\
40.9745983824039	3\\
41.7500434868951	3\\
42.5254885913862	1\\
43.3009336958773	2\\
44.0763788003684	4\\
44.8518239048595	3\\
45.6272690093506	6\\
46.4027141138417	4\\
47.1781592183328	3\\
47.9536043228239	1\\
48.729049427315	1\\
49.5044945318062	3\\
50.2799396362973	4\\
51.0553847407884	4\\
51.8308298452795	1\\
52.6062749497706	1\\
53.3817200542617	1\\
54.1571651587528	1\\
54.9326102632439	1\\
55.708055367735	4\\
56.4835004722261	1\\
57.2589455767173	0\\
58.0343906812084	1\\
58.8098357856995	0\\
59.5852808901906	0\\
60.3607259946817	1\\
61.1361710991728	0\\
61.9116162036639	0\\
62.687061308155	1\\
63.4625064126461	0\\
64.2379515171372	0\\
65.0133966216284	0\\
65.7888417261195	1\\
66.5642868306106	0\\
67.3397319351017	0\\
68.1151770395928	0\\
68.8906221440839	0\\
69.666067248575	0\\
70.4415123530661	0\\
71.2169574575572	0\\
71.9924025620484	0\\
72.7678476665395	0\\
73.5432927710306	0\\
74.3187378755217	0\\
75.0941829800128	0\\
75.8696280845039	0\\
76.645073188995	0\\
77.4205182934861	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
80	0\\
};
\addlegendentry{\eqref{eq:myrelax}}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,1.792in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=80,
ymin=0,
ymax=250,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.651452948866196	0\\
1.42689805335731	16\\
2.20234315784842	212\\
2.97778826233953	203\\
3.75323336683064	47\\
4.52867847132175	8\\
5.30412357581286	10\\
6.07956868030397	1\\
6.85501378479508	1\\
7.63045888928619	0\\
8.4059039937773	0\\
9.18134909826841	0\\
9.95679420275952	0\\
10.7322393072506	0\\
11.5076844117417	0\\
12.2831295162329	0\\
13.058574620724	0\\
13.8340197252151	0\\
14.6094648297062	0\\
15.3849099341973	0\\
16.1603550386884	0\\
16.9358001431795	0\\
17.7112452476706	0\\
18.4866903521617	0\\
19.2621354566528	1\\
20.037580561144	0\\
20.8130256656351	0\\
21.5884707701262	0\\
22.3639158746173	0\\
23.1393609791084	0\\
23.9148060835995	0\\
24.6902511880906	0\\
25.4656962925817	0\\
26.2411413970728	0\\
27.016586501564	0\\
27.7920316060551	0\\
28.5674767105462	0\\
29.3429218150373	0\\
30.1183669195284	0\\
30.8938120240195	0\\
31.6692571285106	0\\
32.4447022330017	1\\
33.2201473374928	0\\
33.9955924419839	0\\
34.7710375464751	0\\
35.5464826509662	0\\
36.3219277554573	0\\
37.0973728599484	0\\
37.8728179644395	0\\
38.6482630689306	0\\
39.4237081734217	0\\
40.1991532779128	0\\
40.9745983824039	0\\
41.7500434868951	0\\
42.5254885913862	0\\
43.3009336958773	0\\
44.0763788003684	0\\
44.8518239048595	0\\
45.6272690093506	0\\
46.4027141138417	0\\
47.1781592183328	0\\
47.9536043228239	0\\
48.729049427315	0\\
49.5044945318062	0\\
50.2799396362973	0\\
51.0553847407884	0\\
51.8308298452795	0\\
52.6062749497706	0\\
53.3817200542617	0\\
54.1571651587528	0\\
54.9326102632439	0\\
55.708055367735	0\\
56.4835004722261	0\\
57.2589455767173	0\\
58.0343906812084	0\\
58.8098357856995	0\\
59.5852808901906	0\\
60.3607259946817	0\\
61.1361710991728	0\\
61.9116162036639	0\\
62.687061308155	0\\
63.4625064126461	0\\
64.2379515171372	0\\
65.0133966216284	0\\
65.7888417261195	0\\
66.5642868306106	0\\
67.3397319351017	0\\
68.1151770395928	0\\
68.8906221440839	0\\
69.666067248575	0\\
70.4415123530661	0\\
71.2169574575572	0\\
71.9924025620484	0\\
72.7678476665395	0\\
73.5432927710306	0\\
74.3187378755217	0\\
75.0941829800128	0\\
75.8696280845039	0\\
76.645073188995	0\\
77.4205182934861	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
80	0\\
};
\addlegendentry{\eqref{eq:newrelax}}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=80,
ymin=0,
ymax=250,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0.651452948866196	0\\
1.42689805335731	0\\
2.20234315784842	0\\
2.97778826233953	0\\
3.75323336683064	1\\
4.52867847132175	1\\
5.30412357581286	4\\
6.07956868030397	15\\
6.85501378479508	36\\
7.63045888928619	65\\
8.4059039937773	90\\
9.18134909826841	107\\
9.95679420275952	107\\
10.7322393072506	44\\
11.5076844117417	10\\
12.2831295162329	7\\
13.058574620724	2\\
13.8340197252151	4\\
14.6094648297062	5\\
15.3849099341973	0\\
16.1603550386884	1\\
16.9358001431795	0\\
17.7112452476706	0\\
18.4866903521617	0\\
19.2621354566528	0\\
20.037580561144	0\\
20.8130256656351	0\\
21.5884707701262	0\\
22.3639158746173	0\\
23.1393609791084	0\\
23.9148060835995	0\\
24.6902511880906	0\\
25.4656962925817	0\\
26.2411413970728	0\\
27.016586501564	1\\
27.7920316060551	0\\
28.5674767105462	0\\
29.3429218150373	0\\
30.1183669195284	0\\
30.8938120240195	0\\
31.6692571285106	0\\
32.4447022330017	0\\
33.2201473374928	0\\
33.9955924419839	0\\
34.7710375464751	0\\
35.5464826509662	0\\
36.3219277554573	0\\
37.0973728599484	0\\
37.8728179644395	0\\
38.6482630689306	0\\
39.4237081734217	0\\
40.1991532779128	0\\
40.9745983824039	0\\
41.7500434868951	0\\
42.5254885913862	0\\
43.3009336958773	0\\
44.0763788003684	0\\
44.8518239048595	0\\
45.6272690093506	0\\
46.4027141138417	0\\
47.1781592183328	0\\
47.9536043228239	0\\
48.729049427315	0\\
49.5044945318062	0\\
50.2799396362973	0\\
51.0553847407884	0\\
51.8308298452795	0\\
52.6062749497706	0\\
53.3817200542617	0\\
54.1571651587528	0\\
54.9326102632439	0\\
55.708055367735	0\\
56.4835004722261	0\\
57.2589455767173	0\\
58.0343906812084	0\\
58.8098357856995	0\\
59.5852808901906	0\\
60.3607259946817	0\\
61.1361710991728	0\\
61.9116162036639	0\\
62.687061308155	0\\
63.4625064126461	0\\
64.2379515171372	0\\
65.0133966216284	0\\
65.7888417261195	0\\
66.5642868306106	0\\
67.3397319351017	0\\
68.1151770395928	0\\
68.8906221440839	0\\
69.666067248575	0\\
70.4415123530661	0\\
71.2169574575572	0\\
71.9924025620484	0\\
72.7678476665395	0\\
73.5432927710306	0\\
74.3187378755217	0\\
75.0941829800128	0\\
75.8696280845039	0\\
76.645073188995	0\\
77.4205182934861	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
80	0\\
};
\addlegendentry{\eqref{eq:1normrelax}}

\end{axis}
\end{tikzpicture}%

==> datafit1.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=120,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 2.2487218381549\\
11.8367346938776 2.35096121475605\\
13.6734693877551 2.26860270673283\\
15.5102040816327 2.31770680819378\\
17.3469387755102 3.77212921042247\\
19.1836734693878 3.27181416110025\\
21.0204081632653 4.97858207697487\\
22.8571428571429 11.20367232543\\
24.6938775510204 10.4301608854468\\
26.530612244898 10.5847667514785\\
28.3673469387755 10.390808097022\\
30.2040816326531 10.4331855878288\\
32.0408163265306 10.372510131131\\
33.8775510204082 10.2420236697738\\
35.7142857142857 10.3415130583021\\
37.5510204081633 10.3031748604013\\
39.3877551020408 11.7990471364654\\
41.2244897959184 17.0231023182291\\
43.0612244897959 17.0231023182291\\
44.8979591836735 49.9309849275814\\
46.734693877551 49.9309849275814\\
48.5714285714286 49.9309849275814\\
50.4081632653061 49.9309849275814\\
52.2448979591837 49.9309849275814\\
54.0816326530612 49.9309849275814\\
55.9183673469388 49.9309849275814\\
57.7551020408163 49.9309849275814\\
59.5918367346939 49.9309849275814\\
61.4285714285714 49.9309849275814\\
63.265306122449 49.9309849275814\\
65.1020408163265 49.9309849275814\\
66.9387755102041 49.9309849275814\\
68.7755102040816 49.9309849275814\\
70.6122448979592 49.9309849275814\\
72.4489795918367 49.9309849275814\\
74.2857142857143 49.9309849275814\\
76.1224489795918 49.9309849275814\\
77.9591836734694 49.9309849275814\\
79.7959183673469 49.9309849275814\\
81.6326530612245 49.9309849275814\\
83.469387755102 49.9309849275814\\
85.3061224489796 49.9309849275814\\
87.1428571428571 49.9309849275814\\
88.9795918367347 49.9309849275814\\
90.8163265306122 49.9309849275814\\
92.6530612244898 49.9309849275814\\
94.4897959183673 49.9309849275814\\
96.3265306122449 49.9309849275814\\
98.1632653061225 49.9309849275814\\
100 49.9309849275814\\
};
\addlegendentry{\eqref{eq:Srelax}};

\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 12.2685108896105\\
11.8367346938776 17.4788856172772\\
13.6734693877551 17.4788856172772\\
15.5102040816327 17.4788856172772\\
17.3469387755102 17.4788856172772\\
19.1836734693878 17.4788856172772\\
21.0204081632653 17.4788856172772\\
22.8571428571429 17.4788856172773\\
24.6938775510204 17.4788856172773\\
26.530612244898 17.4788856172772\\
28.3673469387755 17.4788856172772\\
30.2040816326531 17.4788856172772\\
32.0408163265306 17.4788856172772\\
33.8775510204082 17.4788856172772\\
35.7142857142857 17.4788856172772\\
37.5510204081633 17.4788856172772\\
39.3877551020408 17.4788856172772\\
41.2244897959184 17.4788856172772\\
43.0612244897959 50.0012055065942\\
44.8979591836735 50.0012055065942\\
46.734693877551 50.0012055065942\\
48.5714285714286 50.0012055065942\\
50.4081632653061 50.0012055065942\\
52.2448979591837 50.0012055065942\\
54.0816326530612 50.0012055065942\\
55.9183673469388 50.0012055065942\\
57.7551020408163 50.0012055065942\\
59.5918367346939 50.0012055065942\\
61.4285714285714 50.0012055065942\\
63.265306122449 50.0012055065942\\
65.1020408163265 50.0012055065942\\
66.9387755102041 50.0012055065942\\
68.7755102040816 50.0012055065942\\
70.6122448979592 50.0012055065942\\
72.4489795918367 50.0012055065942\\
74.2857142857143 50.0012055065942\\
76.1224489795918 50.0012055065942\\
77.9591836734694 50.0012055065942\\
79.7959183673469 50.0012055065942\\
81.6326530612245 50.0012055065942\\
83.469387755102 50.0012055065942\\
85.3061224489796 50.0012055065942\\
87.1428571428571 50.0012055065942\\
88.9795918367347 50.0012055065942\\
90.8163265306122 50.0012055065942\\
92.6530612244898 50.0012055065942\\
94.4897959183673 50.0012055065942\\
96.3265306122449 50.0012055065942\\
98.1632653061225 50.0012055065942\\
100 50.0012055065942\\
};
\addlegendentry{\eqref{eq:crossover}};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 22.3561799641621\\
11.8367346938776 24.9775553134997\\
13.6734693877551 27.0623587655142\\
15.5102040816327 29.2490275853574\\
17.3469387755102 31.5144399762911\\
19.1836734693878 33.841271633357\\
21.0204081632653 36.2164798369986\\
22.8571428571429 38.6301699052407\\
24.6938775510204 41.07476681512\\
26.530612244898 43.5444149865524\\
28.3673469387755 46.0345435922838\\
30.2040816326531 48.5415504447758\\
32.0408163265306 51.0625705624166\\
33.8775510204082 53.5953053463799\\
35.7142857142857 56.137895376005\\
37.5510204081633 58.6888248207992\\
39.3877551020408 61.2468489571058\\
41.2244897959184 63.8109387150185\\
43.0612244897959 66.3802378883346\\
44.8979591836735 68.6734271977859\\
46.734693877551 69.9999492075949\\
48.5714285714286 71.3522438790241\\
50.4081632653061 72.7287977548786\\
52.2448979591837 74.1281866224119\\
54.0816326530612 75.5490717893563\\
55.9183673469388 76.9901961343908\\
57.7551020408163 78.4503800335659\\
59.5918367346939 79.9285172442795\\
61.4285714285714 81.4235708112265\\
63.265306122449 82.9345690441588\\
65.1020408163265 84.4606016050976\\
66.9387755102041 86.0008157324295\\
68.7755102040816 87.5544126211267\\
70.6122448979592 89.1206439715389\\
72.4489795918367 90.6988087138813\\
74.2857142857143 92.2882499113406\\
76.1224489795918 93.8883518414067\\
77.9591836734694 95.4985372525707\\
79.7959183673469 97.1182647916821\\
81.6326530612245 98.7470265958947\\
83.469387755102 100.384346042243\\
85.3061224489796 102.029775647285\\
87.1428571428571 103.682895108907\\
88.9795918367347 105.343309482281\\
90.8163265306122 107.010647481988\\
92.6530612244898 108.684559902429\\
94.4897959183673 110.364718148917\\
96.3265306122449 112.050812872095\\
98.1632653061225 113.74255269868\\
100 115.43966305186\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> datafit2.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=120,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 2.51586680935418\\
11.8367346938776 4.79570029262791\\
13.6734693877551 6.58219966488478\\
15.5102040816327 6.56982910549078\\
17.3469387755102 6.55502347049673\\
19.1836734693878 6.56283110928307\\
21.0204081632653 7.60222195621941\\
22.8571428571429 7.51821023551489\\
24.6938775510204 8.69739436168837\\
26.530612244898 8.69739436168838\\
28.3673469387755 25.3253540415262\\
30.2040816326531 25.3253540415262\\
32.0408163265306 25.3253540415261\\
33.8775510204082 25.3253540415262\\
35.7142857142857 46.0445806507741\\
37.5510204081633 46.0445806507741\\
39.3877551020408 46.0445806507741\\
41.2244897959184 46.0445806507741\\
43.0612244897959 46.0445806507741\\
44.8979591836735 46.0445806507741\\
46.734693877551 46.0445806507741\\
48.5714285714286 46.0445806507741\\
50.4081632653061 46.0445806507741\\
52.2448979591837 46.0445806507741\\
54.0816326530612 46.0445806507741\\
55.9183673469388 46.0445806507741\\
57.7551020408163 46.0445806507741\\
59.5918367346939 46.0445806507741\\
61.4285714285714 46.0445806507741\\
63.265306122449 46.0445806507741\\
65.1020408163265 46.0445806507741\\
66.9387755102041 46.0445806507741\\
68.7755102040816 46.0445806507741\\
70.6122448979592 46.0445806507741\\
72.4489795918367 46.0445806507741\\
74.2857142857143 46.0445806507741\\
76.1224489795918 46.0445806507741\\
77.9591836734694 46.0445806507741\\
79.7959183673469 46.0445806507741\\
81.6326530612245 46.0445806507741\\
83.469387755102 46.0445806507741\\
85.3061224489796 46.0445806507741\\
87.1428571428571 46.0445806507741\\
88.9795918367347 46.0445806507741\\
90.8163265306122 46.0445806507741\\
92.6530612244898 46.0445806507741\\
94.4897959183673 46.0445806507741\\
96.3265306122449 46.0445806507741\\
98.1632653061225 46.0445806507741\\
100 46.0445806507741\\
};
\addlegendentry{\eqref{eq:Srelax}};

\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 10.3632649154152\\
11.8367346938776 10.3632649154153\\
13.6734693877551 10.3632649154153\\
15.5102040816327 10.3632649154153\\
17.3469387755102 10.3632649154152\\
19.1836734693878 25.6764053861315\\
21.0204081632653 25.6764053861315\\
22.8571428571429 25.6764053861315\\
24.6938775510204 25.6764053861316\\
26.530612244898 25.6764053861315\\
28.3673469387755 25.6764053861315\\
30.2040816326531 25.6764053861315\\
32.0408163265306 25.6764053861315\\
33.8775510204082 46.1275586638643\\
35.7142857142857 46.1275586638643\\
37.5510204081633 46.1275586638643\\
39.3877551020408 46.1275586638643\\
41.2244897959184 46.1275586638643\\
43.0612244897959 46.1275586638643\\
44.8979591836735 46.1275586638643\\
46.734693877551 46.1275586638643\\
48.5714285714286 46.1275586638643\\
50.4081632653061 46.1275586638643\\
52.2448979591837 46.1275586638643\\
54.0816326530612 46.1275586638643\\
55.9183673469388 46.1275586638643\\
57.7551020408163 46.1275586638643\\
59.5918367346939 46.1275586638643\\
61.4285714285714 46.1275586638643\\
63.265306122449 46.1275586638643\\
65.1020408163265 46.1275586638643\\
66.9387755102041 46.1275586638643\\
68.7755102040816 46.1275586638643\\
70.6122448979592 46.1275586638643\\
72.4489795918367 46.1275586638643\\
74.2857142857143 46.1275586638643\\
76.1224489795918 46.1275586638643\\
77.9591836734694 46.1275586638643\\
79.7959183673469 46.1275586638643\\
81.6326530612245 46.1275586638643\\
83.469387755102 46.1275586638643\\
85.3061224489796 46.1275586638643\\
87.1428571428571 46.1275586638643\\
88.9795918367347 46.1275586638643\\
90.8163265306122 46.1275586638643\\
92.6530612244898 46.1275586638643\\
94.4897959183673 46.1275586638643\\
96.3265306122449 46.1275586638643\\
98.1632653061225 46.1275586638643\\
100 46.1275586638643\\
};
\addlegendentry{\eqref{eq:crossover}};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 22.462967394336\\
11.8367346938776 25.7316297831663\\
13.6734693877551 28.996007163981\\
15.5102040816327 32.2468702505701\\
17.3469387755102 35.4837267409966\\
19.1836734693878 38.7092726342738\\
21.0204081632653 41.5850624785141\\
22.8571428571429 43.7920016311301\\
24.6938775510204 46.0478600692426\\
26.530612244898 48.3450197944512\\
28.3673469387755 50.6772411829128\\
30.2040816326531 53.0393904730848\\
32.0408163265306 55.4272225678893\\
33.8775510204082 57.8372086325654\\
35.7142857142857 60.169788361565\\
37.5510204081633 61.4461915484647\\
39.3877551020408 62.7554855167297\\
41.2244897959184 64.0954362642709\\
43.0612244897959 65.4639554763518\\
44.8979591836735 66.8590948933999\\
46.734693877551 68.2790398841924\\
48.5714285714286 69.7221025198724\\
50.4081632653061 71.1867143852437\\
52.2448979591837 72.6714193126183\\
54.0816326530612 74.1748661800743\\
55.9183673469388 75.6958018798813\\
57.7551020408163 77.2330645332425\\
59.5918367346939 78.7855770037134\\
61.4285714285714 80.3523407427553\\
63.265306122449 81.93242998615\\
65.1020408163265 83.524986308677\\
66.9387755102041 85.1292135359811\\
68.7755102040816 86.7443730062863\\
70.6122448979592 88.3697791701841\\
72.4489795918367 90.0047955137004\\
74.2857142857143 91.6488307879144\\
76.1224489795918 93.3013355273214\\
77.9591836734694 94.9617988386922\\
79.7959183673469 96.6297454422198\\
81.6326530612245 98.3047329470908\\
83.469387755102 99.9863493442644\\
85.3061224489796 101.6742107\\
87.1428571428571 103.367959034541\\
88.9795918367347 105.067260371332\\
90.8163265306122 106.771802943036\\
92.6530612244898 108.481295541658\\
94.4897959183673 110.195466000915\\
96.3265306122449 111.91405979995\\
98.1632653061225 113.636838778331\\
100 115.363579953041\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> datafit3.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=120,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 7.21002344060896\\
11.8367346938776 5.61573103776516\\
13.6734693877551 7.05016869250965\\
15.5102040816327 7.02996708299591\\
17.3469387755102 7.02964017810828\\
19.1836734693878 8.66031446598215\\
21.0204081632653 8.54284157596862\\
22.8571428571429 8.58222943521243\\
24.6938775510204 10.5920005649657\\
26.530612244898 21.8000191367291\\
28.3673469387755 21.8000191367291\\
30.2040816326531 21.8000191367291\\
32.0408163265306 21.8000191367291\\
33.8775510204082 21.8000191367291\\
35.7142857142857 21.8000191367291\\
37.5510204081633 21.8000191367291\\
39.3877551020408 21.8000191367291\\
41.2244897959184 21.800019136729\\
43.0612244897959 21.800019136729\\
44.8979591836735 21.8000191367291\\
46.734693877551 21.8000191367291\\
48.5714285714286 21.8000191367291\\
50.4081632653061 55.0723111996961\\
52.2448979591837 55.0723111996961\\
54.0816326530612 55.0723111996961\\
55.9183673469388 55.0723111996961\\
57.7551020408163 55.0723111996961\\
59.5918367346939 55.0723111996961\\
61.4285714285714 55.0723111996961\\
63.265306122449 55.0723111996961\\
65.1020408163265 55.0723111996961\\
66.9387755102041 55.0723111996961\\
68.7755102040816 55.0723111996961\\
70.6122448979592 55.0723111996961\\
72.4489795918367 55.0723111996961\\
74.2857142857143 55.0723111996961\\
76.1224489795918 55.0723111996961\\
77.9591836734694 55.0723111996961\\
79.7959183673469 55.0723111996961\\
81.6326530612245 55.0723111996961\\
83.469387755102 55.0723111996961\\
85.3061224489796 55.0723111996961\\
87.1428571428571 55.0723111996961\\
88.9795918367347 55.0723111996961\\
90.8163265306122 55.0723111996961\\
92.6530612244898 55.0723111996961\\
94.4897959183673 55.0723111996961\\
96.3265306122449 55.0723111996961\\
98.1632653061225 55.0723111996961\\
100 55.0723111996961\\
};
\addlegendentry{\eqref{eq:Srelax}};

\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 11.762626289009\\
11.8367346938776 11.7626262890091\\
13.6734693877551 11.7626262890091\\
15.5102040816327 11.7626262890091\\
17.3469387755102 22.1454410709952\\
19.1836734693878 22.1454410709952\\
21.0204081632653 22.1454410709952\\
22.8571428571429 22.1454410709952\\
24.6938775510204 22.1454410709952\\
26.530612244898 22.1454410709952\\
28.3673469387755 22.1454410709952\\
30.2040816326531 22.1454410709952\\
32.0408163265306 22.1454410709952\\
33.8775510204082 22.1454410709952\\
35.7142857142857 22.1454410709952\\
37.5510204081633 22.1454410709952\\
39.3877551020408 22.1454410709952\\
41.2244897959184 22.1454410709952\\
43.0612244897959 22.1454410709952\\
44.8979591836735 22.1454410709952\\
46.734693877551 55.1383445284065\\
48.5714285714286 55.1383445284065\\
50.4081632653061 55.1383445284065\\
52.2448979591837 55.1383445284065\\
54.0816326530612 55.1383445284065\\
55.9183673469388 55.1383445284065\\
57.7551020408163 55.1383445284065\\
59.5918367346939 55.1383445284065\\
61.4285714285714 55.1383445284065\\
63.265306122449 55.1383445284065\\
65.1020408163265 55.1383445284065\\
66.9387755102041 55.1383445284065\\
68.7755102040816 55.1383445284065\\
70.6122448979592 55.1383445284065\\
72.4489795918367 55.1383445284065\\
74.2857142857143 55.1383445284065\\
76.1224489795918 55.1383445284065\\
77.9591836734694 55.1383445284065\\
79.7959183673469 55.1383445284065\\
81.6326530612245 55.1383445284065\\
83.469387755102 55.1383445284065\\
85.3061224489796 55.1383445284065\\
87.1428571428571 55.1383445284065\\
88.9795918367347 55.1383445284065\\
90.8163265306122 55.1383445284065\\
92.6530612244898 55.1383445284065\\
94.4897959183673 55.1383445284065\\
96.3265306122449 55.1383445284065\\
98.1632653061225 55.1383445284065\\
100 55.1383445284065\\
};
\addlegendentry{\eqref{eq:crossover}};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 22.7617835664125\\
11.8367346938776 26.0211544385053\\
13.6734693877551 29.3356620272143\\
15.5102040816327 32.1564142817628\\
17.3469387755102 34.2177027294826\\
19.1836734693878 36.3606421505411\\
21.0204081632653 38.5703717131744\\
22.8571428571429 40.8350207670937\\
24.6938775510204 43.145092985927\\
26.530612244898 45.4929651030055\\
28.3673469387755 47.872488617937\\
30.2040816326531 50.2786774184008\\
32.0408163265306 52.7074643106233\\
33.8775510204082 55.1555116243782\\
35.7142857142857 57.6200637555786\\
37.5510204081633 60.0988320516436\\
39.3877551020408 62.5899045975293\\
41.2244897959184 65.0916751888079\\
43.0612244897959 67.6027871263302\\
44.8979591836735 70.122088501607\\
46.734693877551 72.6485964291448\\
48.5714285714286 75.1814682783806\\
50.4081632653061 76.6049996965669\\
52.2448979591837 77.9419336911464\\
54.0816326530612 79.3008802947928\\
55.9183673469388 80.6806381127551\\
57.7551020408163 82.0800734371979\\
59.5918367346939 83.4981172654818\\
61.4285714285714 84.9337622500801\\
63.265306122449 86.3860596290275\\
65.1020408163265 87.8541161761493\\
66.9387755102041 89.3370912020101\\
68.7755102040816 90.8341936294655\\
70.6122448979592 92.344679161707\\
72.4489795918367 93.8678475557821\\
74.2857142857143 95.4030400104324\\
76.1224489795918 96.9496366737723\\
77.9591836734694 98.5070542736351\\
79.7959183673469 100.074743871259\\
81.6326530612245 101.652188737312\\
83.469387755102 103.238902347934\\
85.3061224489796 104.834426497523\\
87.1428571428571 106.438329524236\\
88.9795918367347 108.050204643732\\
90.8163265306122 109.669668386268\\
92.6530612244898 111.296359132164\\
94.4897959183673 112.929935740487\\
96.3265306122449 114.570076265876\\
98.1632653061225 116.216476758437\\
100 117.868850141825\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> datafit4.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=150,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 7.99839477463965\\
11.8367346938776 7.12704941096283\\
13.6734693877551 7.04861137182247\\
15.5102040816327 12.5323725787507\\
17.3469387755102 12.6041732598275\\
19.1836734693878 12.5377880178974\\
21.0204081632653 12.6445281018744\\
22.8571428571429 13.1429325986281\\
24.6938775510204 13.7285334456656\\
26.530612244898 13.733043763191\\
28.3673469387755 13.7084776535877\\
30.2040816326531 18.3011755415986\\
32.0408163265306 13.8043727024673\\
33.8775510204082 13.6902401317422\\
35.7142857142857 13.9238499597067\\
37.5510204081633 13.8354869102368\\
39.3877551020408 16.0226519314855\\
41.2244897959184 16.0226519314854\\
43.0612244897959 36.3541552526101\\
44.8979591836735 36.3541552526101\\
46.734693877551 36.3541552526101\\
48.5714285714286 36.3541552526101\\
50.4081632653061 36.3541552526101\\
52.2448979591837 36.3541552526101\\
54.0816326530612 36.3541552526101\\
55.9183673469388 36.3541552526101\\
57.7551020408163 36.3541552526101\\
59.5918367346939 36.3541552526101\\
61.4285714285714 36.3541552526101\\
63.265306122449 36.3541552526101\\
65.1020408163265 36.3541552526101\\
66.9387755102041 36.3541552526101\\
68.7755102040816 36.3541552526101\\
70.6122448979592 36.3541552526101\\
72.4489795918367 36.3541552526101\\
74.2857142857143 36.3541552526101\\
76.1224489795918 36.3541552526101\\
77.9591836734694 36.3541552526101\\
79.7959183673469 36.3541552526101\\
81.6326530612245 36.3541552526101\\
83.469387755102 36.3541552526101\\
85.3061224489796 36.3541552526101\\
87.1428571428571 36.3541552526101\\
88.9795918367347 36.3541552526101\\
90.8163265306122 36.3541552526101\\
92.6530612244898 36.3541552526101\\
94.4897959183673 36.3541552526101\\
96.3265306122449 36.3541552526101\\
98.1632653061225 36.3541552526101\\
100 36.3541552526101\\
};
\addlegendentry{\eqref{eq:Srelax}};


\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 10.307760528716\\
11.8367346938776 16.840557164525\\
13.6734693877551 16.8405432535386\\
15.5102040816327 16.8405372615766\\
17.3469387755102 16.8405346091596\\
19.1836734693878 16.8405334068842\\
21.0204081632653 16.8405328849056\\
22.8571428571429 16.84053254172\\
24.6938775510204 16.8405325417022\\
26.530612244898 16.8405325416913\\
28.3673469387755 16.84053254168\\
30.2040816326531 16.8405325416732\\
32.0408163265306 16.8405325416552\\
33.8775510204082 16.8405325416468\\
35.7142857142857 16.8405325416415\\
37.5510204081633 16.8405325416382\\
39.3877551020408 36.5426943504373\\
41.2244897959184 36.5426943504373\\
43.0612244897959 36.5426943504373\\
44.8979591836735 36.5426943504373\\
46.734693877551 36.5426943504373\\
48.5714285714286 36.5426943504373\\
50.4081632653061 36.5426943504373\\
52.2448979591837 36.5426943504373\\
54.0816326530612 36.5426943504373\\
55.9183673469388 36.5426943504372\\
57.7551020408163 36.5426943504373\\
59.5918367346939 36.5426943504373\\
61.4285714285714 36.5426943504373\\
63.265306122449 36.5426943504373\\
65.1020408163265 36.5426943504373\\
66.9387755102041 36.5426943504373\\
68.7755102040816 36.5426943504373\\
70.6122448979592 36.5426943504373\\
72.4489795918367 36.5426943504373\\
74.2857142857143 36.5426943504373\\
76.1224489795918 36.5426943504373\\
77.9591836734694 36.5426943504373\\
79.7959183673469 36.5426943504373\\
81.6326530612245 36.5426943504373\\
83.469387755102 36.5426943504373\\
85.3061224489796 36.5426943504372\\
87.1428571428571 36.5426943504372\\
88.9795918367347 36.5426943504373\\
90.8163265306122 36.5426943504373\\
92.6530612244898 36.5426943504373\\
94.4897959183673 36.5426943504372\\
96.3265306122449 36.5426943504373\\
98.1632653061225 36.5426943504373\\
100 36.5426943504373\\
};
\addlegendentry{\eqref{eq:crossover}};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 24.4551089887422\\
11.8367346938776 28.2088042091209\\
13.6734693877551 31.3495630831929\\
15.5102040816327 34.3658729370791\\
17.3469387755102 37.4277880234445\\
19.1836734693878 40.5148659259673\\
21.0204081632653 43.6119737160722\\
22.8571428571429 46.7076554811422\\
24.6938775510204 49.792784618906\\
26.530612244898 52.3837837461698\\
28.3673469387755 54.2560847508776\\
30.2040816326531 56.1807612263242\\
32.0408163265306 58.1523561516002\\
33.8775510204082 60.1659882943357\\
35.7142857142857 62.2172923870356\\
37.5510204081633 64.302362168409\\
39.3877551020408 66.4176973856702\\
41.2244897959184 68.5601552694477\\
43.0612244897959 70.7269066010153\\
44.8979591836735 72.9153962417216\\
46.734693877551 75.1233078458393\\
48.5714285714286 77.3485323991194\\
50.4081632653061 79.5891401928476\\
52.2448979591837 81.8433558405817\\
54.0816326530612 84.1095359605867\\
55.9183673469388 86.3861491734751\\
57.7551020408163 88.6717580968579\\
59.5918367346939 90.9650030538988\\
61.4285714285714 93.2645872489295\\
63.265306122449 95.5692632001914\\
65.1020408163265 97.877820257329\\
66.9387755102041 100.18907307021\\
68.7755102040816 102.501850916794\\
70.6122448979592 104.814987842474\\
72.4489795918367 107.127313612664\\
74.2857142857143 109.437645535671\\
76.1224489795918 111.744781274789\\
77.9591836734694 114.047492836964\\
79.7959183673469 116.344521999191\\
81.6326530612245 118.634577509429\\
83.469387755102 120.916334470545\\
85.3061224489796 123.188436373826\\
87.1428571428571 125.449500279653\\
88.9795918367347 127.698125629733\\
90.8163265306122 129.93290709799\\
92.6530612244898 132.152451726641\\
94.4897959183673 134.355400336141\\
96.3265306122449 136.540452840813\\
98.1632653061225 138.706396663404\\
100 140.85213696416\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> gfun.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=-2,
xmax=2,
ymin=0,
ymax=7,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 5\\
-1.998 4.992004\\
-1.996 4.984016\\
-1.994 4.976036\\
-1.992 4.968064\\
-1.99 4.9601\\
-1.988 4.952144\\
-1.986 4.944196\\
-1.984 4.936256\\
-1.982 4.928324\\
-1.98 4.9204\\
-1.978 4.912484\\
-1.976 4.904576\\
-1.974 4.896676\\
-1.972 4.888784\\
-1.97 4.8809\\
-1.968 4.873024\\
-1.966 4.865156\\
-1.964 4.857296\\
-1.962 4.849444\\
-1.96 4.8416\\
-1.958 4.833764\\
-1.956 4.825936\\
-1.954 4.818116\\
-1.952 4.810304\\
-1.95 4.8025\\
-1.948 4.794704\\
-1.946 4.786916\\
-1.944 4.779136\\
-1.942 4.771364\\
-1.94 4.7636\\
-1.938 4.755844\\
-1.936 4.748096\\
-1.934 4.740356\\
-1.932 4.732624\\
-1.93 4.7249\\
-1.928 4.717184\\
-1.926 4.709476\\
-1.924 4.701776\\
-1.922 4.694084\\
-1.92 4.6864\\
-1.918 4.678724\\
-1.916 4.671056\\
-1.914 4.663396\\
-1.912 4.655744\\
-1.91 4.6481\\
-1.908 4.640464\\
-1.906 4.632836\\
-1.904 4.625216\\
-1.902 4.617604\\
-1.9 4.61\\
-1.898 4.602404\\
-1.896 4.594816\\
-1.894 4.587236\\
-1.892 4.579664\\
-1.89 4.5721\\
-1.888 4.564544\\
-1.886 4.556996\\
-1.884 4.549456\\
-1.882 4.541924\\
-1.88 4.5344\\
-1.878 4.526884\\
-1.876 4.519376\\
-1.874 4.511876\\
-1.872 4.504384\\
-1.87 4.4969\\
-1.868 4.489424\\
-1.866 4.481956\\
-1.864 4.474496\\
-1.862 4.467044\\
-1.86 4.4596\\
-1.858 4.452164\\
-1.856 4.444736\\
-1.854 4.437316\\
-1.852 4.429904\\
-1.85 4.4225\\
-1.848 4.415104\\
-1.846 4.407716\\
-1.844 4.400336\\
-1.842 4.392964\\
-1.84 4.3856\\
-1.838 4.378244\\
-1.836 4.370896\\
-1.834 4.363556\\
-1.832 4.356224\\
-1.83 4.3489\\
-1.828 4.341584\\
-1.826 4.334276\\
-1.824 4.326976\\
-1.822 4.319684\\
-1.82 4.3124\\
-1.818 4.305124\\
-1.816 4.297856\\
-1.814 4.290596\\
-1.812 4.283344\\
-1.81 4.2761\\
-1.808 4.268864\\
-1.806 4.261636\\
-1.804 4.254416\\
-1.802 4.247204\\
-1.8 4.24\\
-1.798 4.232804\\
-1.796 4.225616\\
-1.794 4.218436\\
-1.792 4.211264\\
-1.79 4.2041\\
-1.788 4.196944\\
-1.786 4.189796\\
-1.784 4.182656\\
-1.782 4.175524\\
-1.78 4.1684\\
-1.778 4.161284\\
-1.776 4.154176\\
-1.774 4.147076\\
-1.772 4.139984\\
-1.77 4.1329\\
-1.768 4.125824\\
-1.766 4.118756\\
-1.764 4.111696\\
-1.762 4.104644\\
-1.76 4.0976\\
-1.758 4.090564\\
-1.756 4.083536\\
-1.754 4.076516\\
-1.752 4.069504\\
-1.75 4.0625\\
-1.748 4.055504\\
-1.746 4.048516\\
-1.744 4.041536\\
-1.742 4.034564\\
-1.74 4.0276\\
-1.738 4.020644\\
-1.736 4.013696\\
-1.734 4.006756\\
-1.732 3.999824\\
-1.73 3.9929\\
-1.728 3.985984\\
-1.726 3.979076\\
-1.724 3.972176\\
-1.722 3.965284\\
-1.72 3.9584\\
-1.718 3.951524\\
-1.716 3.944656\\
-1.714 3.937796\\
-1.712 3.930944\\
-1.71 3.9241\\
-1.708 3.917264\\
-1.706 3.910436\\
-1.704 3.903616\\
-1.702 3.896804\\
-1.7 3.89\\
-1.698 3.883204\\
-1.696 3.876416\\
-1.694 3.869636\\
-1.692 3.862864\\
-1.69 3.8561\\
-1.688 3.849344\\
-1.686 3.842596\\
-1.684 3.835856\\
-1.682 3.829124\\
-1.68 3.8224\\
-1.678 3.815684\\
-1.676 3.808976\\
-1.674 3.802276\\
-1.672 3.795584\\
-1.67 3.7889\\
-1.668 3.782224\\
-1.666 3.775556\\
-1.664 3.768896\\
-1.662 3.762244\\
-1.66 3.7556\\
-1.658 3.748964\\
-1.656 3.742336\\
-1.654 3.735716\\
-1.652 3.729104\\
-1.65 3.7225\\
-1.648 3.715904\\
-1.646 3.709316\\
-1.644 3.702736\\
-1.642 3.696164\\
-1.64 3.6896\\
-1.638 3.683044\\
-1.636 3.676496\\
-1.634 3.669956\\
-1.632 3.663424\\
-1.63 3.6569\\
-1.628 3.650384\\
-1.626 3.643876\\
-1.624 3.637376\\
-1.622 3.630884\\
-1.62 3.6244\\
-1.618 3.617924\\
-1.616 3.611456\\
-1.614 3.604996\\
-1.612 3.598544\\
-1.61 3.5921\\
-1.608 3.585664\\
-1.606 3.579236\\
-1.604 3.572816\\
-1.602 3.566404\\
-1.6 3.56\\
-1.598 3.553604\\
-1.596 3.547216\\
-1.594 3.540836\\
-1.592 3.534464\\
-1.59 3.5281\\
-1.588 3.521744\\
-1.586 3.515396\\
-1.584 3.509056\\
-1.582 3.502724\\
-1.58 3.4964\\
-1.578 3.490084\\
-1.576 3.483776\\
-1.574 3.477476\\
-1.572 3.471184\\
-1.57 3.4649\\
-1.568 3.458624\\
-1.566 3.452356\\
-1.564 3.446096\\
-1.562 3.439844\\
-1.56 3.4336\\
-1.558 3.427364\\
-1.556 3.421136\\
-1.554 3.414916\\
-1.552 3.408704\\
-1.55 3.4025\\
-1.548 3.396304\\
-1.546 3.390116\\
-1.544 3.383936\\
-1.542 3.377764\\
-1.54 3.3716\\
-1.538 3.365444\\
-1.536 3.359296\\
-1.534 3.353156\\
-1.532 3.347024\\
-1.53 3.3409\\
-1.528 3.334784\\
-1.526 3.328676\\
-1.524 3.322576\\
-1.522 3.316484\\
-1.52 3.3104\\
-1.518 3.304324\\
-1.516 3.298256\\
-1.514 3.292196\\
-1.512 3.286144\\
-1.51 3.2801\\
-1.508 3.274064\\
-1.506 3.268036\\
-1.504 3.262016\\
-1.502 3.256004\\
-1.5 3.25\\
-1.498 3.244004\\
-1.496 3.238016\\
-1.494 3.232036\\
-1.492 3.226064\\
-1.49 3.2201\\
-1.488 3.214144\\
-1.486 3.208196\\
-1.484 3.202256\\
-1.482 3.196324\\
-1.48 3.1904\\
-1.478 3.184484\\
-1.476 3.178576\\
-1.474 3.172676\\
-1.472 3.166784\\
-1.47 3.1609\\
-1.468 3.155024\\
-1.466 3.149156\\
-1.464 3.143296\\
-1.462 3.137444\\
-1.46 3.1316\\
-1.458 3.125764\\
-1.456 3.119936\\
-1.454 3.114116\\
-1.452 3.108304\\
-1.45 3.1025\\
-1.448 3.096704\\
-1.446 3.090916\\
-1.444 3.085136\\
-1.442 3.079364\\
-1.44 3.0736\\
-1.438 3.067844\\
-1.436 3.062096\\
-1.434 3.056356\\
-1.432 3.050624\\
-1.43 3.0449\\
-1.428 3.039184\\
-1.426 3.033476\\
-1.424 3.027776\\
-1.422 3.022084\\
-1.42 3.0164\\
-1.418 3.010724\\
-1.416 3.005056\\
-1.414 2.999396\\
-1.412 2.993744\\
-1.41 2.9881\\
-1.408 2.982464\\
-1.406 2.976836\\
-1.404 2.971216\\
-1.402 2.965604\\
-1.4 2.96\\
-1.398 2.954404\\
-1.396 2.948816\\
-1.394 2.943236\\
-1.392 2.937664\\
-1.39 2.9321\\
-1.388 2.926544\\
-1.386 2.920996\\
-1.384 2.915456\\
-1.382 2.909924\\
-1.38 2.9044\\
-1.378 2.898884\\
-1.376 2.893376\\
-1.374 2.887876\\
-1.372 2.882384\\
-1.37 2.8769\\
-1.368 2.871424\\
-1.366 2.865956\\
-1.364 2.860496\\
-1.362 2.855044\\
-1.36 2.8496\\
-1.358 2.844164\\
-1.356 2.838736\\
-1.354 2.833316\\
-1.352 2.827904\\
-1.35 2.8225\\
-1.348 2.817104\\
-1.346 2.811716\\
-1.344 2.806336\\
-1.342 2.800964\\
-1.34 2.7956\\
-1.338 2.790244\\
-1.336 2.784896\\
-1.334 2.779556\\
-1.332 2.774224\\
-1.33 2.7689\\
-1.328 2.763584\\
-1.326 2.758276\\
-1.324 2.752976\\
-1.322 2.747684\\
-1.32 2.7424\\
-1.318 2.737124\\
-1.316 2.731856\\
-1.314 2.726596\\
-1.312 2.721344\\
-1.31 2.7161\\
-1.308 2.710864\\
-1.306 2.705636\\
-1.304 2.700416\\
-1.302 2.695204\\
-1.3 2.69\\
-1.298 2.684804\\
-1.296 2.679616\\
-1.294 2.674436\\
-1.292 2.669264\\
-1.29 2.6641\\
-1.288 2.658944\\
-1.286 2.653796\\
-1.284 2.648656\\
-1.282 2.643524\\
-1.28 2.6384\\
-1.278 2.633284\\
-1.276 2.628176\\
-1.274 2.623076\\
-1.272 2.617984\\
-1.27 2.6129\\
-1.268 2.607824\\
-1.266 2.602756\\
-1.264 2.597696\\
-1.262 2.592644\\
-1.26 2.5876\\
-1.258 2.582564\\
-1.256 2.577536\\
-1.254 2.572516\\
-1.252 2.567504\\
-1.25 2.5625\\
-1.248 2.557504\\
-1.246 2.552516\\
-1.244 2.547536\\
-1.242 2.542564\\
-1.24 2.5376\\
-1.238 2.532644\\
-1.236 2.527696\\
-1.234 2.522756\\
-1.232 2.517824\\
-1.23 2.5129\\
-1.228 2.507984\\
-1.226 2.503076\\
-1.224 2.498176\\
-1.222 2.493284\\
-1.22 2.4884\\
-1.218 2.483524\\
-1.216 2.478656\\
-1.214 2.473796\\
-1.212 2.468944\\
-1.21 2.4641\\
-1.208 2.459264\\
-1.206 2.454436\\
-1.204 2.449616\\
-1.202 2.444804\\
-1.2 2.44\\
-1.198 2.435204\\
-1.196 2.430416\\
-1.194 2.425636\\
-1.192 2.420864\\
-1.19 2.4161\\
-1.188 2.411344\\
-1.186 2.406596\\
-1.184 2.401856\\
-1.182 2.397124\\
-1.18 2.3924\\
-1.178 2.387684\\
-1.176 2.382976\\
-1.174 2.378276\\
-1.172 2.373584\\
-1.17 2.3689\\
-1.168 2.364224\\
-1.166 2.359556\\
-1.164 2.354896\\
-1.162 2.350244\\
-1.16 2.3456\\
-1.158 2.340964\\
-1.156 2.336336\\
-1.154 2.331716\\
-1.152 2.327104\\
-1.15 2.3225\\
-1.148 2.317904\\
-1.146 2.313316\\
-1.144 2.308736\\
-1.142 2.304164\\
-1.14 2.2996\\
-1.138 2.295044\\
-1.136 2.290496\\
-1.134 2.285956\\
-1.132 2.281424\\
-1.13 2.2769\\
-1.128 2.272384\\
-1.126 2.267876\\
-1.124 2.263376\\
-1.122 2.258884\\
-1.12 2.2544\\
-1.118 2.249924\\
-1.116 2.245456\\
-1.114 2.240996\\
-1.112 2.236544\\
-1.11 2.2321\\
-1.108 2.227664\\
-1.106 2.223236\\
-1.104 2.218816\\
-1.102 2.214404\\
-1.1 2.21\\
-1.098 2.205604\\
-1.096 2.201216\\
-1.094 2.196836\\
-1.092 2.192464\\
-1.09 2.1881\\
-1.088 2.183744\\
-1.086 2.179396\\
-1.084 2.175056\\
-1.082 2.170724\\
-1.08 2.1664\\
-1.078 2.162084\\
-1.076 2.157776\\
-1.074 2.153476\\
-1.072 2.149184\\
-1.07 2.1449\\
-1.068 2.140624\\
-1.066 2.136356\\
-1.064 2.132096\\
-1.062 2.127844\\
-1.06 2.1236\\
-1.058 2.119364\\
-1.056 2.115136\\
-1.054 2.110916\\
-1.052 2.106704\\
-1.05 2.1025\\
-1.048 2.098304\\
-1.046 2.094116\\
-1.044 2.089936\\
-1.042 2.085764\\
-1.04 2.0816\\
-1.038 2.077444\\
-1.036 2.073296\\
-1.034 2.069156\\
-1.032 2.065024\\
-1.03 2.0609\\
-1.028 2.056784\\
-1.026 2.052676\\
-1.024 2.048576\\
-1.022 2.044484\\
-1.02 2.0404\\
-1.018 2.036324\\
-1.016 2.032256\\
-1.014 2.028196\\
-1.012 2.024144\\
-1.01 2.0201\\
-1.008 2.016064\\
-1.006 2.012036\\
-1.004 2.008016\\
-1.002 2.004004\\
-1 2\\
-0.998 1.996\\
-0.996 1.992\\
-0.994 1.988\\
-0.992 1.984\\
-0.99 1.98\\
-0.988 1.976\\
-0.986 1.972\\
-0.984 1.968\\
-0.982 1.964\\
-0.98 1.96\\
-0.978 1.956\\
-0.976 1.952\\
-0.974 1.948\\
-0.972 1.944\\
-0.97 1.94\\
-0.968 1.936\\
-0.966 1.932\\
-0.964 1.928\\
-0.962 1.924\\
-0.96 1.92\\
-0.958 1.916\\
-0.956 1.912\\
-0.954 1.908\\
-0.952 1.904\\
-0.95 1.9\\
-0.948 1.896\\
-0.946 1.892\\
-0.944 1.888\\
-0.942 1.884\\
-0.94 1.88\\
-0.938 1.876\\
-0.936 1.872\\
-0.934 1.868\\
-0.932 1.864\\
-0.93 1.86\\
-0.928 1.856\\
-0.926 1.852\\
-0.924 1.848\\
-0.922 1.844\\
-0.92 1.84\\
-0.918 1.836\\
-0.916 1.832\\
-0.914 1.828\\
-0.912 1.824\\
-0.91 1.82\\
-0.908 1.816\\
-0.906 1.812\\
-0.904 1.808\\
-0.902 1.804\\
-0.9 1.8\\
-0.898 1.796\\
-0.896 1.792\\
-0.894 1.788\\
-0.892 1.784\\
-0.89 1.78\\
-0.888 1.776\\
-0.886 1.772\\
-0.884 1.768\\
-0.882 1.764\\
-0.88 1.76\\
-0.878 1.756\\
-0.876 1.752\\
-0.874 1.748\\
-0.872 1.744\\
-0.87 1.74\\
-0.868 1.736\\
-0.866 1.732\\
-0.864 1.728\\
-0.862 1.724\\
-0.86 1.72\\
-0.858 1.716\\
-0.856 1.712\\
-0.854 1.708\\
-0.852 1.704\\
-0.85 1.7\\
-0.848 1.696\\
-0.846 1.692\\
-0.844 1.688\\
-0.842 1.684\\
-0.84 1.68\\
-0.838 1.676\\
-0.836 1.672\\
-0.834 1.668\\
-0.832 1.664\\
-0.83 1.66\\
-0.828 1.656\\
-0.826 1.652\\
-0.824 1.648\\
-0.822 1.644\\
-0.82 1.64\\
-0.818 1.636\\
-0.816 1.632\\
-0.814 1.628\\
-0.812 1.624\\
-0.81 1.62\\
-0.808 1.616\\
-0.806 1.612\\
-0.804 1.608\\
-0.802 1.604\\
-0.8 1.6\\
-0.798 1.596\\
-0.796 1.592\\
-0.794 1.588\\
-0.792 1.584\\
-0.79 1.58\\
-0.788 1.576\\
-0.786 1.572\\
-0.784 1.568\\
-0.782 1.564\\
-0.78 1.56\\
-0.778 1.556\\
-0.776 1.552\\
-0.774 1.548\\
-0.772 1.544\\
-0.77 1.54\\
-0.768 1.536\\
-0.766 1.532\\
-0.764 1.528\\
-0.762 1.524\\
-0.76 1.52\\
-0.758 1.516\\
-0.756 1.512\\
-0.754 1.508\\
-0.752 1.504\\
-0.75 1.5\\
-0.748 1.496\\
-0.746 1.492\\
-0.744 1.488\\
-0.742 1.484\\
-0.74 1.48\\
-0.738 1.476\\
-0.736 1.472\\
-0.734 1.468\\
-0.732 1.464\\
-0.73 1.46\\
-0.728 1.456\\
-0.726 1.452\\
-0.724 1.448\\
-0.722 1.444\\
-0.72 1.44\\
-0.718 1.436\\
-0.716 1.432\\
-0.714 1.428\\
-0.712 1.424\\
-0.71 1.42\\
-0.708 1.416\\
-0.706 1.412\\
-0.704 1.408\\
-0.702 1.404\\
-0.7 1.4\\
-0.698 1.396\\
-0.696 1.392\\
-0.694 1.388\\
-0.692 1.384\\
-0.69 1.38\\
-0.688 1.376\\
-0.686 1.372\\
-0.684 1.368\\
-0.682 1.364\\
-0.68 1.36\\
-0.678 1.356\\
-0.676 1.352\\
-0.674 1.348\\
-0.672 1.344\\
-0.67 1.34\\
-0.668 1.336\\
-0.666 1.332\\
-0.664 1.328\\
-0.662 1.324\\
-0.66 1.32\\
-0.658 1.316\\
-0.656 1.312\\
-0.654 1.308\\
-0.652 1.304\\
-0.65 1.3\\
-0.648 1.296\\
-0.646 1.292\\
-0.644 1.288\\
-0.642 1.284\\
-0.64 1.28\\
-0.638 1.276\\
-0.636 1.272\\
-0.634 1.268\\
-0.632 1.264\\
-0.63 1.26\\
-0.628 1.256\\
-0.626 1.252\\
-0.624 1.248\\
-0.622 1.244\\
-0.62 1.24\\
-0.618 1.236\\
-0.616 1.232\\
-0.614 1.228\\
-0.612 1.224\\
-0.61 1.22\\
-0.608 1.216\\
-0.606 1.212\\
-0.604 1.208\\
-0.602 1.204\\
-0.6 1.2\\
-0.598 1.196\\
-0.596 1.192\\
-0.594 1.188\\
-0.592 1.184\\
-0.59 1.18\\
-0.588 1.176\\
-0.586 1.172\\
-0.584 1.168\\
-0.582 1.164\\
-0.58 1.16\\
-0.578 1.156\\
-0.576 1.152\\
-0.574 1.148\\
-0.572 1.144\\
-0.57 1.14\\
-0.568 1.136\\
-0.566 1.132\\
-0.564 1.128\\
-0.562 1.124\\
-0.56 1.12\\
-0.558 1.116\\
-0.556 1.112\\
-0.554 1.108\\
-0.552 1.104\\
-0.55 1.1\\
-0.548 1.096\\
-0.546 1.092\\
-0.544 1.088\\
-0.542 1.084\\
-0.54 1.08\\
-0.538 1.076\\
-0.536 1.072\\
-0.534 1.068\\
-0.532 1.064\\
-0.53 1.06\\
-0.528 1.056\\
-0.526 1.052\\
-0.524 1.048\\
-0.522 1.044\\
-0.52 1.04\\
-0.518 1.036\\
-0.516 1.032\\
-0.514 1.028\\
-0.512 1.024\\
-0.51 1.02\\
-0.508 1.016\\
-0.506 1.012\\
-0.504 1.008\\
-0.502 1.004\\
-0.5 1\\
-0.498 0.996\\
-0.496 0.992\\
-0.494 0.988\\
-0.492 0.984\\
-0.49 0.98\\
-0.488 0.976\\
-0.486 0.972\\
-0.484 0.968\\
-0.482 0.964\\
-0.48 0.96\\
-0.478 0.956\\
-0.476 0.952\\
-0.474 0.948\\
-0.472 0.944\\
-0.47 0.94\\
-0.468 0.936\\
-0.466 0.932\\
-0.464 0.928\\
-0.462 0.924\\
-0.46 0.92\\
-0.458 0.916\\
-0.456 0.912\\
-0.454 0.908\\
-0.452 0.904\\
-0.45 0.9\\
-0.448 0.896\\
-0.446 0.892\\
-0.444 0.888\\
-0.442 0.884\\
-0.44 0.88\\
-0.438 0.876\\
-0.436 0.872\\
-0.434 0.868\\
-0.432 0.864\\
-0.43 0.86\\
-0.428 0.856\\
-0.426 0.852\\
-0.424 0.848\\
-0.422 0.844\\
-0.42 0.84\\
-0.418 0.836\\
-0.416 0.832\\
-0.414 0.828\\
-0.412 0.824\\
-0.41 0.82\\
-0.408 0.816\\
-0.406 0.812\\
-0.404 0.808\\
-0.402 0.804\\
-0.4 0.8\\
-0.398 0.796\\
-0.396 0.792\\
-0.394 0.788\\
-0.392 0.784\\
-0.39 0.78\\
-0.388 0.776\\
-0.386 0.772\\
-0.384 0.768\\
-0.382 0.764\\
-0.38 0.76\\
-0.378 0.756\\
-0.376 0.752\\
-0.374 0.748\\
-0.372 0.744\\
-0.37 0.74\\
-0.368 0.736\\
-0.366 0.732\\
-0.364 0.728\\
-0.362 0.724\\
-0.36 0.72\\
-0.358 0.716\\
-0.356 0.712\\
-0.354 0.708\\
-0.352 0.704\\
-0.35 0.7\\
-0.348 0.696\\
-0.346 0.692\\
-0.344 0.688\\
-0.342 0.684\\
-0.34 0.68\\
-0.338 0.676\\
-0.336 0.672\\
-0.334 0.668\\
-0.332 0.664\\
-0.33 0.66\\
-0.328 0.656\\
-0.326 0.652\\
-0.324 0.648\\
-0.322 0.644\\
-0.32 0.64\\
-0.318 0.636\\
-0.316 0.632\\
-0.314 0.628\\
-0.312 0.624\\
-0.31 0.62\\
-0.308 0.616\\
-0.306 0.612\\
-0.304 0.608\\
-0.302 0.604\\
-0.3 0.6\\
-0.298 0.596\\
-0.296 0.592\\
-0.294 0.588\\
-0.292 0.584\\
-0.29 0.58\\
-0.288 0.576\\
-0.286 0.572\\
-0.284 0.568\\
-0.282 0.564\\
-0.28 0.56\\
-0.278 0.556\\
-0.276 0.552\\
-0.274 0.548\\
-0.272 0.544\\
-0.27 0.54\\
-0.268 0.536\\
-0.266 0.532\\
-0.264 0.528\\
-0.262 0.524\\
-0.26 0.52\\
-0.258 0.516\\
-0.256 0.512\\
-0.254 0.508\\
-0.252 0.504\\
-0.25 0.5\\
-0.248 0.496\\
-0.246 0.492\\
-0.244 0.488\\
-0.242 0.484\\
-0.24 0.48\\
-0.238 0.476\\
-0.236 0.472\\
-0.234 0.468\\
-0.232 0.464\\
-0.23 0.46\\
-0.228 0.456\\
-0.226 0.452\\
-0.224 0.448\\
-0.222 0.444\\
-0.22 0.44\\
-0.218 0.436\\
-0.216 0.432\\
-0.214 0.428\\
-0.212 0.424\\
-0.21 0.42\\
-0.208 0.416\\
-0.206 0.412\\
-0.204 0.408\\
-0.202 0.404\\
-0.2 0.4\\
-0.198 0.396\\
-0.196 0.392\\
-0.194 0.388\\
-0.192 0.384\\
-0.19 0.38\\
-0.188 0.376\\
-0.186 0.372\\
-0.184 0.368\\
-0.182 0.364\\
-0.18 0.36\\
-0.178 0.356\\
-0.176 0.352\\
-0.174 0.348\\
-0.172 0.344\\
-0.17 0.34\\
-0.168 0.336\\
-0.166 0.332\\
-0.164 0.328\\
-0.162 0.324\\
-0.16 0.32\\
-0.158 0.316\\
-0.156 0.312\\
-0.154 0.308\\
-0.152 0.304\\
-0.15 0.3\\
-0.148 0.296\\
-0.146 0.292\\
-0.144 0.288\\
-0.142 0.284\\
-0.14 0.28\\
-0.138 0.276\\
-0.136 0.272\\
-0.134 0.268\\
-0.132 0.264\\
-0.13 0.26\\
-0.128 0.256\\
-0.126 0.252\\
-0.124 0.248\\
-0.122 0.244\\
-0.12 0.24\\
-0.118 0.236\\
-0.116 0.232\\
-0.114 0.228\\
-0.112 0.224\\
-0.11 0.22\\
-0.108 0.216\\
-0.106 0.212\\
-0.104 0.208\\
-0.102 0.204\\
-0.0999999999999999 0.2\\
-0.0979999999999999 0.196\\
-0.0959999999999999 0.192\\
-0.0939999999999999 0.188\\
-0.0919999999999999 0.184\\
-0.0899999999999999 0.18\\
-0.0879999999999999 0.176\\
-0.0859999999999999 0.172\\
-0.0839999999999999 0.168\\
-0.0819999999999999 0.164\\
-0.0800000000000001 0.16\\
-0.0780000000000001 0.156\\
-0.0760000000000001 0.152\\
-0.0740000000000001 0.148\\
-0.0720000000000001 0.144\\
-0.0700000000000001 0.14\\
-0.0680000000000001 0.136\\
-0.0660000000000001 0.132\\
-0.0640000000000001 0.128\\
-0.0620000000000001 0.124\\
-0.0600000000000001 0.12\\
-0.0580000000000001 0.116\\
-0.0560000000000001 0.112\\
-0.054 0.108\\
-0.052 0.104\\
-0.05 0.1\\
-0.048 0.0960000000000001\\
-0.046 0.0920000000000001\\
-0.044 0.0880000000000001\\
-0.042 0.0840000000000001\\
-0.04 0.0800000000000001\\
-0.038 0.0760000000000001\\
-0.036 0.0720000000000001\\
-0.034 0.0680000000000001\\
-0.032 0.0640000000000001\\
-0.03 0.0600000000000001\\
-0.028 0.0560000000000001\\
-0.026 0.052\\
-0.024 0.048\\
-0.022 0.044\\
-0.02 0.04\\
-0.018 0.036\\
-0.016 0.032\\
-0.014 0.028\\
-0.012 0.024\\
-0.01 0.02\\
-0.00800000000000001 0.016\\
-0.00600000000000001 0.012\\
-0.004 0.00800000000000001\\
-0.002 0.004\\
0 0\\
0.002 0.004\\
0.004 0.00800000000000001\\
0.00600000000000001 0.012\\
0.00800000000000001 0.016\\
0.01 0.02\\
0.012 0.024\\
0.014 0.028\\
0.016 0.032\\
0.018 0.036\\
0.02 0.04\\
0.022 0.044\\
0.024 0.048\\
0.026 0.052\\
0.028 0.0560000000000001\\
0.03 0.0600000000000001\\
0.032 0.0640000000000001\\
0.034 0.0680000000000001\\
0.036 0.0720000000000001\\
0.038 0.0760000000000001\\
0.04 0.0800000000000001\\
0.042 0.0840000000000001\\
0.044 0.0880000000000001\\
0.046 0.0920000000000001\\
0.048 0.0960000000000001\\
0.05 0.1\\
0.052 0.104\\
0.054 0.108\\
0.0560000000000001 0.112\\
0.0580000000000001 0.116\\
0.0600000000000001 0.12\\
0.0620000000000001 0.124\\
0.0640000000000001 0.128\\
0.0660000000000001 0.132\\
0.0680000000000001 0.136\\
0.0700000000000001 0.14\\
0.0720000000000001 0.144\\
0.0740000000000001 0.148\\
0.0760000000000001 0.152\\
0.0780000000000001 0.156\\
0.0800000000000001 0.16\\
0.0819999999999999 0.164\\
0.0839999999999999 0.168\\
0.0859999999999999 0.172\\
0.0879999999999999 0.176\\
0.0899999999999999 0.18\\
0.0919999999999999 0.184\\
0.0939999999999999 0.188\\
0.0959999999999999 0.192\\
0.0979999999999999 0.196\\
0.0999999999999999 0.2\\
0.102 0.204\\
0.104 0.208\\
0.106 0.212\\
0.108 0.216\\
0.11 0.22\\
0.112 0.224\\
0.114 0.228\\
0.116 0.232\\
0.118 0.236\\
0.12 0.24\\
0.122 0.244\\
0.124 0.248\\
0.126 0.252\\
0.128 0.256\\
0.13 0.26\\
0.132 0.264\\
0.134 0.268\\
0.136 0.272\\
0.138 0.276\\
0.14 0.28\\
0.142 0.284\\
0.144 0.288\\
0.146 0.292\\
0.148 0.296\\
0.15 0.3\\
0.152 0.304\\
0.154 0.308\\
0.156 0.312\\
0.158 0.316\\
0.16 0.32\\
0.162 0.324\\
0.164 0.328\\
0.166 0.332\\
0.168 0.336\\
0.17 0.34\\
0.172 0.344\\
0.174 0.348\\
0.176 0.352\\
0.178 0.356\\
0.18 0.36\\
0.182 0.364\\
0.184 0.368\\
0.186 0.372\\
0.188 0.376\\
0.19 0.38\\
0.192 0.384\\
0.194 0.388\\
0.196 0.392\\
0.198 0.396\\
0.2 0.4\\
0.202 0.404\\
0.204 0.408\\
0.206 0.412\\
0.208 0.416\\
0.21 0.42\\
0.212 0.424\\
0.214 0.428\\
0.216 0.432\\
0.218 0.436\\
0.22 0.44\\
0.222 0.444\\
0.224 0.448\\
0.226 0.452\\
0.228 0.456\\
0.23 0.46\\
0.232 0.464\\
0.234 0.468\\
0.236 0.472\\
0.238 0.476\\
0.24 0.48\\
0.242 0.484\\
0.244 0.488\\
0.246 0.492\\
0.248 0.496\\
0.25 0.5\\
0.252 0.504\\
0.254 0.508\\
0.256 0.512\\
0.258 0.516\\
0.26 0.52\\
0.262 0.524\\
0.264 0.528\\
0.266 0.532\\
0.268 0.536\\
0.27 0.54\\
0.272 0.544\\
0.274 0.548\\
0.276 0.552\\
0.278 0.556\\
0.28 0.56\\
0.282 0.564\\
0.284 0.568\\
0.286 0.572\\
0.288 0.576\\
0.29 0.58\\
0.292 0.584\\
0.294 0.588\\
0.296 0.592\\
0.298 0.596\\
0.3 0.6\\
0.302 0.604\\
0.304 0.608\\
0.306 0.612\\
0.308 0.616\\
0.31 0.62\\
0.312 0.624\\
0.314 0.628\\
0.316 0.632\\
0.318 0.636\\
0.32 0.64\\
0.322 0.644\\
0.324 0.648\\
0.326 0.652\\
0.328 0.656\\
0.33 0.66\\
0.332 0.664\\
0.334 0.668\\
0.336 0.672\\
0.338 0.676\\
0.34 0.68\\
0.342 0.684\\
0.344 0.688\\
0.346 0.692\\
0.348 0.696\\
0.35 0.7\\
0.352 0.704\\
0.354 0.708\\
0.356 0.712\\
0.358 0.716\\
0.36 0.72\\
0.362 0.724\\
0.364 0.728\\
0.366 0.732\\
0.368 0.736\\
0.37 0.74\\
0.372 0.744\\
0.374 0.748\\
0.376 0.752\\
0.378 0.756\\
0.38 0.76\\
0.382 0.764\\
0.384 0.768\\
0.386 0.772\\
0.388 0.776\\
0.39 0.78\\
0.392 0.784\\
0.394 0.788\\
0.396 0.792\\
0.398 0.796\\
0.4 0.8\\
0.402 0.804\\
0.404 0.808\\
0.406 0.812\\
0.408 0.816\\
0.41 0.82\\
0.412 0.824\\
0.414 0.828\\
0.416 0.832\\
0.418 0.836\\
0.42 0.84\\
0.422 0.844\\
0.424 0.848\\
0.426 0.852\\
0.428 0.856\\
0.43 0.86\\
0.432 0.864\\
0.434 0.868\\
0.436 0.872\\
0.438 0.876\\
0.44 0.88\\
0.442 0.884\\
0.444 0.888\\
0.446 0.892\\
0.448 0.896\\
0.45 0.9\\
0.452 0.904\\
0.454 0.908\\
0.456 0.912\\
0.458 0.916\\
0.46 0.92\\
0.462 0.924\\
0.464 0.928\\
0.466 0.932\\
0.468 0.936\\
0.47 0.94\\
0.472 0.944\\
0.474 0.948\\
0.476 0.952\\
0.478 0.956\\
0.48 0.96\\
0.482 0.964\\
0.484 0.968\\
0.486 0.972\\
0.488 0.976\\
0.49 0.98\\
0.492 0.984\\
0.494 0.988\\
0.496 0.992\\
0.498 0.996\\
0.5 1\\
0.502 1.004\\
0.504 1.008\\
0.506 1.012\\
0.508 1.016\\
0.51 1.02\\
0.512 1.024\\
0.514 1.028\\
0.516 1.032\\
0.518 1.036\\
0.52 1.04\\
0.522 1.044\\
0.524 1.048\\
0.526 1.052\\
0.528 1.056\\
0.53 1.06\\
0.532 1.064\\
0.534 1.068\\
0.536 1.072\\
0.538 1.076\\
0.54 1.08\\
0.542 1.084\\
0.544 1.088\\
0.546 1.092\\
0.548 1.096\\
0.55 1.1\\
0.552 1.104\\
0.554 1.108\\
0.556 1.112\\
0.558 1.116\\
0.56 1.12\\
0.562 1.124\\
0.564 1.128\\
0.566 1.132\\
0.568 1.136\\
0.57 1.14\\
0.572 1.144\\
0.574 1.148\\
0.576 1.152\\
0.578 1.156\\
0.58 1.16\\
0.582 1.164\\
0.584 1.168\\
0.586 1.172\\
0.588 1.176\\
0.59 1.18\\
0.592 1.184\\
0.594 1.188\\
0.596 1.192\\
0.598 1.196\\
0.6 1.2\\
0.602 1.204\\
0.604 1.208\\
0.606 1.212\\
0.608 1.216\\
0.61 1.22\\
0.612 1.224\\
0.614 1.228\\
0.616 1.232\\
0.618 1.236\\
0.62 1.24\\
0.622 1.244\\
0.624 1.248\\
0.626 1.252\\
0.628 1.256\\
0.63 1.26\\
0.632 1.264\\
0.634 1.268\\
0.636 1.272\\
0.638 1.276\\
0.64 1.28\\
0.642 1.284\\
0.644 1.288\\
0.646 1.292\\
0.648 1.296\\
0.65 1.3\\
0.652 1.304\\
0.654 1.308\\
0.656 1.312\\
0.658 1.316\\
0.66 1.32\\
0.662 1.324\\
0.664 1.328\\
0.666 1.332\\
0.668 1.336\\
0.67 1.34\\
0.672 1.344\\
0.674 1.348\\
0.676 1.352\\
0.678 1.356\\
0.68 1.36\\
0.682 1.364\\
0.684 1.368\\
0.686 1.372\\
0.688 1.376\\
0.69 1.38\\
0.692 1.384\\
0.694 1.388\\
0.696 1.392\\
0.698 1.396\\
0.7 1.4\\
0.702 1.404\\
0.704 1.408\\
0.706 1.412\\
0.708 1.416\\
0.71 1.42\\
0.712 1.424\\
0.714 1.428\\
0.716 1.432\\
0.718 1.436\\
0.72 1.44\\
0.722 1.444\\
0.724 1.448\\
0.726 1.452\\
0.728 1.456\\
0.73 1.46\\
0.732 1.464\\
0.734 1.468\\
0.736 1.472\\
0.738 1.476\\
0.74 1.48\\
0.742 1.484\\
0.744 1.488\\
0.746 1.492\\
0.748 1.496\\
0.75 1.5\\
0.752 1.504\\
0.754 1.508\\
0.756 1.512\\
0.758 1.516\\
0.76 1.52\\
0.762 1.524\\
0.764 1.528\\
0.766 1.532\\
0.768 1.536\\
0.77 1.54\\
0.772 1.544\\
0.774 1.548\\
0.776 1.552\\
0.778 1.556\\
0.78 1.56\\
0.782 1.564\\
0.784 1.568\\
0.786 1.572\\
0.788 1.576\\
0.79 1.58\\
0.792 1.584\\
0.794 1.588\\
0.796 1.592\\
0.798 1.596\\
0.8 1.6\\
0.802 1.604\\
0.804 1.608\\
0.806 1.612\\
0.808 1.616\\
0.81 1.62\\
0.812 1.624\\
0.814 1.628\\
0.816 1.632\\
0.818 1.636\\
0.82 1.64\\
0.822 1.644\\
0.824 1.648\\
0.826 1.652\\
0.828 1.656\\
0.83 1.66\\
0.832 1.664\\
0.834 1.668\\
0.836 1.672\\
0.838 1.676\\
0.84 1.68\\
0.842 1.684\\
0.844 1.688\\
0.846 1.692\\
0.848 1.696\\
0.85 1.7\\
0.852 1.704\\
0.854 1.708\\
0.856 1.712\\
0.858 1.716\\
0.86 1.72\\
0.862 1.724\\
0.864 1.728\\
0.866 1.732\\
0.868 1.736\\
0.87 1.74\\
0.872 1.744\\
0.874 1.748\\
0.876 1.752\\
0.878 1.756\\
0.88 1.76\\
0.882 1.764\\
0.884 1.768\\
0.886 1.772\\
0.888 1.776\\
0.89 1.78\\
0.892 1.784\\
0.894 1.788\\
0.896 1.792\\
0.898 1.796\\
0.9 1.8\\
0.902 1.804\\
0.904 1.808\\
0.906 1.812\\
0.908 1.816\\
0.91 1.82\\
0.912 1.824\\
0.914 1.828\\
0.916 1.832\\
0.918 1.836\\
0.92 1.84\\
0.922 1.844\\
0.924 1.848\\
0.926 1.852\\
0.928 1.856\\
0.93 1.86\\
0.932 1.864\\
0.934 1.868\\
0.936 1.872\\
0.938 1.876\\
0.94 1.88\\
0.942 1.884\\
0.944 1.888\\
0.946 1.892\\
0.948 1.896\\
0.95 1.9\\
0.952 1.904\\
0.954 1.908\\
0.956 1.912\\
0.958 1.916\\
0.96 1.92\\
0.962 1.924\\
0.964 1.928\\
0.966 1.932\\
0.968 1.936\\
0.97 1.94\\
0.972 1.944\\
0.974 1.948\\
0.976 1.952\\
0.978 1.956\\
0.98 1.96\\
0.982 1.964\\
0.984 1.968\\
0.986 1.972\\
0.988 1.976\\
0.99 1.98\\
0.992 1.984\\
0.994 1.988\\
0.996 1.992\\
0.998 1.996\\
1 2\\
1.002 2.004004\\
1.004 2.008016\\
1.006 2.012036\\
1.008 2.016064\\
1.01 2.0201\\
1.012 2.024144\\
1.014 2.028196\\
1.016 2.032256\\
1.018 2.036324\\
1.02 2.0404\\
1.022 2.044484\\
1.024 2.048576\\
1.026 2.052676\\
1.028 2.056784\\
1.03 2.0609\\
1.032 2.065024\\
1.034 2.069156\\
1.036 2.073296\\
1.038 2.077444\\
1.04 2.0816\\
1.042 2.085764\\
1.044 2.089936\\
1.046 2.094116\\
1.048 2.098304\\
1.05 2.1025\\
1.052 2.106704\\
1.054 2.110916\\
1.056 2.115136\\
1.058 2.119364\\
1.06 2.1236\\
1.062 2.127844\\
1.064 2.132096\\
1.066 2.136356\\
1.068 2.140624\\
1.07 2.1449\\
1.072 2.149184\\
1.074 2.153476\\
1.076 2.157776\\
1.078 2.162084\\
1.08 2.1664\\
1.082 2.170724\\
1.084 2.175056\\
1.086 2.179396\\
1.088 2.183744\\
1.09 2.1881\\
1.092 2.192464\\
1.094 2.196836\\
1.096 2.201216\\
1.098 2.205604\\
1.1 2.21\\
1.102 2.214404\\
1.104 2.218816\\
1.106 2.223236\\
1.108 2.227664\\
1.11 2.2321\\
1.112 2.236544\\
1.114 2.240996\\
1.116 2.245456\\
1.118 2.249924\\
1.12 2.2544\\
1.122 2.258884\\
1.124 2.263376\\
1.126 2.267876\\
1.128 2.272384\\
1.13 2.2769\\
1.132 2.281424\\
1.134 2.285956\\
1.136 2.290496\\
1.138 2.295044\\
1.14 2.2996\\
1.142 2.304164\\
1.144 2.308736\\
1.146 2.313316\\
1.148 2.317904\\
1.15 2.3225\\
1.152 2.327104\\
1.154 2.331716\\
1.156 2.336336\\
1.158 2.340964\\
1.16 2.3456\\
1.162 2.350244\\
1.164 2.354896\\
1.166 2.359556\\
1.168 2.364224\\
1.17 2.3689\\
1.172 2.373584\\
1.174 2.378276\\
1.176 2.382976\\
1.178 2.387684\\
1.18 2.3924\\
1.182 2.397124\\
1.184 2.401856\\
1.186 2.406596\\
1.188 2.411344\\
1.19 2.4161\\
1.192 2.420864\\
1.194 2.425636\\
1.196 2.430416\\
1.198 2.435204\\
1.2 2.44\\
1.202 2.444804\\
1.204 2.449616\\
1.206 2.454436\\
1.208 2.459264\\
1.21 2.4641\\
1.212 2.468944\\
1.214 2.473796\\
1.216 2.478656\\
1.218 2.483524\\
1.22 2.4884\\
1.222 2.493284\\
1.224 2.498176\\
1.226 2.503076\\
1.228 2.507984\\
1.23 2.5129\\
1.232 2.517824\\
1.234 2.522756\\
1.236 2.527696\\
1.238 2.532644\\
1.24 2.5376\\
1.242 2.542564\\
1.244 2.547536\\
1.246 2.552516\\
1.248 2.557504\\
1.25 2.5625\\
1.252 2.567504\\
1.254 2.572516\\
1.256 2.577536\\
1.258 2.582564\\
1.26 2.5876\\
1.262 2.592644\\
1.264 2.597696\\
1.266 2.602756\\
1.268 2.607824\\
1.27 2.6129\\
1.272 2.617984\\
1.274 2.623076\\
1.276 2.628176\\
1.278 2.633284\\
1.28 2.6384\\
1.282 2.643524\\
1.284 2.648656\\
1.286 2.653796\\
1.288 2.658944\\
1.29 2.6641\\
1.292 2.669264\\
1.294 2.674436\\
1.296 2.679616\\
1.298 2.684804\\
1.3 2.69\\
1.302 2.695204\\
1.304 2.700416\\
1.306 2.705636\\
1.308 2.710864\\
1.31 2.7161\\
1.312 2.721344\\
1.314 2.726596\\
1.316 2.731856\\
1.318 2.737124\\
1.32 2.7424\\
1.322 2.747684\\
1.324 2.752976\\
1.326 2.758276\\
1.328 2.763584\\
1.33 2.7689\\
1.332 2.774224\\
1.334 2.779556\\
1.336 2.784896\\
1.338 2.790244\\
1.34 2.7956\\
1.342 2.800964\\
1.344 2.806336\\
1.346 2.811716\\
1.348 2.817104\\
1.35 2.8225\\
1.352 2.827904\\
1.354 2.833316\\
1.356 2.838736\\
1.358 2.844164\\
1.36 2.8496\\
1.362 2.855044\\
1.364 2.860496\\
1.366 2.865956\\
1.368 2.871424\\
1.37 2.8769\\
1.372 2.882384\\
1.374 2.887876\\
1.376 2.893376\\
1.378 2.898884\\
1.38 2.9044\\
1.382 2.909924\\
1.384 2.915456\\
1.386 2.920996\\
1.388 2.926544\\
1.39 2.9321\\
1.392 2.937664\\
1.394 2.943236\\
1.396 2.948816\\
1.398 2.954404\\
1.4 2.96\\
1.402 2.965604\\
1.404 2.971216\\
1.406 2.976836\\
1.408 2.982464\\
1.41 2.9881\\
1.412 2.993744\\
1.414 2.999396\\
1.416 3.005056\\
1.418 3.010724\\
1.42 3.0164\\
1.422 3.022084\\
1.424 3.027776\\
1.426 3.033476\\
1.428 3.039184\\
1.43 3.0449\\
1.432 3.050624\\
1.434 3.056356\\
1.436 3.062096\\
1.438 3.067844\\
1.44 3.0736\\
1.442 3.079364\\
1.444 3.085136\\
1.446 3.090916\\
1.448 3.096704\\
1.45 3.1025\\
1.452 3.108304\\
1.454 3.114116\\
1.456 3.119936\\
1.458 3.125764\\
1.46 3.1316\\
1.462 3.137444\\
1.464 3.143296\\
1.466 3.149156\\
1.468 3.155024\\
1.47 3.1609\\
1.472 3.166784\\
1.474 3.172676\\
1.476 3.178576\\
1.478 3.184484\\
1.48 3.1904\\
1.482 3.196324\\
1.484 3.202256\\
1.486 3.208196\\
1.488 3.214144\\
1.49 3.2201\\
1.492 3.226064\\
1.494 3.232036\\
1.496 3.238016\\
1.498 3.244004\\
1.5 3.25\\
1.502 3.256004\\
1.504 3.262016\\
1.506 3.268036\\
1.508 3.274064\\
1.51 3.2801\\
1.512 3.286144\\
1.514 3.292196\\
1.516 3.298256\\
1.518 3.304324\\
1.52 3.3104\\
1.522 3.316484\\
1.524 3.322576\\
1.526 3.328676\\
1.528 3.334784\\
1.53 3.3409\\
1.532 3.347024\\
1.534 3.353156\\
1.536 3.359296\\
1.538 3.365444\\
1.54 3.3716\\
1.542 3.377764\\
1.544 3.383936\\
1.546 3.390116\\
1.548 3.396304\\
1.55 3.4025\\
1.552 3.408704\\
1.554 3.414916\\
1.556 3.421136\\
1.558 3.427364\\
1.56 3.4336\\
1.562 3.439844\\
1.564 3.446096\\
1.566 3.452356\\
1.568 3.458624\\
1.57 3.4649\\
1.572 3.471184\\
1.574 3.477476\\
1.576 3.483776\\
1.578 3.490084\\
1.58 3.4964\\
1.582 3.502724\\
1.584 3.509056\\
1.586 3.515396\\
1.588 3.521744\\
1.59 3.5281\\
1.592 3.534464\\
1.594 3.540836\\
1.596 3.547216\\
1.598 3.553604\\
1.6 3.56\\
1.602 3.566404\\
1.604 3.572816\\
1.606 3.579236\\
1.608 3.585664\\
1.61 3.5921\\
1.612 3.598544\\
1.614 3.604996\\
1.616 3.611456\\
1.618 3.617924\\
1.62 3.6244\\
1.622 3.630884\\
1.624 3.637376\\
1.626 3.643876\\
1.628 3.650384\\
1.63 3.6569\\
1.632 3.663424\\
1.634 3.669956\\
1.636 3.676496\\
1.638 3.683044\\
1.64 3.6896\\
1.642 3.696164\\
1.644 3.702736\\
1.646 3.709316\\
1.648 3.715904\\
1.65 3.7225\\
1.652 3.729104\\
1.654 3.735716\\
1.656 3.742336\\
1.658 3.748964\\
1.66 3.7556\\
1.662 3.762244\\
1.664 3.768896\\
1.666 3.775556\\
1.668 3.782224\\
1.67 3.7889\\
1.672 3.795584\\
1.674 3.802276\\
1.676 3.808976\\
1.678 3.815684\\
1.68 3.8224\\
1.682 3.829124\\
1.684 3.835856\\
1.686 3.842596\\
1.688 3.849344\\
1.69 3.8561\\
1.692 3.862864\\
1.694 3.869636\\
1.696 3.876416\\
1.698 3.883204\\
1.7 3.89\\
1.702 3.896804\\
1.704 3.903616\\
1.706 3.910436\\
1.708 3.917264\\
1.71 3.9241\\
1.712 3.930944\\
1.714 3.937796\\
1.716 3.944656\\
1.718 3.951524\\
1.72 3.9584\\
1.722 3.965284\\
1.724 3.972176\\
1.726 3.979076\\
1.728 3.985984\\
1.73 3.9929\\
1.732 3.999824\\
1.734 4.006756\\
1.736 4.013696\\
1.738 4.020644\\
1.74 4.0276\\
1.742 4.034564\\
1.744 4.041536\\
1.746 4.048516\\
1.748 4.055504\\
1.75 4.0625\\
1.752 4.069504\\
1.754 4.076516\\
1.756 4.083536\\
1.758 4.090564\\
1.76 4.0976\\
1.762 4.104644\\
1.764 4.111696\\
1.766 4.118756\\
1.768 4.125824\\
1.77 4.1329\\
1.772 4.139984\\
1.774 4.147076\\
1.776 4.154176\\
1.778 4.161284\\
1.78 4.1684\\
1.782 4.175524\\
1.784 4.182656\\
1.786 4.189796\\
1.788 4.196944\\
1.79 4.2041\\
1.792 4.211264\\
1.794 4.218436\\
1.796 4.225616\\
1.798 4.232804\\
1.8 4.24\\
1.802 4.247204\\
1.804 4.254416\\
1.806 4.261636\\
1.808 4.268864\\
1.81 4.2761\\
1.812 4.283344\\
1.814 4.290596\\
1.816 4.297856\\
1.818 4.305124\\
1.82 4.3124\\
1.822 4.319684\\
1.824 4.326976\\
1.826 4.334276\\
1.828 4.341584\\
1.83 4.3489\\
1.832 4.356224\\
1.834 4.363556\\
1.836 4.370896\\
1.838 4.378244\\
1.84 4.3856\\
1.842 4.392964\\
1.844 4.400336\\
1.846 4.407716\\
1.848 4.415104\\
1.85 4.4225\\
1.852 4.429904\\
1.854 4.437316\\
1.856 4.444736\\
1.858 4.452164\\
1.86 4.4596\\
1.862 4.467044\\
1.864 4.474496\\
1.866 4.481956\\
1.868 4.489424\\
1.87 4.4969\\
1.872 4.504384\\
1.874 4.511876\\
1.876 4.519376\\
1.878 4.526884\\
1.88 4.5344\\
1.882 4.541924\\
1.884 4.549456\\
1.886 4.556996\\
1.888 4.564544\\
1.89 4.5721\\
1.892 4.579664\\
1.894 4.587236\\
1.896 4.594816\\
1.898 4.602404\\
1.9 4.61\\
1.902 4.617604\\
1.904 4.625216\\
1.906 4.632836\\
1.908 4.640464\\
1.91 4.6481\\
1.912 4.655744\\
1.914 4.663396\\
1.916 4.671056\\
1.918 4.678724\\
1.92 4.6864\\
1.922 4.694084\\
1.924 4.701776\\
1.926 4.709476\\
1.928 4.717184\\
1.93 4.7249\\
1.932 4.732624\\
1.934 4.740356\\
1.936 4.748096\\
1.938 4.755844\\
1.94 4.7636\\
1.942 4.771364\\
1.944 4.779136\\
1.946 4.786916\\
1.948 4.794704\\
1.95 4.8025\\
1.952 4.810304\\
1.954 4.818116\\
1.956 4.825936\\
1.958 4.833764\\
1.96 4.8416\\
1.962 4.849444\\
1.964 4.857296\\
1.966 4.865156\\
1.968 4.873024\\
1.97 4.8809\\
1.972 4.888784\\
1.974 4.896676\\
1.976 4.904576\\
1.978 4.912484\\
1.98 4.9204\\
1.982 4.928324\\
1.984 4.936256\\
1.986 4.944196\\
1.988 4.952144\\
1.99 4.9601\\
1.992 4.968064\\
1.994 4.976036\\
1.996 4.984016\\
1.998 4.992004\\
2 5\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 5.4\\
-1.998 5.391604\\
-1.996 5.383216\\
-1.994 5.374836\\
-1.992 5.366464\\
-1.99 5.3581\\
-1.988 5.349744\\
-1.986 5.341396\\
-1.984 5.333056\\
-1.982 5.324724\\
-1.98 5.3164\\
-1.978 5.308084\\
-1.976 5.299776\\
-1.974 5.291476\\
-1.972 5.283184\\
-1.97 5.2749\\
-1.968 5.266624\\
-1.966 5.258356\\
-1.964 5.250096\\
-1.962 5.241844\\
-1.96 5.2336\\
-1.958 5.225364\\
-1.956 5.217136\\
-1.954 5.208916\\
-1.952 5.200704\\
-1.95 5.1925\\
-1.948 5.184304\\
-1.946 5.176116\\
-1.944 5.167936\\
-1.942 5.159764\\
-1.94 5.1516\\
-1.938 5.143444\\
-1.936 5.135296\\
-1.934 5.127156\\
-1.932 5.119024\\
-1.93 5.1109\\
-1.928 5.102784\\
-1.926 5.094676\\
-1.924 5.086576\\
-1.922 5.078484\\
-1.92 5.0704\\
-1.918 5.062324\\
-1.916 5.054256\\
-1.914 5.046196\\
-1.912 5.038144\\
-1.91 5.0301\\
-1.908 5.022064\\
-1.906 5.014036\\
-1.904 5.006016\\
-1.902 4.998004\\
-1.9 4.99\\
-1.898 4.982004\\
-1.896 4.974016\\
-1.894 4.966036\\
-1.892 4.958064\\
-1.89 4.9501\\
-1.888 4.942144\\
-1.886 4.934196\\
-1.884 4.926256\\
-1.882 4.918324\\
-1.88 4.9104\\
-1.878 4.902484\\
-1.876 4.894576\\
-1.874 4.886676\\
-1.872 4.878784\\
-1.87 4.8709\\
-1.868 4.863024\\
-1.866 4.855156\\
-1.864 4.847296\\
-1.862 4.839444\\
-1.86 4.8316\\
-1.858 4.823764\\
-1.856 4.815936\\
-1.854 4.808116\\
-1.852 4.800304\\
-1.85 4.7925\\
-1.848 4.784704\\
-1.846 4.776916\\
-1.844 4.769136\\
-1.842 4.761364\\
-1.84 4.7536\\
-1.838 4.745844\\
-1.836 4.738096\\
-1.834 4.730356\\
-1.832 4.722624\\
-1.83 4.7149\\
-1.828 4.707184\\
-1.826 4.699476\\
-1.824 4.691776\\
-1.822 4.684084\\
-1.82 4.6764\\
-1.818 4.668724\\
-1.816 4.661056\\
-1.814 4.653396\\
-1.812 4.645744\\
-1.81 4.6381\\
-1.808 4.630464\\
-1.806 4.622836\\
-1.804 4.615216\\
-1.802 4.607604\\
-1.8 4.6\\
-1.798 4.592404\\
-1.796 4.584816\\
-1.794 4.577236\\
-1.792 4.569664\\
-1.79 4.5621\\
-1.788 4.554544\\
-1.786 4.546996\\
-1.784 4.539456\\
-1.782 4.531924\\
-1.78 4.5244\\
-1.778 4.516884\\
-1.776 4.509376\\
-1.774 4.501876\\
-1.772 4.494384\\
-1.77 4.4869\\
-1.768 4.479424\\
-1.766 4.471956\\
-1.764 4.464496\\
-1.762 4.457044\\
-1.76 4.4496\\
-1.758 4.442164\\
-1.756 4.434736\\
-1.754 4.427316\\
-1.752 4.419904\\
-1.75 4.4125\\
-1.748 4.405104\\
-1.746 4.397716\\
-1.744 4.390336\\
-1.742 4.382964\\
-1.74 4.3756\\
-1.738 4.368244\\
-1.736 4.360896\\
-1.734 4.353556\\
-1.732 4.346224\\
-1.73 4.3389\\
-1.728 4.331584\\
-1.726 4.324276\\
-1.724 4.316976\\
-1.722 4.309684\\
-1.72 4.3024\\
-1.718 4.295124\\
-1.716 4.287856\\
-1.714 4.280596\\
-1.712 4.273344\\
-1.71 4.2661\\
-1.708 4.258864\\
-1.706 4.251636\\
-1.704 4.244416\\
-1.702 4.237204\\
-1.7 4.23\\
-1.698 4.222804\\
-1.696 4.215616\\
-1.694 4.208436\\
-1.692 4.201264\\
-1.69 4.1941\\
-1.688 4.186944\\
-1.686 4.179796\\
-1.684 4.172656\\
-1.682 4.165524\\
-1.68 4.1584\\
-1.678 4.151284\\
-1.676 4.144176\\
-1.674 4.137076\\
-1.672 4.129984\\
-1.67 4.1229\\
-1.668 4.115824\\
-1.666 4.108756\\
-1.664 4.101696\\
-1.662 4.094644\\
-1.66 4.0876\\
-1.658 4.080564\\
-1.656 4.073536\\
-1.654 4.066516\\
-1.652 4.059504\\
-1.65 4.0525\\
-1.648 4.045504\\
-1.646 4.038516\\
-1.644 4.031536\\
-1.642 4.024564\\
-1.64 4.0176\\
-1.638 4.010644\\
-1.636 4.003696\\
-1.634 3.996756\\
-1.632 3.989824\\
-1.63 3.9829\\
-1.628 3.975984\\
-1.626 3.969076\\
-1.624 3.962176\\
-1.622 3.955284\\
-1.62 3.9484\\
-1.618 3.941524\\
-1.616 3.934656\\
-1.614 3.927796\\
-1.612 3.920944\\
-1.61 3.9141\\
-1.608 3.907264\\
-1.606 3.900436\\
-1.604 3.893616\\
-1.602 3.886804\\
-1.6 3.88\\
-1.598 3.873204\\
-1.596 3.866416\\
-1.594 3.859636\\
-1.592 3.852864\\
-1.59 3.8461\\
-1.588 3.839344\\
-1.586 3.832596\\
-1.584 3.825856\\
-1.582 3.819124\\
-1.58 3.8124\\
-1.578 3.805684\\
-1.576 3.798976\\
-1.574 3.792276\\
-1.572 3.785584\\
-1.57 3.7789\\
-1.568 3.772224\\
-1.566 3.765556\\
-1.564 3.758896\\
-1.562 3.752244\\
-1.56 3.7456\\
-1.558 3.738964\\
-1.556 3.732336\\
-1.554 3.725716\\
-1.552 3.719104\\
-1.55 3.7125\\
-1.548 3.705904\\
-1.546 3.699316\\
-1.544 3.692736\\
-1.542 3.686164\\
-1.54 3.6796\\
-1.538 3.673044\\
-1.536 3.666496\\
-1.534 3.659956\\
-1.532 3.653424\\
-1.53 3.6469\\
-1.528 3.640384\\
-1.526 3.633876\\
-1.524 3.627376\\
-1.522 3.620884\\
-1.52 3.6144\\
-1.518 3.607924\\
-1.516 3.601456\\
-1.514 3.594996\\
-1.512 3.588544\\
-1.51 3.5821\\
-1.508 3.575664\\
-1.506 3.569236\\
-1.504 3.562816\\
-1.502 3.556404\\
-1.5 3.55\\
-1.498 3.543604\\
-1.496 3.537216\\
-1.494 3.530836\\
-1.492 3.524464\\
-1.49 3.5181\\
-1.488 3.511744\\
-1.486 3.505396\\
-1.484 3.499056\\
-1.482 3.492724\\
-1.48 3.4864\\
-1.478 3.480084\\
-1.476 3.473776\\
-1.474 3.467476\\
-1.472 3.461184\\
-1.47 3.4549\\
-1.468 3.448624\\
-1.466 3.442356\\
-1.464 3.436096\\
-1.462 3.429844\\
-1.46 3.4236\\
-1.458 3.417364\\
-1.456 3.411136\\
-1.454 3.404916\\
-1.452 3.398704\\
-1.45 3.3925\\
-1.448 3.386304\\
-1.446 3.380116\\
-1.444 3.373936\\
-1.442 3.367764\\
-1.44 3.3616\\
-1.438 3.355444\\
-1.436 3.349296\\
-1.434 3.343156\\
-1.432 3.337024\\
-1.43 3.3309\\
-1.428 3.324784\\
-1.426 3.318676\\
-1.424 3.312576\\
-1.422 3.306484\\
-1.42 3.3004\\
-1.418 3.294324\\
-1.416 3.288256\\
-1.414 3.282196\\
-1.412 3.276144\\
-1.41 3.2701\\
-1.408 3.264064\\
-1.406 3.258036\\
-1.404 3.252016\\
-1.402 3.246004\\
-1.4 3.24\\
-1.398 3.234004\\
-1.396 3.228016\\
-1.394 3.222036\\
-1.392 3.216064\\
-1.39 3.2101\\
-1.388 3.204144\\
-1.386 3.198196\\
-1.384 3.192256\\
-1.382 3.186324\\
-1.38 3.1804\\
-1.378 3.174484\\
-1.376 3.168576\\
-1.374 3.162676\\
-1.372 3.156784\\
-1.37 3.1509\\
-1.368 3.145024\\
-1.366 3.139156\\
-1.364 3.133296\\
-1.362 3.127444\\
-1.36 3.1216\\
-1.358 3.115764\\
-1.356 3.109936\\
-1.354 3.104116\\
-1.352 3.098304\\
-1.35 3.0925\\
-1.348 3.086704\\
-1.346 3.080916\\
-1.344 3.075136\\
-1.342 3.069364\\
-1.34 3.0636\\
-1.338 3.057844\\
-1.336 3.052096\\
-1.334 3.046356\\
-1.332 3.040624\\
-1.33 3.0349\\
-1.328 3.029184\\
-1.326 3.023476\\
-1.324 3.017776\\
-1.322 3.012084\\
-1.32 3.0064\\
-1.318 3.000724\\
-1.316 2.995056\\
-1.314 2.989396\\
-1.312 2.983744\\
-1.31 2.9781\\
-1.308 2.972464\\
-1.306 2.966836\\
-1.304 2.961216\\
-1.302 2.955604\\
-1.3 2.95\\
-1.298 2.944404\\
-1.296 2.938816\\
-1.294 2.933236\\
-1.292 2.927664\\
-1.29 2.9221\\
-1.288 2.916544\\
-1.286 2.910996\\
-1.284 2.905456\\
-1.282 2.899924\\
-1.28 2.8944\\
-1.278 2.888884\\
-1.276 2.883376\\
-1.274 2.877876\\
-1.272 2.872384\\
-1.27 2.8669\\
-1.268 2.861424\\
-1.266 2.855956\\
-1.264 2.850496\\
-1.262 2.845044\\
-1.26 2.8396\\
-1.258 2.834164\\
-1.256 2.828736\\
-1.254 2.823316\\
-1.252 2.817904\\
-1.25 2.8125\\
-1.248 2.807104\\
-1.246 2.801716\\
-1.244 2.796336\\
-1.242 2.790964\\
-1.24 2.7856\\
-1.238 2.780244\\
-1.236 2.774896\\
-1.234 2.769556\\
-1.232 2.764224\\
-1.23 2.7589\\
-1.228 2.753584\\
-1.226 2.748276\\
-1.224 2.742976\\
-1.222 2.737684\\
-1.22 2.7324\\
-1.218 2.727124\\
-1.216 2.721856\\
-1.214 2.716596\\
-1.212 2.711344\\
-1.21 2.7061\\
-1.208 2.700864\\
-1.206 2.695636\\
-1.204 2.690416\\
-1.202 2.685204\\
-1.2 2.68\\
-1.198 2.674804\\
-1.196 2.669616\\
-1.194 2.664436\\
-1.192 2.659264\\
-1.19 2.6541\\
-1.188 2.648944\\
-1.186 2.643796\\
-1.184 2.638656\\
-1.182 2.633524\\
-1.18 2.6284\\
-1.178 2.623284\\
-1.176 2.618176\\
-1.174 2.613076\\
-1.172 2.607984\\
-1.17 2.6029\\
-1.168 2.597824\\
-1.166 2.592756\\
-1.164 2.587696\\
-1.162 2.582644\\
-1.16 2.5776\\
-1.158 2.572564\\
-1.156 2.567536\\
-1.154 2.562516\\
-1.152 2.557504\\
-1.15 2.5525\\
-1.148 2.547504\\
-1.146 2.542516\\
-1.144 2.537536\\
-1.142 2.532564\\
-1.14 2.5276\\
-1.138 2.522644\\
-1.136 2.517696\\
-1.134 2.512756\\
-1.132 2.507824\\
-1.13 2.5029\\
-1.128 2.497984\\
-1.126 2.493076\\
-1.124 2.488176\\
-1.122 2.483284\\
-1.12 2.4784\\
-1.118 2.473524\\
-1.116 2.468656\\
-1.114 2.463796\\
-1.112 2.458944\\
-1.11 2.4541\\
-1.108 2.449264\\
-1.106 2.444436\\
-1.104 2.439616\\
-1.102 2.434804\\
-1.1 2.43\\
-1.098 2.425204\\
-1.096 2.420416\\
-1.094 2.415636\\
-1.092 2.410864\\
-1.09 2.4061\\
-1.088 2.401344\\
-1.086 2.396596\\
-1.084 2.391856\\
-1.082 2.387124\\
-1.08 2.3824\\
-1.078 2.377684\\
-1.076 2.372976\\
-1.074 2.368276\\
-1.072 2.363584\\
-1.07 2.3589\\
-1.068 2.354224\\
-1.066 2.349556\\
-1.064 2.344896\\
-1.062 2.340244\\
-1.06 2.3356\\
-1.058 2.330964\\
-1.056 2.326336\\
-1.054 2.321716\\
-1.052 2.317104\\
-1.05 2.3125\\
-1.048 2.307904\\
-1.046 2.303316\\
-1.044 2.298736\\
-1.042 2.294164\\
-1.04 2.2896\\
-1.038 2.285044\\
-1.036 2.280496\\
-1.034 2.275956\\
-1.032 2.271424\\
-1.03 2.2669\\
-1.028 2.262384\\
-1.026 2.257876\\
-1.024 2.253376\\
-1.022 2.248884\\
-1.02 2.2444\\
-1.018 2.239924\\
-1.016 2.235456\\
-1.014 2.230996\\
-1.012 2.226544\\
-1.01 2.2221\\
-1.008 2.217664\\
-1.006 2.213236\\
-1.004 2.208816\\
-1.002 2.204404\\
-1 2.2\\
-0.998 2.1956\\
-0.996 2.1912\\
-0.994 2.1868\\
-0.992 2.1824\\
-0.99 2.178\\
-0.988 2.1736\\
-0.986 2.1692\\
-0.984 2.1648\\
-0.982 2.1604\\
-0.98 2.156\\
-0.978 2.1516\\
-0.976 2.1472\\
-0.974 2.1428\\
-0.972 2.1384\\
-0.97 2.134\\
-0.968 2.1296\\
-0.966 2.1252\\
-0.964 2.1208\\
-0.962 2.1164\\
-0.96 2.112\\
-0.958 2.1076\\
-0.956 2.1032\\
-0.954 2.0988\\
-0.952 2.0944\\
-0.95 2.09\\
-0.948 2.0856\\
-0.946 2.0812\\
-0.944 2.0768\\
-0.942 2.0724\\
-0.94 2.068\\
-0.938 2.0636\\
-0.936 2.0592\\
-0.934 2.0548\\
-0.932 2.0504\\
-0.93 2.046\\
-0.928 2.0416\\
-0.926 2.0372\\
-0.924 2.0328\\
-0.922 2.0284\\
-0.92 2.024\\
-0.918 2.0196\\
-0.916 2.0152\\
-0.914 2.0108\\
-0.912 2.0064\\
-0.91 2.002\\
-0.908 1.9976\\
-0.906 1.9932\\
-0.904 1.9888\\
-0.902 1.9844\\
-0.9 1.98\\
-0.898 1.9756\\
-0.896 1.9712\\
-0.894 1.9668\\
-0.892 1.9624\\
-0.89 1.958\\
-0.888 1.9536\\
-0.886 1.9492\\
-0.884 1.9448\\
-0.882 1.9404\\
-0.88 1.936\\
-0.878 1.9316\\
-0.876 1.9272\\
-0.874 1.9228\\
-0.872 1.9184\\
-0.87 1.914\\
-0.868 1.9096\\
-0.866 1.9052\\
-0.864 1.9008\\
-0.862 1.8964\\
-0.86 1.892\\
-0.858 1.8876\\
-0.856 1.8832\\
-0.854 1.8788\\
-0.852 1.8744\\
-0.85 1.87\\
-0.848 1.8656\\
-0.846 1.8612\\
-0.844 1.8568\\
-0.842 1.8524\\
-0.84 1.848\\
-0.838 1.8436\\
-0.836 1.8392\\
-0.834 1.8348\\
-0.832 1.8304\\
-0.83 1.826\\
-0.828 1.8216\\
-0.826 1.8172\\
-0.824 1.8128\\
-0.822 1.8084\\
-0.82 1.804\\
-0.818 1.7996\\
-0.816 1.7952\\
-0.814 1.7908\\
-0.812 1.7864\\
-0.81 1.782\\
-0.808 1.7776\\
-0.806 1.7732\\
-0.804 1.7688\\
-0.802 1.7644\\
-0.8 1.76\\
-0.798 1.7556\\
-0.796 1.7512\\
-0.794 1.7468\\
-0.792 1.7424\\
-0.79 1.738\\
-0.788 1.7336\\
-0.786 1.7292\\
-0.784 1.7248\\
-0.782 1.7204\\
-0.78 1.716\\
-0.778 1.7116\\
-0.776 1.7072\\
-0.774 1.7028\\
-0.772 1.6984\\
-0.77 1.694\\
-0.768 1.6896\\
-0.766 1.6852\\
-0.764 1.6808\\
-0.762 1.6764\\
-0.76 1.672\\
-0.758 1.6676\\
-0.756 1.6632\\
-0.754 1.6588\\
-0.752 1.6544\\
-0.75 1.65\\
-0.748 1.6456\\
-0.746 1.6412\\
-0.744 1.6368\\
-0.742 1.6324\\
-0.74 1.628\\
-0.738 1.6236\\
-0.736 1.6192\\
-0.734 1.6148\\
-0.732 1.6104\\
-0.73 1.606\\
-0.728 1.6016\\
-0.726 1.5972\\
-0.724 1.5928\\
-0.722 1.5884\\
-0.72 1.584\\
-0.718 1.5796\\
-0.716 1.5752\\
-0.714 1.5708\\
-0.712 1.5664\\
-0.71 1.562\\
-0.708 1.5576\\
-0.706 1.5532\\
-0.704 1.5488\\
-0.702 1.5444\\
-0.7 1.54\\
-0.698 1.5356\\
-0.696 1.5312\\
-0.694 1.5268\\
-0.692 1.5224\\
-0.69 1.518\\
-0.688 1.5136\\
-0.686 1.5092\\
-0.684 1.5048\\
-0.682 1.5004\\
-0.68 1.496\\
-0.678 1.4916\\
-0.676 1.4872\\
-0.674 1.4828\\
-0.672 1.4784\\
-0.67 1.474\\
-0.668 1.4696\\
-0.666 1.4652\\
-0.664 1.4608\\
-0.662 1.4564\\
-0.66 1.452\\
-0.658 1.4476\\
-0.656 1.4432\\
-0.654 1.4388\\
-0.652 1.4344\\
-0.65 1.43\\
-0.648 1.4256\\
-0.646 1.4212\\
-0.644 1.4168\\
-0.642 1.4124\\
-0.64 1.408\\
-0.638 1.4036\\
-0.636 1.3992\\
-0.634 1.3948\\
-0.632 1.3904\\
-0.63 1.386\\
-0.628 1.3816\\
-0.626 1.3772\\
-0.624 1.3728\\
-0.622 1.3684\\
-0.62 1.364\\
-0.618 1.3596\\
-0.616 1.3552\\
-0.614 1.3508\\
-0.612 1.3464\\
-0.61 1.342\\
-0.608 1.3376\\
-0.606 1.3332\\
-0.604 1.3288\\
-0.602 1.3244\\
-0.6 1.32\\
-0.598 1.3156\\
-0.596 1.3112\\
-0.594 1.3068\\
-0.592 1.3024\\
-0.59 1.298\\
-0.588 1.2936\\
-0.586 1.2892\\
-0.584 1.2848\\
-0.582 1.2804\\
-0.58 1.276\\
-0.578 1.2716\\
-0.576 1.2672\\
-0.574 1.2628\\
-0.572 1.2584\\
-0.57 1.254\\
-0.568 1.2496\\
-0.566 1.2452\\
-0.564 1.2408\\
-0.562 1.2364\\
-0.56 1.232\\
-0.558 1.2276\\
-0.556 1.2232\\
-0.554 1.2188\\
-0.552 1.2144\\
-0.55 1.21\\
-0.548 1.2056\\
-0.546 1.2012\\
-0.544 1.1968\\
-0.542 1.1924\\
-0.54 1.188\\
-0.538 1.1836\\
-0.536 1.1792\\
-0.534 1.1748\\
-0.532 1.1704\\
-0.53 1.166\\
-0.528 1.1616\\
-0.526 1.1572\\
-0.524 1.1528\\
-0.522 1.1484\\
-0.52 1.144\\
-0.518 1.1396\\
-0.516 1.1352\\
-0.514 1.1308\\
-0.512 1.1264\\
-0.51 1.122\\
-0.508 1.1176\\
-0.506 1.1132\\
-0.504 1.1088\\
-0.502 1.1044\\
-0.5 1.1\\
-0.498 1.0956\\
-0.496 1.0912\\
-0.494 1.0868\\
-0.492 1.0824\\
-0.49 1.078\\
-0.488 1.0736\\
-0.486 1.0692\\
-0.484 1.0648\\
-0.482 1.0604\\
-0.48 1.056\\
-0.478 1.0516\\
-0.476 1.0472\\
-0.474 1.0428\\
-0.472 1.0384\\
-0.47 1.034\\
-0.468 1.0296\\
-0.466 1.0252\\
-0.464 1.0208\\
-0.462 1.0164\\
-0.46 1.012\\
-0.458 1.0076\\
-0.456 1.0032\\
-0.454 0.9988\\
-0.452 0.9944\\
-0.45 0.99\\
-0.448 0.9856\\
-0.446 0.9812\\
-0.444 0.9768\\
-0.442 0.9724\\
-0.44 0.968\\
-0.438 0.9636\\
-0.436 0.9592\\
-0.434 0.9548\\
-0.432 0.9504\\
-0.43 0.946\\
-0.428 0.9416\\
-0.426 0.9372\\
-0.424 0.9328\\
-0.422 0.9284\\
-0.42 0.924\\
-0.418 0.9196\\
-0.416 0.9152\\
-0.414 0.9108\\
-0.412 0.9064\\
-0.41 0.902\\
-0.408 0.8976\\
-0.406 0.8932\\
-0.404 0.8888\\
-0.402 0.8844\\
-0.4 0.88\\
-0.398 0.8756\\
-0.396 0.8712\\
-0.394 0.8668\\
-0.392 0.8624\\
-0.39 0.858\\
-0.388 0.8536\\
-0.386 0.8492\\
-0.384 0.8448\\
-0.382 0.8404\\
-0.38 0.836\\
-0.378 0.8316\\
-0.376 0.8272\\
-0.374 0.8228\\
-0.372 0.8184\\
-0.37 0.814\\
-0.368 0.8096\\
-0.366 0.8052\\
-0.364 0.8008\\
-0.362 0.7964\\
-0.36 0.792\\
-0.358 0.7876\\
-0.356 0.7832\\
-0.354 0.7788\\
-0.352 0.7744\\
-0.35 0.77\\
-0.348 0.7656\\
-0.346 0.7612\\
-0.344 0.7568\\
-0.342 0.7524\\
-0.34 0.748\\
-0.338 0.7436\\
-0.336 0.7392\\
-0.334 0.7348\\
-0.332 0.7304\\
-0.33 0.726\\
-0.328 0.7216\\
-0.326 0.7172\\
-0.324 0.7128\\
-0.322 0.7084\\
-0.32 0.704\\
-0.318 0.6996\\
-0.316 0.6952\\
-0.314 0.6908\\
-0.312 0.6864\\
-0.31 0.682\\
-0.308 0.6776\\
-0.306 0.6732\\
-0.304 0.6688\\
-0.302 0.6644\\
-0.3 0.66\\
-0.298 0.6556\\
-0.296 0.6512\\
-0.294 0.6468\\
-0.292 0.6424\\
-0.29 0.638\\
-0.288 0.6336\\
-0.286 0.6292\\
-0.284 0.6248\\
-0.282 0.6204\\
-0.28 0.616\\
-0.278 0.6116\\
-0.276 0.6072\\
-0.274 0.6028\\
-0.272 0.5984\\
-0.27 0.594\\
-0.268 0.5896\\
-0.266 0.5852\\
-0.264 0.5808\\
-0.262 0.5764\\
-0.26 0.572\\
-0.258 0.5676\\
-0.256 0.5632\\
-0.254 0.5588\\
-0.252 0.5544\\
-0.25 0.55\\
-0.248 0.5456\\
-0.246 0.5412\\
-0.244 0.5368\\
-0.242 0.5324\\
-0.24 0.528\\
-0.238 0.5236\\
-0.236 0.5192\\
-0.234 0.5148\\
-0.232 0.5104\\
-0.23 0.506\\
-0.228 0.5016\\
-0.226 0.4972\\
-0.224 0.4928\\
-0.222 0.4884\\
-0.22 0.484\\
-0.218 0.4796\\
-0.216 0.4752\\
-0.214 0.4708\\
-0.212 0.4664\\
-0.21 0.462\\
-0.208 0.4576\\
-0.206 0.4532\\
-0.204 0.4488\\
-0.202 0.4444\\
-0.2 0.44\\
-0.198 0.4356\\
-0.196 0.4312\\
-0.194 0.4268\\
-0.192 0.4224\\
-0.19 0.418\\
-0.188 0.4136\\
-0.186 0.4092\\
-0.184 0.4048\\
-0.182 0.4004\\
-0.18 0.396\\
-0.178 0.3916\\
-0.176 0.3872\\
-0.174 0.3828\\
-0.172 0.3784\\
-0.17 0.374\\
-0.168 0.3696\\
-0.166 0.3652\\
-0.164 0.3608\\
-0.162 0.3564\\
-0.16 0.352\\
-0.158 0.3476\\
-0.156 0.3432\\
-0.154 0.3388\\
-0.152 0.3344\\
-0.15 0.33\\
-0.148 0.3256\\
-0.146 0.3212\\
-0.144 0.3168\\
-0.142 0.3124\\
-0.14 0.308\\
-0.138 0.3036\\
-0.136 0.2992\\
-0.134 0.2948\\
-0.132 0.2904\\
-0.13 0.286\\
-0.128 0.2816\\
-0.126 0.2772\\
-0.124 0.2728\\
-0.122 0.2684\\
-0.12 0.264\\
-0.118 0.2596\\
-0.116 0.2552\\
-0.114 0.2508\\
-0.112 0.2464\\
-0.11 0.242\\
-0.108 0.2376\\
-0.106 0.2332\\
-0.104 0.2288\\
-0.102 0.2244\\
-0.0999999999999999 0.22\\
-0.0979999999999999 0.2156\\
-0.0959999999999999 0.2112\\
-0.0939999999999999 0.2068\\
-0.0919999999999999 0.2024\\
-0.0899999999999999 0.198\\
-0.0879999999999999 0.1936\\
-0.0859999999999999 0.1892\\
-0.0839999999999999 0.1848\\
-0.0819999999999999 0.1804\\
-0.0800000000000001 0.176\\
-0.0780000000000001 0.1716\\
-0.0760000000000001 0.1672\\
-0.0740000000000001 0.1628\\
-0.0720000000000001 0.1584\\
-0.0700000000000001 0.154\\
-0.0680000000000001 0.1496\\
-0.0660000000000001 0.1452\\
-0.0640000000000001 0.1408\\
-0.0620000000000001 0.1364\\
-0.0600000000000001 0.132\\
-0.0580000000000001 0.1276\\
-0.0560000000000001 0.1232\\
-0.054 0.1188\\
-0.052 0.1144\\
-0.05 0.11\\
-0.048 0.1056\\
-0.046 0.1012\\
-0.044 0.0968000000000001\\
-0.042 0.0924000000000001\\
-0.04 0.0880000000000001\\
-0.038 0.0836000000000001\\
-0.036 0.0792000000000001\\
-0.034 0.0748000000000001\\
-0.032 0.0704000000000001\\
-0.03 0.0660000000000001\\
-0.028 0.0616000000000001\\
-0.026 0.0572000000000001\\
-0.024 0.0528\\
-0.022 0.0484\\
-0.02 0.044\\
-0.018 0.0396\\
-0.016 0.0352\\
-0.014 0.0308\\
-0.012 0.0264\\
-0.01 0.022\\
-0.00800000000000001 0.0176\\
-0.00600000000000001 0.0132\\
-0.004 0.00880000000000001\\
-0.002 0.0044\\
0 0\\
0.002 0.0044\\
0.004 0.00880000000000001\\
0.00600000000000001 0.0132\\
0.00800000000000001 0.0176\\
0.01 0.022\\
0.012 0.0264\\
0.014 0.0308\\
0.016 0.0352\\
0.018 0.0396\\
0.02 0.044\\
0.022 0.0484\\
0.024 0.0528\\
0.026 0.0572000000000001\\
0.028 0.0616000000000001\\
0.03 0.0660000000000001\\
0.032 0.0704000000000001\\
0.034 0.0748000000000001\\
0.036 0.0792000000000001\\
0.038 0.0836000000000001\\
0.04 0.0880000000000001\\
0.042 0.0924000000000001\\
0.044 0.0968000000000001\\
0.046 0.1012\\
0.048 0.1056\\
0.05 0.11\\
0.052 0.1144\\
0.054 0.1188\\
0.0560000000000001 0.1232\\
0.0580000000000001 0.1276\\
0.0600000000000001 0.132\\
0.0620000000000001 0.1364\\
0.0640000000000001 0.1408\\
0.0660000000000001 0.1452\\
0.0680000000000001 0.1496\\
0.0700000000000001 0.154\\
0.0720000000000001 0.1584\\
0.0740000000000001 0.1628\\
0.0760000000000001 0.1672\\
0.0780000000000001 0.1716\\
0.0800000000000001 0.176\\
0.0819999999999999 0.1804\\
0.0839999999999999 0.1848\\
0.0859999999999999 0.1892\\
0.0879999999999999 0.1936\\
0.0899999999999999 0.198\\
0.0919999999999999 0.2024\\
0.0939999999999999 0.2068\\
0.0959999999999999 0.2112\\
0.0979999999999999 0.2156\\
0.0999999999999999 0.22\\
0.102 0.2244\\
0.104 0.2288\\
0.106 0.2332\\
0.108 0.2376\\
0.11 0.242\\
0.112 0.2464\\
0.114 0.2508\\
0.116 0.2552\\
0.118 0.2596\\
0.12 0.264\\
0.122 0.2684\\
0.124 0.2728\\
0.126 0.2772\\
0.128 0.2816\\
0.13 0.286\\
0.132 0.2904\\
0.134 0.2948\\
0.136 0.2992\\
0.138 0.3036\\
0.14 0.308\\
0.142 0.3124\\
0.144 0.3168\\
0.146 0.3212\\
0.148 0.3256\\
0.15 0.33\\
0.152 0.3344\\
0.154 0.3388\\
0.156 0.3432\\
0.158 0.3476\\
0.16 0.352\\
0.162 0.3564\\
0.164 0.3608\\
0.166 0.3652\\
0.168 0.3696\\
0.17 0.374\\
0.172 0.3784\\
0.174 0.3828\\
0.176 0.3872\\
0.178 0.3916\\
0.18 0.396\\
0.182 0.4004\\
0.184 0.4048\\
0.186 0.4092\\
0.188 0.4136\\
0.19 0.418\\
0.192 0.4224\\
0.194 0.4268\\
0.196 0.4312\\
0.198 0.4356\\
0.2 0.44\\
0.202 0.4444\\
0.204 0.4488\\
0.206 0.4532\\
0.208 0.4576\\
0.21 0.462\\
0.212 0.4664\\
0.214 0.4708\\
0.216 0.4752\\
0.218 0.4796\\
0.22 0.484\\
0.222 0.4884\\
0.224 0.4928\\
0.226 0.4972\\
0.228 0.5016\\
0.23 0.506\\
0.232 0.5104\\
0.234 0.5148\\
0.236 0.5192\\
0.238 0.5236\\
0.24 0.528\\
0.242 0.5324\\
0.244 0.5368\\
0.246 0.5412\\
0.248 0.5456\\
0.25 0.55\\
0.252 0.5544\\
0.254 0.5588\\
0.256 0.5632\\
0.258 0.5676\\
0.26 0.572\\
0.262 0.5764\\
0.264 0.5808\\
0.266 0.5852\\
0.268 0.5896\\
0.27 0.594\\
0.272 0.5984\\
0.274 0.6028\\
0.276 0.6072\\
0.278 0.6116\\
0.28 0.616\\
0.282 0.6204\\
0.284 0.6248\\
0.286 0.6292\\
0.288 0.6336\\
0.29 0.638\\
0.292 0.6424\\
0.294 0.6468\\
0.296 0.6512\\
0.298 0.6556\\
0.3 0.66\\
0.302 0.6644\\
0.304 0.6688\\
0.306 0.6732\\
0.308 0.6776\\
0.31 0.682\\
0.312 0.6864\\
0.314 0.6908\\
0.316 0.6952\\
0.318 0.6996\\
0.32 0.704\\
0.322 0.7084\\
0.324 0.7128\\
0.326 0.7172\\
0.328 0.7216\\
0.33 0.726\\
0.332 0.7304\\
0.334 0.7348\\
0.336 0.7392\\
0.338 0.7436\\
0.34 0.748\\
0.342 0.7524\\
0.344 0.7568\\
0.346 0.7612\\
0.348 0.7656\\
0.35 0.77\\
0.352 0.7744\\
0.354 0.7788\\
0.356 0.7832\\
0.358 0.7876\\
0.36 0.792\\
0.362 0.7964\\
0.364 0.8008\\
0.366 0.8052\\
0.368 0.8096\\
0.37 0.814\\
0.372 0.8184\\
0.374 0.8228\\
0.376 0.8272\\
0.378 0.8316\\
0.38 0.836\\
0.382 0.8404\\
0.384 0.8448\\
0.386 0.8492\\
0.388 0.8536\\
0.39 0.858\\
0.392 0.8624\\
0.394 0.8668\\
0.396 0.8712\\
0.398 0.8756\\
0.4 0.88\\
0.402 0.8844\\
0.404 0.8888\\
0.406 0.8932\\
0.408 0.8976\\
0.41 0.902\\
0.412 0.9064\\
0.414 0.9108\\
0.416 0.9152\\
0.418 0.9196\\
0.42 0.924\\
0.422 0.9284\\
0.424 0.9328\\
0.426 0.9372\\
0.428 0.9416\\
0.43 0.946\\
0.432 0.9504\\
0.434 0.9548\\
0.436 0.9592\\
0.438 0.9636\\
0.44 0.968\\
0.442 0.9724\\
0.444 0.9768\\
0.446 0.9812\\
0.448 0.9856\\
0.45 0.99\\
0.452 0.9944\\
0.454 0.9988\\
0.456 1.0032\\
0.458 1.0076\\
0.46 1.012\\
0.462 1.0164\\
0.464 1.0208\\
0.466 1.0252\\
0.468 1.0296\\
0.47 1.034\\
0.472 1.0384\\
0.474 1.0428\\
0.476 1.0472\\
0.478 1.0516\\
0.48 1.056\\
0.482 1.0604\\
0.484 1.0648\\
0.486 1.0692\\
0.488 1.0736\\
0.49 1.078\\
0.492 1.0824\\
0.494 1.0868\\
0.496 1.0912\\
0.498 1.0956\\
0.5 1.1\\
0.502 1.1044\\
0.504 1.1088\\
0.506 1.1132\\
0.508 1.1176\\
0.51 1.122\\
0.512 1.1264\\
0.514 1.1308\\
0.516 1.1352\\
0.518 1.1396\\
0.52 1.144\\
0.522 1.1484\\
0.524 1.1528\\
0.526 1.1572\\
0.528 1.1616\\
0.53 1.166\\
0.532 1.1704\\
0.534 1.1748\\
0.536 1.1792\\
0.538 1.1836\\
0.54 1.188\\
0.542 1.1924\\
0.544 1.1968\\
0.546 1.2012\\
0.548 1.2056\\
0.55 1.21\\
0.552 1.2144\\
0.554 1.2188\\
0.556 1.2232\\
0.558 1.2276\\
0.56 1.232\\
0.562 1.2364\\
0.564 1.2408\\
0.566 1.2452\\
0.568 1.2496\\
0.57 1.254\\
0.572 1.2584\\
0.574 1.2628\\
0.576 1.2672\\
0.578 1.2716\\
0.58 1.276\\
0.582 1.2804\\
0.584 1.2848\\
0.586 1.2892\\
0.588 1.2936\\
0.59 1.298\\
0.592 1.3024\\
0.594 1.3068\\
0.596 1.3112\\
0.598 1.3156\\
0.6 1.32\\
0.602 1.3244\\
0.604 1.3288\\
0.606 1.3332\\
0.608 1.3376\\
0.61 1.342\\
0.612 1.3464\\
0.614 1.3508\\
0.616 1.3552\\
0.618 1.3596\\
0.62 1.364\\
0.622 1.3684\\
0.624 1.3728\\
0.626 1.3772\\
0.628 1.3816\\
0.63 1.386\\
0.632 1.3904\\
0.634 1.3948\\
0.636 1.3992\\
0.638 1.4036\\
0.64 1.408\\
0.642 1.4124\\
0.644 1.4168\\
0.646 1.4212\\
0.648 1.4256\\
0.65 1.43\\
0.652 1.4344\\
0.654 1.4388\\
0.656 1.4432\\
0.658 1.4476\\
0.66 1.452\\
0.662 1.4564\\
0.664 1.4608\\
0.666 1.4652\\
0.668 1.4696\\
0.67 1.474\\
0.672 1.4784\\
0.674 1.4828\\
0.676 1.4872\\
0.678 1.4916\\
0.68 1.496\\
0.682 1.5004\\
0.684 1.5048\\
0.686 1.5092\\
0.688 1.5136\\
0.69 1.518\\
0.692 1.5224\\
0.694 1.5268\\
0.696 1.5312\\
0.698 1.5356\\
0.7 1.54\\
0.702 1.5444\\
0.704 1.5488\\
0.706 1.5532\\
0.708 1.5576\\
0.71 1.562\\
0.712 1.5664\\
0.714 1.5708\\
0.716 1.5752\\
0.718 1.5796\\
0.72 1.584\\
0.722 1.5884\\
0.724 1.5928\\
0.726 1.5972\\
0.728 1.6016\\
0.73 1.606\\
0.732 1.6104\\
0.734 1.6148\\
0.736 1.6192\\
0.738 1.6236\\
0.74 1.628\\
0.742 1.6324\\
0.744 1.6368\\
0.746 1.6412\\
0.748 1.6456\\
0.75 1.65\\
0.752 1.6544\\
0.754 1.6588\\
0.756 1.6632\\
0.758 1.6676\\
0.76 1.672\\
0.762 1.6764\\
0.764 1.6808\\
0.766 1.6852\\
0.768 1.6896\\
0.77 1.694\\
0.772 1.6984\\
0.774 1.7028\\
0.776 1.7072\\
0.778 1.7116\\
0.78 1.716\\
0.782 1.7204\\
0.784 1.7248\\
0.786 1.7292\\
0.788 1.7336\\
0.79 1.738\\
0.792 1.7424\\
0.794 1.7468\\
0.796 1.7512\\
0.798 1.7556\\
0.8 1.76\\
0.802 1.7644\\
0.804 1.7688\\
0.806 1.7732\\
0.808 1.7776\\
0.81 1.782\\
0.812 1.7864\\
0.814 1.7908\\
0.816 1.7952\\
0.818 1.7996\\
0.82 1.804\\
0.822 1.8084\\
0.824 1.8128\\
0.826 1.8172\\
0.828 1.8216\\
0.83 1.826\\
0.832 1.8304\\
0.834 1.8348\\
0.836 1.8392\\
0.838 1.8436\\
0.84 1.848\\
0.842 1.8524\\
0.844 1.8568\\
0.846 1.8612\\
0.848 1.8656\\
0.85 1.87\\
0.852 1.8744\\
0.854 1.8788\\
0.856 1.8832\\
0.858 1.8876\\
0.86 1.892\\
0.862 1.8964\\
0.864 1.9008\\
0.866 1.9052\\
0.868 1.9096\\
0.87 1.914\\
0.872 1.9184\\
0.874 1.9228\\
0.876 1.9272\\
0.878 1.9316\\
0.88 1.936\\
0.882 1.9404\\
0.884 1.9448\\
0.886 1.9492\\
0.888 1.9536\\
0.89 1.958\\
0.892 1.9624\\
0.894 1.9668\\
0.896 1.9712\\
0.898 1.9756\\
0.9 1.98\\
0.902 1.9844\\
0.904 1.9888\\
0.906 1.9932\\
0.908 1.9976\\
0.91 2.002\\
0.912 2.0064\\
0.914 2.0108\\
0.916 2.0152\\
0.918 2.0196\\
0.92 2.024\\
0.922 2.0284\\
0.924 2.0328\\
0.926 2.0372\\
0.928 2.0416\\
0.93 2.046\\
0.932 2.0504\\
0.934 2.0548\\
0.936 2.0592\\
0.938 2.0636\\
0.94 2.068\\
0.942 2.0724\\
0.944 2.0768\\
0.946 2.0812\\
0.948 2.0856\\
0.95 2.09\\
0.952 2.0944\\
0.954 2.0988\\
0.956 2.1032\\
0.958 2.1076\\
0.96 2.112\\
0.962 2.1164\\
0.964 2.1208\\
0.966 2.1252\\
0.968 2.1296\\
0.97 2.134\\
0.972 2.1384\\
0.974 2.1428\\
0.976 2.1472\\
0.978 2.1516\\
0.98 2.156\\
0.982 2.1604\\
0.984 2.1648\\
0.986 2.1692\\
0.988 2.1736\\
0.99 2.178\\
0.992 2.1824\\
0.994 2.1868\\
0.996 2.1912\\
0.998 2.1956\\
1 2.2\\
1.002 2.204404\\
1.004 2.208816\\
1.006 2.213236\\
1.008 2.217664\\
1.01 2.2221\\
1.012 2.226544\\
1.014 2.230996\\
1.016 2.235456\\
1.018 2.239924\\
1.02 2.2444\\
1.022 2.248884\\
1.024 2.253376\\
1.026 2.257876\\
1.028 2.262384\\
1.03 2.2669\\
1.032 2.271424\\
1.034 2.275956\\
1.036 2.280496\\
1.038 2.285044\\
1.04 2.2896\\
1.042 2.294164\\
1.044 2.298736\\
1.046 2.303316\\
1.048 2.307904\\
1.05 2.3125\\
1.052 2.317104\\
1.054 2.321716\\
1.056 2.326336\\
1.058 2.330964\\
1.06 2.3356\\
1.062 2.340244\\
1.064 2.344896\\
1.066 2.349556\\
1.068 2.354224\\
1.07 2.3589\\
1.072 2.363584\\
1.074 2.368276\\
1.076 2.372976\\
1.078 2.377684\\
1.08 2.3824\\
1.082 2.387124\\
1.084 2.391856\\
1.086 2.396596\\
1.088 2.401344\\
1.09 2.4061\\
1.092 2.410864\\
1.094 2.415636\\
1.096 2.420416\\
1.098 2.425204\\
1.1 2.43\\
1.102 2.434804\\
1.104 2.439616\\
1.106 2.444436\\
1.108 2.449264\\
1.11 2.4541\\
1.112 2.458944\\
1.114 2.463796\\
1.116 2.468656\\
1.118 2.473524\\
1.12 2.4784\\
1.122 2.483284\\
1.124 2.488176\\
1.126 2.493076\\
1.128 2.497984\\
1.13 2.5029\\
1.132 2.507824\\
1.134 2.512756\\
1.136 2.517696\\
1.138 2.522644\\
1.14 2.5276\\
1.142 2.532564\\
1.144 2.537536\\
1.146 2.542516\\
1.148 2.547504\\
1.15 2.5525\\
1.152 2.557504\\
1.154 2.562516\\
1.156 2.567536\\
1.158 2.572564\\
1.16 2.5776\\
1.162 2.582644\\
1.164 2.587696\\
1.166 2.592756\\
1.168 2.597824\\
1.17 2.6029\\
1.172 2.607984\\
1.174 2.613076\\
1.176 2.618176\\
1.178 2.623284\\
1.18 2.6284\\
1.182 2.633524\\
1.184 2.638656\\
1.186 2.643796\\
1.188 2.648944\\
1.19 2.6541\\
1.192 2.659264\\
1.194 2.664436\\
1.196 2.669616\\
1.198 2.674804\\
1.2 2.68\\
1.202 2.685204\\
1.204 2.690416\\
1.206 2.695636\\
1.208 2.700864\\
1.21 2.7061\\
1.212 2.711344\\
1.214 2.716596\\
1.216 2.721856\\
1.218 2.727124\\
1.22 2.7324\\
1.222 2.737684\\
1.224 2.742976\\
1.226 2.748276\\
1.228 2.753584\\
1.23 2.7589\\
1.232 2.764224\\
1.234 2.769556\\
1.236 2.774896\\
1.238 2.780244\\
1.24 2.7856\\
1.242 2.790964\\
1.244 2.796336\\
1.246 2.801716\\
1.248 2.807104\\
1.25 2.8125\\
1.252 2.817904\\
1.254 2.823316\\
1.256 2.828736\\
1.258 2.834164\\
1.26 2.8396\\
1.262 2.845044\\
1.264 2.850496\\
1.266 2.855956\\
1.268 2.861424\\
1.27 2.8669\\
1.272 2.872384\\
1.274 2.877876\\
1.276 2.883376\\
1.278 2.888884\\
1.28 2.8944\\
1.282 2.899924\\
1.284 2.905456\\
1.286 2.910996\\
1.288 2.916544\\
1.29 2.9221\\
1.292 2.927664\\
1.294 2.933236\\
1.296 2.938816\\
1.298 2.944404\\
1.3 2.95\\
1.302 2.955604\\
1.304 2.961216\\
1.306 2.966836\\
1.308 2.972464\\
1.31 2.9781\\
1.312 2.983744\\
1.314 2.989396\\
1.316 2.995056\\
1.318 3.000724\\
1.32 3.0064\\
1.322 3.012084\\
1.324 3.017776\\
1.326 3.023476\\
1.328 3.029184\\
1.33 3.0349\\
1.332 3.040624\\
1.334 3.046356\\
1.336 3.052096\\
1.338 3.057844\\
1.34 3.0636\\
1.342 3.069364\\
1.344 3.075136\\
1.346 3.080916\\
1.348 3.086704\\
1.35 3.0925\\
1.352 3.098304\\
1.354 3.104116\\
1.356 3.109936\\
1.358 3.115764\\
1.36 3.1216\\
1.362 3.127444\\
1.364 3.133296\\
1.366 3.139156\\
1.368 3.145024\\
1.37 3.1509\\
1.372 3.156784\\
1.374 3.162676\\
1.376 3.168576\\
1.378 3.174484\\
1.38 3.1804\\
1.382 3.186324\\
1.384 3.192256\\
1.386 3.198196\\
1.388 3.204144\\
1.39 3.2101\\
1.392 3.216064\\
1.394 3.222036\\
1.396 3.228016\\
1.398 3.234004\\
1.4 3.24\\
1.402 3.246004\\
1.404 3.252016\\
1.406 3.258036\\
1.408 3.264064\\
1.41 3.2701\\
1.412 3.276144\\
1.414 3.282196\\
1.416 3.288256\\
1.418 3.294324\\
1.42 3.3004\\
1.422 3.306484\\
1.424 3.312576\\
1.426 3.318676\\
1.428 3.324784\\
1.43 3.3309\\
1.432 3.337024\\
1.434 3.343156\\
1.436 3.349296\\
1.438 3.355444\\
1.44 3.3616\\
1.442 3.367764\\
1.444 3.373936\\
1.446 3.380116\\
1.448 3.386304\\
1.45 3.3925\\
1.452 3.398704\\
1.454 3.404916\\
1.456 3.411136\\
1.458 3.417364\\
1.46 3.4236\\
1.462 3.429844\\
1.464 3.436096\\
1.466 3.442356\\
1.468 3.448624\\
1.47 3.4549\\
1.472 3.461184\\
1.474 3.467476\\
1.476 3.473776\\
1.478 3.480084\\
1.48 3.4864\\
1.482 3.492724\\
1.484 3.499056\\
1.486 3.505396\\
1.488 3.511744\\
1.49 3.5181\\
1.492 3.524464\\
1.494 3.530836\\
1.496 3.537216\\
1.498 3.543604\\
1.5 3.55\\
1.502 3.556404\\
1.504 3.562816\\
1.506 3.569236\\
1.508 3.575664\\
1.51 3.5821\\
1.512 3.588544\\
1.514 3.594996\\
1.516 3.601456\\
1.518 3.607924\\
1.52 3.6144\\
1.522 3.620884\\
1.524 3.627376\\
1.526 3.633876\\
1.528 3.640384\\
1.53 3.6469\\
1.532 3.653424\\
1.534 3.659956\\
1.536 3.666496\\
1.538 3.673044\\
1.54 3.6796\\
1.542 3.686164\\
1.544 3.692736\\
1.546 3.699316\\
1.548 3.705904\\
1.55 3.7125\\
1.552 3.719104\\
1.554 3.725716\\
1.556 3.732336\\
1.558 3.738964\\
1.56 3.7456\\
1.562 3.752244\\
1.564 3.758896\\
1.566 3.765556\\
1.568 3.772224\\
1.57 3.7789\\
1.572 3.785584\\
1.574 3.792276\\
1.576 3.798976\\
1.578 3.805684\\
1.58 3.8124\\
1.582 3.819124\\
1.584 3.825856\\
1.586 3.832596\\
1.588 3.839344\\
1.59 3.8461\\
1.592 3.852864\\
1.594 3.859636\\
1.596 3.866416\\
1.598 3.873204\\
1.6 3.88\\
1.602 3.886804\\
1.604 3.893616\\
1.606 3.900436\\
1.608 3.907264\\
1.61 3.9141\\
1.612 3.920944\\
1.614 3.927796\\
1.616 3.934656\\
1.618 3.941524\\
1.62 3.9484\\
1.622 3.955284\\
1.624 3.962176\\
1.626 3.969076\\
1.628 3.975984\\
1.63 3.9829\\
1.632 3.989824\\
1.634 3.996756\\
1.636 4.003696\\
1.638 4.010644\\
1.64 4.0176\\
1.642 4.024564\\
1.644 4.031536\\
1.646 4.038516\\
1.648 4.045504\\
1.65 4.0525\\
1.652 4.059504\\
1.654 4.066516\\
1.656 4.073536\\
1.658 4.080564\\
1.66 4.0876\\
1.662 4.094644\\
1.664 4.101696\\
1.666 4.108756\\
1.668 4.115824\\
1.67 4.1229\\
1.672 4.129984\\
1.674 4.137076\\
1.676 4.144176\\
1.678 4.151284\\
1.68 4.1584\\
1.682 4.165524\\
1.684 4.172656\\
1.686 4.179796\\
1.688 4.186944\\
1.69 4.1941\\
1.692 4.201264\\
1.694 4.208436\\
1.696 4.215616\\
1.698 4.222804\\
1.7 4.23\\
1.702 4.237204\\
1.704 4.244416\\
1.706 4.251636\\
1.708 4.258864\\
1.71 4.2661\\
1.712 4.273344\\
1.714 4.280596\\
1.716 4.287856\\
1.718 4.295124\\
1.72 4.3024\\
1.722 4.309684\\
1.724 4.316976\\
1.726 4.324276\\
1.728 4.331584\\
1.73 4.3389\\
1.732 4.346224\\
1.734 4.353556\\
1.736 4.360896\\
1.738 4.368244\\
1.74 4.3756\\
1.742 4.382964\\
1.744 4.390336\\
1.746 4.397716\\
1.748 4.405104\\
1.75 4.4125\\
1.752 4.419904\\
1.754 4.427316\\
1.756 4.434736\\
1.758 4.442164\\
1.76 4.4496\\
1.762 4.457044\\
1.764 4.464496\\
1.766 4.471956\\
1.768 4.479424\\
1.77 4.4869\\
1.772 4.494384\\
1.774 4.501876\\
1.776 4.509376\\
1.778 4.516884\\
1.78 4.5244\\
1.782 4.531924\\
1.784 4.539456\\
1.786 4.546996\\
1.788 4.554544\\
1.79 4.5621\\
1.792 4.569664\\
1.794 4.577236\\
1.796 4.584816\\
1.798 4.592404\\
1.8 4.6\\
1.802 4.607604\\
1.804 4.615216\\
1.806 4.622836\\
1.808 4.630464\\
1.81 4.6381\\
1.812 4.645744\\
1.814 4.653396\\
1.816 4.661056\\
1.818 4.668724\\
1.82 4.6764\\
1.822 4.684084\\
1.824 4.691776\\
1.826 4.699476\\
1.828 4.707184\\
1.83 4.7149\\
1.832 4.722624\\
1.834 4.730356\\
1.836 4.738096\\
1.838 4.745844\\
1.84 4.7536\\
1.842 4.761364\\
1.844 4.769136\\
1.846 4.776916\\
1.848 4.784704\\
1.85 4.7925\\
1.852 4.800304\\
1.854 4.808116\\
1.856 4.815936\\
1.858 4.823764\\
1.86 4.8316\\
1.862 4.839444\\
1.864 4.847296\\
1.866 4.855156\\
1.868 4.863024\\
1.87 4.8709\\
1.872 4.878784\\
1.874 4.886676\\
1.876 4.894576\\
1.878 4.902484\\
1.88 4.9104\\
1.882 4.918324\\
1.884 4.926256\\
1.886 4.934196\\
1.888 4.942144\\
1.89 4.9501\\
1.892 4.958064\\
1.894 4.966036\\
1.896 4.974016\\
1.898 4.982004\\
1.9 4.99\\
1.902 4.998004\\
1.904 5.006016\\
1.906 5.014036\\
1.908 5.022064\\
1.91 5.0301\\
1.912 5.038144\\
1.914 5.046196\\
1.916 5.054256\\
1.918 5.062324\\
1.92 5.0704\\
1.922 5.078484\\
1.924 5.086576\\
1.926 5.094676\\
1.928 5.102784\\
1.93 5.1109\\
1.932 5.119024\\
1.934 5.127156\\
1.936 5.135296\\
1.938 5.143444\\
1.94 5.1516\\
1.942 5.159764\\
1.944 5.167936\\
1.946 5.176116\\
1.948 5.184304\\
1.95 5.1925\\
1.952 5.200704\\
1.954 5.208916\\
1.956 5.217136\\
1.958 5.225364\\
1.96 5.2336\\
1.962 5.241844\\
1.964 5.250096\\
1.966 5.258356\\
1.968 5.266624\\
1.97 5.2749\\
1.972 5.283184\\
1.974 5.291476\\
1.976 5.299776\\
1.978 5.308084\\
1.98 5.3164\\
1.982 5.324724\\
1.984 5.333056\\
1.986 5.341396\\
1.988 5.349744\\
1.99 5.3581\\
1.992 5.366464\\
1.994 5.374836\\
1.996 5.383216\\
1.998 5.391604\\
2 5.4\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 5.8\\
-1.998 5.791204\\
-1.996 5.782416\\
-1.994 5.773636\\
-1.992 5.764864\\
-1.99 5.7561\\
-1.988 5.747344\\
-1.986 5.738596\\
-1.984 5.729856\\
-1.982 5.721124\\
-1.98 5.7124\\
-1.978 5.703684\\
-1.976 5.694976\\
-1.974 5.686276\\
-1.972 5.677584\\
-1.97 5.6689\\
-1.968 5.660224\\
-1.966 5.651556\\
-1.964 5.642896\\
-1.962 5.634244\\
-1.96 5.6256\\
-1.958 5.616964\\
-1.956 5.608336\\
-1.954 5.599716\\
-1.952 5.591104\\
-1.95 5.5825\\
-1.948 5.573904\\
-1.946 5.565316\\
-1.944 5.556736\\
-1.942 5.548164\\
-1.94 5.5396\\
-1.938 5.531044\\
-1.936 5.522496\\
-1.934 5.513956\\
-1.932 5.505424\\
-1.93 5.4969\\
-1.928 5.488384\\
-1.926 5.479876\\
-1.924 5.471376\\
-1.922 5.462884\\
-1.92 5.4544\\
-1.918 5.445924\\
-1.916 5.437456\\
-1.914 5.428996\\
-1.912 5.420544\\
-1.91 5.4121\\
-1.908 5.403664\\
-1.906 5.395236\\
-1.904 5.386816\\
-1.902 5.378404\\
-1.9 5.37\\
-1.898 5.361604\\
-1.896 5.353216\\
-1.894 5.344836\\
-1.892 5.336464\\
-1.89 5.3281\\
-1.888 5.319744\\
-1.886 5.311396\\
-1.884 5.303056\\
-1.882 5.294724\\
-1.88 5.2864\\
-1.878 5.278084\\
-1.876 5.269776\\
-1.874 5.261476\\
-1.872 5.253184\\
-1.87 5.2449\\
-1.868 5.236624\\
-1.866 5.228356\\
-1.864 5.220096\\
-1.862 5.211844\\
-1.86 5.2036\\
-1.858 5.195364\\
-1.856 5.187136\\
-1.854 5.178916\\
-1.852 5.170704\\
-1.85 5.1625\\
-1.848 5.154304\\
-1.846 5.146116\\
-1.844 5.137936\\
-1.842 5.129764\\
-1.84 5.1216\\
-1.838 5.113444\\
-1.836 5.105296\\
-1.834 5.097156\\
-1.832 5.089024\\
-1.83 5.0809\\
-1.828 5.072784\\
-1.826 5.064676\\
-1.824 5.056576\\
-1.822 5.048484\\
-1.82 5.0404\\
-1.818 5.032324\\
-1.816 5.024256\\
-1.814 5.016196\\
-1.812 5.008144\\
-1.81 5.0001\\
-1.808 4.992064\\
-1.806 4.984036\\
-1.804 4.976016\\
-1.802 4.968004\\
-1.8 4.96\\
-1.798 4.952004\\
-1.796 4.944016\\
-1.794 4.936036\\
-1.792 4.928064\\
-1.79 4.9201\\
-1.788 4.912144\\
-1.786 4.904196\\
-1.784 4.896256\\
-1.782 4.888324\\
-1.78 4.8804\\
-1.778 4.872484\\
-1.776 4.864576\\
-1.774 4.856676\\
-1.772 4.848784\\
-1.77 4.8409\\
-1.768 4.833024\\
-1.766 4.825156\\
-1.764 4.817296\\
-1.762 4.809444\\
-1.76 4.8016\\
-1.758 4.793764\\
-1.756 4.785936\\
-1.754 4.778116\\
-1.752 4.770304\\
-1.75 4.7625\\
-1.748 4.754704\\
-1.746 4.746916\\
-1.744 4.739136\\
-1.742 4.731364\\
-1.74 4.7236\\
-1.738 4.715844\\
-1.736 4.708096\\
-1.734 4.700356\\
-1.732 4.692624\\
-1.73 4.6849\\
-1.728 4.677184\\
-1.726 4.669476\\
-1.724 4.661776\\
-1.722 4.654084\\
-1.72 4.6464\\
-1.718 4.638724\\
-1.716 4.631056\\
-1.714 4.623396\\
-1.712 4.615744\\
-1.71 4.6081\\
-1.708 4.600464\\
-1.706 4.592836\\
-1.704 4.585216\\
-1.702 4.577604\\
-1.7 4.57\\
-1.698 4.562404\\
-1.696 4.554816\\
-1.694 4.547236\\
-1.692 4.539664\\
-1.69 4.5321\\
-1.688 4.524544\\
-1.686 4.516996\\
-1.684 4.509456\\
-1.682 4.501924\\
-1.68 4.4944\\
-1.678 4.486884\\
-1.676 4.479376\\
-1.674 4.471876\\
-1.672 4.464384\\
-1.67 4.4569\\
-1.668 4.449424\\
-1.666 4.441956\\
-1.664 4.434496\\
-1.662 4.427044\\
-1.66 4.4196\\
-1.658 4.412164\\
-1.656 4.404736\\
-1.654 4.397316\\
-1.652 4.389904\\
-1.65 4.3825\\
-1.648 4.375104\\
-1.646 4.367716\\
-1.644 4.360336\\
-1.642 4.352964\\
-1.64 4.3456\\
-1.638 4.338244\\
-1.636 4.330896\\
-1.634 4.323556\\
-1.632 4.316224\\
-1.63 4.3089\\
-1.628 4.301584\\
-1.626 4.294276\\
-1.624 4.286976\\
-1.622 4.279684\\
-1.62 4.2724\\
-1.618 4.265124\\
-1.616 4.257856\\
-1.614 4.250596\\
-1.612 4.243344\\
-1.61 4.2361\\
-1.608 4.228864\\
-1.606 4.221636\\
-1.604 4.214416\\
-1.602 4.207204\\
-1.6 4.2\\
-1.598 4.192804\\
-1.596 4.185616\\
-1.594 4.178436\\
-1.592 4.171264\\
-1.59 4.1641\\
-1.588 4.156944\\
-1.586 4.149796\\
-1.584 4.142656\\
-1.582 4.135524\\
-1.58 4.1284\\
-1.578 4.121284\\
-1.576 4.114176\\
-1.574 4.107076\\
-1.572 4.099984\\
-1.57 4.0929\\
-1.568 4.085824\\
-1.566 4.078756\\
-1.564 4.071696\\
-1.562 4.064644\\
-1.56 4.0576\\
-1.558 4.050564\\
-1.556 4.043536\\
-1.554 4.036516\\
-1.552 4.029504\\
-1.55 4.0225\\
-1.548 4.015504\\
-1.546 4.008516\\
-1.544 4.001536\\
-1.542 3.994564\\
-1.54 3.9876\\
-1.538 3.980644\\
-1.536 3.973696\\
-1.534 3.966756\\
-1.532 3.959824\\
-1.53 3.9529\\
-1.528 3.945984\\
-1.526 3.939076\\
-1.524 3.932176\\
-1.522 3.925284\\
-1.52 3.9184\\
-1.518 3.911524\\
-1.516 3.904656\\
-1.514 3.897796\\
-1.512 3.890944\\
-1.51 3.8841\\
-1.508 3.877264\\
-1.506 3.870436\\
-1.504 3.863616\\
-1.502 3.856804\\
-1.5 3.85\\
-1.498 3.843204\\
-1.496 3.836416\\
-1.494 3.829636\\
-1.492 3.822864\\
-1.49 3.8161\\
-1.488 3.809344\\
-1.486 3.802596\\
-1.484 3.795856\\
-1.482 3.789124\\
-1.48 3.7824\\
-1.478 3.775684\\
-1.476 3.768976\\
-1.474 3.762276\\
-1.472 3.755584\\
-1.47 3.7489\\
-1.468 3.742224\\
-1.466 3.735556\\
-1.464 3.728896\\
-1.462 3.722244\\
-1.46 3.7156\\
-1.458 3.708964\\
-1.456 3.702336\\
-1.454 3.695716\\
-1.452 3.689104\\
-1.45 3.6825\\
-1.448 3.675904\\
-1.446 3.669316\\
-1.444 3.662736\\
-1.442 3.656164\\
-1.44 3.6496\\
-1.438 3.643044\\
-1.436 3.636496\\
-1.434 3.629956\\
-1.432 3.623424\\
-1.43 3.6169\\
-1.428 3.610384\\
-1.426 3.603876\\
-1.424 3.597376\\
-1.422 3.590884\\
-1.42 3.5844\\
-1.418 3.577924\\
-1.416 3.571456\\
-1.414 3.564996\\
-1.412 3.558544\\
-1.41 3.5521\\
-1.408 3.545664\\
-1.406 3.539236\\
-1.404 3.532816\\
-1.402 3.526404\\
-1.4 3.52\\
-1.398 3.513604\\
-1.396 3.507216\\
-1.394 3.500836\\
-1.392 3.494464\\
-1.39 3.4881\\
-1.388 3.481744\\
-1.386 3.475396\\
-1.384 3.469056\\
-1.382 3.462724\\
-1.38 3.4564\\
-1.378 3.450084\\
-1.376 3.443776\\
-1.374 3.437476\\
-1.372 3.431184\\
-1.37 3.4249\\
-1.368 3.418624\\
-1.366 3.412356\\
-1.364 3.406096\\
-1.362 3.399844\\
-1.36 3.3936\\
-1.358 3.387364\\
-1.356 3.381136\\
-1.354 3.374916\\
-1.352 3.368704\\
-1.35 3.3625\\
-1.348 3.356304\\
-1.346 3.350116\\
-1.344 3.343936\\
-1.342 3.337764\\
-1.34 3.3316\\
-1.338 3.325444\\
-1.336 3.319296\\
-1.334 3.313156\\
-1.332 3.307024\\
-1.33 3.3009\\
-1.328 3.294784\\
-1.326 3.288676\\
-1.324 3.282576\\
-1.322 3.276484\\
-1.32 3.2704\\
-1.318 3.264324\\
-1.316 3.258256\\
-1.314 3.252196\\
-1.312 3.246144\\
-1.31 3.2401\\
-1.308 3.234064\\
-1.306 3.228036\\
-1.304 3.222016\\
-1.302 3.216004\\
-1.3 3.21\\
-1.298 3.204004\\
-1.296 3.198016\\
-1.294 3.192036\\
-1.292 3.186064\\
-1.29 3.1801\\
-1.288 3.174144\\
-1.286 3.168196\\
-1.284 3.162256\\
-1.282 3.156324\\
-1.28 3.1504\\
-1.278 3.144484\\
-1.276 3.138576\\
-1.274 3.132676\\
-1.272 3.126784\\
-1.27 3.1209\\
-1.268 3.115024\\
-1.266 3.109156\\
-1.264 3.103296\\
-1.262 3.097444\\
-1.26 3.0916\\
-1.258 3.085764\\
-1.256 3.079936\\
-1.254 3.074116\\
-1.252 3.068304\\
-1.25 3.0625\\
-1.248 3.056704\\
-1.246 3.050916\\
-1.244 3.045136\\
-1.242 3.039364\\
-1.24 3.0336\\
-1.238 3.027844\\
-1.236 3.022096\\
-1.234 3.016356\\
-1.232 3.010624\\
-1.23 3.0049\\
-1.228 2.999184\\
-1.226 2.993476\\
-1.224 2.987776\\
-1.222 2.982084\\
-1.22 2.9764\\
-1.218 2.970724\\
-1.216 2.965056\\
-1.214 2.959396\\
-1.212 2.953744\\
-1.21 2.9481\\
-1.208 2.942464\\
-1.206 2.936836\\
-1.204 2.931216\\
-1.202 2.925604\\
-1.2 2.92\\
-1.198 2.914404\\
-1.196 2.908816\\
-1.194 2.903236\\
-1.192 2.897664\\
-1.19 2.8921\\
-1.188 2.886544\\
-1.186 2.880996\\
-1.184 2.875456\\
-1.182 2.869924\\
-1.18 2.8644\\
-1.178 2.858884\\
-1.176 2.853376\\
-1.174 2.847876\\
-1.172 2.842384\\
-1.17 2.8369\\
-1.168 2.831424\\
-1.166 2.825956\\
-1.164 2.820496\\
-1.162 2.815044\\
-1.16 2.8096\\
-1.158 2.804164\\
-1.156 2.798736\\
-1.154 2.793316\\
-1.152 2.787904\\
-1.15 2.7825\\
-1.148 2.777104\\
-1.146 2.771716\\
-1.144 2.766336\\
-1.142 2.760964\\
-1.14 2.7556\\
-1.138 2.750244\\
-1.136 2.744896\\
-1.134 2.739556\\
-1.132 2.734224\\
-1.13 2.7289\\
-1.128 2.723584\\
-1.126 2.718276\\
-1.124 2.712976\\
-1.122 2.707684\\
-1.12 2.7024\\
-1.118 2.697124\\
-1.116 2.691856\\
-1.114 2.686596\\
-1.112 2.681344\\
-1.11 2.6761\\
-1.108 2.670864\\
-1.106 2.665636\\
-1.104 2.660416\\
-1.102 2.655204\\
-1.1 2.65\\
-1.098 2.644804\\
-1.096 2.639616\\
-1.094 2.634436\\
-1.092 2.629264\\
-1.09 2.6241\\
-1.088 2.618944\\
-1.086 2.613796\\
-1.084 2.608656\\
-1.082 2.603524\\
-1.08 2.5984\\
-1.078 2.593284\\
-1.076 2.588176\\
-1.074 2.583076\\
-1.072 2.577984\\
-1.07 2.5729\\
-1.068 2.567824\\
-1.066 2.562756\\
-1.064 2.557696\\
-1.062 2.552644\\
-1.06 2.5476\\
-1.058 2.542564\\
-1.056 2.537536\\
-1.054 2.532516\\
-1.052 2.527504\\
-1.05 2.5225\\
-1.048 2.517504\\
-1.046 2.512516\\
-1.044 2.507536\\
-1.042 2.502564\\
-1.04 2.4976\\
-1.038 2.492644\\
-1.036 2.487696\\
-1.034 2.482756\\
-1.032 2.477824\\
-1.03 2.4729\\
-1.028 2.467984\\
-1.026 2.463076\\
-1.024 2.458176\\
-1.022 2.453284\\
-1.02 2.4484\\
-1.018 2.443524\\
-1.016 2.438656\\
-1.014 2.433796\\
-1.012 2.428944\\
-1.01 2.4241\\
-1.008 2.419264\\
-1.006 2.414436\\
-1.004 2.409616\\
-1.002 2.404804\\
-1 2.4\\
-0.998 2.3952\\
-0.996 2.3904\\
-0.994 2.3856\\
-0.992 2.3808\\
-0.99 2.376\\
-0.988 2.3712\\
-0.986 2.3664\\
-0.984 2.3616\\
-0.982 2.3568\\
-0.98 2.352\\
-0.978 2.3472\\
-0.976 2.3424\\
-0.974 2.3376\\
-0.972 2.3328\\
-0.97 2.328\\
-0.968 2.3232\\
-0.966 2.3184\\
-0.964 2.3136\\
-0.962 2.3088\\
-0.96 2.304\\
-0.958 2.2992\\
-0.956 2.2944\\
-0.954 2.2896\\
-0.952 2.2848\\
-0.95 2.28\\
-0.948 2.2752\\
-0.946 2.2704\\
-0.944 2.2656\\
-0.942 2.2608\\
-0.94 2.256\\
-0.938 2.2512\\
-0.936 2.2464\\
-0.934 2.2416\\
-0.932 2.2368\\
-0.93 2.232\\
-0.928 2.2272\\
-0.926 2.2224\\
-0.924 2.2176\\
-0.922 2.2128\\
-0.92 2.208\\
-0.918 2.2032\\
-0.916 2.1984\\
-0.914 2.1936\\
-0.912 2.1888\\
-0.91 2.184\\
-0.908 2.1792\\
-0.906 2.1744\\
-0.904 2.1696\\
-0.902 2.1648\\
-0.9 2.16\\
-0.898 2.1552\\
-0.896 2.1504\\
-0.894 2.1456\\
-0.892 2.1408\\
-0.89 2.136\\
-0.888 2.1312\\
-0.886 2.1264\\
-0.884 2.1216\\
-0.882 2.1168\\
-0.88 2.112\\
-0.878 2.1072\\
-0.876 2.1024\\
-0.874 2.0976\\
-0.872 2.0928\\
-0.87 2.088\\
-0.868 2.0832\\
-0.866 2.0784\\
-0.864 2.0736\\
-0.862 2.0688\\
-0.86 2.064\\
-0.858 2.0592\\
-0.856 2.0544\\
-0.854 2.0496\\
-0.852 2.0448\\
-0.85 2.04\\
-0.848 2.0352\\
-0.846 2.0304\\
-0.844 2.0256\\
-0.842 2.0208\\
-0.84 2.016\\
-0.838 2.0112\\
-0.836 2.0064\\
-0.834 2.0016\\
-0.832 1.9968\\
-0.83 1.992\\
-0.828 1.9872\\
-0.826 1.9824\\
-0.824 1.9776\\
-0.822 1.9728\\
-0.82 1.968\\
-0.818 1.9632\\
-0.816 1.9584\\
-0.814 1.9536\\
-0.812 1.9488\\
-0.81 1.944\\
-0.808 1.9392\\
-0.806 1.9344\\
-0.804 1.9296\\
-0.802 1.9248\\
-0.8 1.92\\
-0.798 1.9152\\
-0.796 1.9104\\
-0.794 1.9056\\
-0.792 1.9008\\
-0.79 1.896\\
-0.788 1.8912\\
-0.786 1.8864\\
-0.784 1.8816\\
-0.782 1.8768\\
-0.78 1.872\\
-0.778 1.8672\\
-0.776 1.8624\\
-0.774 1.8576\\
-0.772 1.8528\\
-0.77 1.848\\
-0.768 1.8432\\
-0.766 1.8384\\
-0.764 1.8336\\
-0.762 1.8288\\
-0.76 1.824\\
-0.758 1.8192\\
-0.756 1.8144\\
-0.754 1.8096\\
-0.752 1.8048\\
-0.75 1.8\\
-0.748 1.7952\\
-0.746 1.7904\\
-0.744 1.7856\\
-0.742 1.7808\\
-0.74 1.776\\
-0.738 1.7712\\
-0.736 1.7664\\
-0.734 1.7616\\
-0.732 1.7568\\
-0.73 1.752\\
-0.728 1.7472\\
-0.726 1.7424\\
-0.724 1.7376\\
-0.722 1.7328\\
-0.72 1.728\\
-0.718 1.7232\\
-0.716 1.7184\\
-0.714 1.7136\\
-0.712 1.7088\\
-0.71 1.704\\
-0.708 1.6992\\
-0.706 1.6944\\
-0.704 1.6896\\
-0.702 1.6848\\
-0.7 1.68\\
-0.698 1.6752\\
-0.696 1.6704\\
-0.694 1.6656\\
-0.692 1.6608\\
-0.69 1.656\\
-0.688 1.6512\\
-0.686 1.6464\\
-0.684 1.6416\\
-0.682 1.6368\\
-0.68 1.632\\
-0.678 1.6272\\
-0.676 1.6224\\
-0.674 1.6176\\
-0.672 1.6128\\
-0.67 1.608\\
-0.668 1.6032\\
-0.666 1.5984\\
-0.664 1.5936\\
-0.662 1.5888\\
-0.66 1.584\\
-0.658 1.5792\\
-0.656 1.5744\\
-0.654 1.5696\\
-0.652 1.5648\\
-0.65 1.56\\
-0.648 1.5552\\
-0.646 1.5504\\
-0.644 1.5456\\
-0.642 1.5408\\
-0.64 1.536\\
-0.638 1.5312\\
-0.636 1.5264\\
-0.634 1.5216\\
-0.632 1.5168\\
-0.63 1.512\\
-0.628 1.5072\\
-0.626 1.5024\\
-0.624 1.4976\\
-0.622 1.4928\\
-0.62 1.488\\
-0.618 1.4832\\
-0.616 1.4784\\
-0.614 1.4736\\
-0.612 1.4688\\
-0.61 1.464\\
-0.608 1.4592\\
-0.606 1.4544\\
-0.604 1.4496\\
-0.602 1.4448\\
-0.6 1.44\\
-0.598 1.4352\\
-0.596 1.4304\\
-0.594 1.4256\\
-0.592 1.4208\\
-0.59 1.416\\
-0.588 1.4112\\
-0.586 1.4064\\
-0.584 1.4016\\
-0.582 1.3968\\
-0.58 1.392\\
-0.578 1.3872\\
-0.576 1.3824\\
-0.574 1.3776\\
-0.572 1.3728\\
-0.57 1.368\\
-0.568 1.3632\\
-0.566 1.3584\\
-0.564 1.3536\\
-0.562 1.3488\\
-0.56 1.344\\
-0.558 1.3392\\
-0.556 1.3344\\
-0.554 1.3296\\
-0.552 1.3248\\
-0.55 1.32\\
-0.548 1.3152\\
-0.546 1.3104\\
-0.544 1.3056\\
-0.542 1.3008\\
-0.54 1.296\\
-0.538 1.2912\\
-0.536 1.2864\\
-0.534 1.2816\\
-0.532 1.2768\\
-0.53 1.272\\
-0.528 1.2672\\
-0.526 1.2624\\
-0.524 1.2576\\
-0.522 1.2528\\
-0.52 1.248\\
-0.518 1.2432\\
-0.516 1.2384\\
-0.514 1.2336\\
-0.512 1.2288\\
-0.51 1.224\\
-0.508 1.2192\\
-0.506 1.2144\\
-0.504 1.2096\\
-0.502 1.2048\\
-0.5 1.2\\
-0.498 1.1952\\
-0.496 1.1904\\
-0.494 1.1856\\
-0.492 1.1808\\
-0.49 1.176\\
-0.488 1.1712\\
-0.486 1.1664\\
-0.484 1.1616\\
-0.482 1.1568\\
-0.48 1.152\\
-0.478 1.1472\\
-0.476 1.1424\\
-0.474 1.1376\\
-0.472 1.1328\\
-0.47 1.128\\
-0.468 1.1232\\
-0.466 1.1184\\
-0.464 1.1136\\
-0.462 1.1088\\
-0.46 1.104\\
-0.458 1.0992\\
-0.456 1.0944\\
-0.454 1.0896\\
-0.452 1.0848\\
-0.45 1.08\\
-0.448 1.0752\\
-0.446 1.0704\\
-0.444 1.0656\\
-0.442 1.0608\\
-0.44 1.056\\
-0.438 1.0512\\
-0.436 1.0464\\
-0.434 1.0416\\
-0.432 1.0368\\
-0.43 1.032\\
-0.428 1.0272\\
-0.426 1.0224\\
-0.424 1.0176\\
-0.422 1.0128\\
-0.42 1.008\\
-0.418 1.0032\\
-0.416 0.9984\\
-0.414 0.9936\\
-0.412 0.9888\\
-0.41 0.984\\
-0.408 0.9792\\
-0.406 0.9744\\
-0.404 0.9696\\
-0.402 0.9648\\
-0.4 0.96\\
-0.398 0.9552\\
-0.396 0.9504\\
-0.394 0.9456\\
-0.392 0.9408\\
-0.39 0.936\\
-0.388 0.9312\\
-0.386 0.9264\\
-0.384 0.9216\\
-0.382 0.9168\\
-0.38 0.912\\
-0.378 0.9072\\
-0.376 0.9024\\
-0.374 0.8976\\
-0.372 0.8928\\
-0.37 0.888\\
-0.368 0.8832\\
-0.366 0.8784\\
-0.364 0.8736\\
-0.362 0.8688\\
-0.36 0.864\\
-0.358 0.8592\\
-0.356 0.8544\\
-0.354 0.8496\\
-0.352 0.8448\\
-0.35 0.84\\
-0.348 0.8352\\
-0.346 0.8304\\
-0.344 0.8256\\
-0.342 0.8208\\
-0.34 0.816\\
-0.338 0.8112\\
-0.336 0.8064\\
-0.334 0.8016\\
-0.332 0.7968\\
-0.33 0.792\\
-0.328 0.7872\\
-0.326 0.7824\\
-0.324 0.7776\\
-0.322 0.7728\\
-0.32 0.768\\
-0.318 0.7632\\
-0.316 0.7584\\
-0.314 0.7536\\
-0.312 0.7488\\
-0.31 0.744\\
-0.308 0.7392\\
-0.306 0.7344\\
-0.304 0.7296\\
-0.302 0.7248\\
-0.3 0.72\\
-0.298 0.7152\\
-0.296 0.7104\\
-0.294 0.7056\\
-0.292 0.7008\\
-0.29 0.696\\
-0.288 0.6912\\
-0.286 0.6864\\
-0.284 0.6816\\
-0.282 0.6768\\
-0.28 0.672\\
-0.278 0.6672\\
-0.276 0.6624\\
-0.274 0.6576\\
-0.272 0.6528\\
-0.27 0.648\\
-0.268 0.6432\\
-0.266 0.6384\\
-0.264 0.6336\\
-0.262 0.6288\\
-0.26 0.624\\
-0.258 0.6192\\
-0.256 0.6144\\
-0.254 0.6096\\
-0.252 0.6048\\
-0.25 0.6\\
-0.248 0.5952\\
-0.246 0.5904\\
-0.244 0.5856\\
-0.242 0.5808\\
-0.24 0.576\\
-0.238 0.5712\\
-0.236 0.5664\\
-0.234 0.5616\\
-0.232 0.5568\\
-0.23 0.552\\
-0.228 0.5472\\
-0.226 0.5424\\
-0.224 0.5376\\
-0.222 0.5328\\
-0.22 0.528\\
-0.218 0.5232\\
-0.216 0.5184\\
-0.214 0.5136\\
-0.212 0.5088\\
-0.21 0.504\\
-0.208 0.4992\\
-0.206 0.4944\\
-0.204 0.4896\\
-0.202 0.4848\\
-0.2 0.48\\
-0.198 0.4752\\
-0.196 0.4704\\
-0.194 0.4656\\
-0.192 0.4608\\
-0.19 0.456\\
-0.188 0.4512\\
-0.186 0.4464\\
-0.184 0.4416\\
-0.182 0.4368\\
-0.18 0.432\\
-0.178 0.4272\\
-0.176 0.4224\\
-0.174 0.4176\\
-0.172 0.4128\\
-0.17 0.408\\
-0.168 0.4032\\
-0.166 0.3984\\
-0.164 0.3936\\
-0.162 0.3888\\
-0.16 0.384\\
-0.158 0.3792\\
-0.156 0.3744\\
-0.154 0.3696\\
-0.152 0.3648\\
-0.15 0.36\\
-0.148 0.3552\\
-0.146 0.3504\\
-0.144 0.3456\\
-0.142 0.3408\\
-0.14 0.336\\
-0.138 0.3312\\
-0.136 0.3264\\
-0.134 0.3216\\
-0.132 0.3168\\
-0.13 0.312\\
-0.128 0.3072\\
-0.126 0.3024\\
-0.124 0.2976\\
-0.122 0.2928\\
-0.12 0.288\\
-0.118 0.2832\\
-0.116 0.2784\\
-0.114 0.2736\\
-0.112 0.2688\\
-0.11 0.264\\
-0.108 0.2592\\
-0.106 0.2544\\
-0.104 0.2496\\
-0.102 0.2448\\
-0.0999999999999999 0.24\\
-0.0979999999999999 0.2352\\
-0.0959999999999999 0.2304\\
-0.0939999999999999 0.2256\\
-0.0919999999999999 0.2208\\
-0.0899999999999999 0.216\\
-0.0879999999999999 0.2112\\
-0.0859999999999999 0.2064\\
-0.0839999999999999 0.2016\\
-0.0819999999999999 0.1968\\
-0.0800000000000001 0.192\\
-0.0780000000000001 0.1872\\
-0.0760000000000001 0.1824\\
-0.0740000000000001 0.1776\\
-0.0720000000000001 0.1728\\
-0.0700000000000001 0.168\\
-0.0680000000000001 0.1632\\
-0.0660000000000001 0.1584\\
-0.0640000000000001 0.1536\\
-0.0620000000000001 0.1488\\
-0.0600000000000001 0.144\\
-0.0580000000000001 0.1392\\
-0.0560000000000001 0.1344\\
-0.054 0.1296\\
-0.052 0.1248\\
-0.05 0.12\\
-0.048 0.1152\\
-0.046 0.1104\\
-0.044 0.1056\\
-0.042 0.1008\\
-0.04 0.0960000000000001\\
-0.038 0.0912000000000001\\
-0.036 0.0864000000000001\\
-0.034 0.0816000000000001\\
-0.032 0.0768000000000001\\
-0.03 0.0720000000000001\\
-0.028 0.0672000000000001\\
-0.026 0.0624000000000001\\
-0.024 0.0576\\
-0.022 0.0528\\
-0.02 0.048\\
-0.018 0.0432\\
-0.016 0.0384\\
-0.014 0.0336\\
-0.012 0.0288\\
-0.01 0.024\\
-0.00800000000000001 0.0192\\
-0.00600000000000001 0.0144\\
-0.004 0.00960000000000001\\
-0.002 0.0048\\
0 0\\
0.002 0.0048\\
0.004 0.00960000000000001\\
0.00600000000000001 0.0144\\
0.00800000000000001 0.0192\\
0.01 0.024\\
0.012 0.0288\\
0.014 0.0336\\
0.016 0.0384\\
0.018 0.0432\\
0.02 0.048\\
0.022 0.0528\\
0.024 0.0576\\
0.026 0.0624000000000001\\
0.028 0.0672000000000001\\
0.03 0.0720000000000001\\
0.032 0.0768000000000001\\
0.034 0.0816000000000001\\
0.036 0.0864000000000001\\
0.038 0.0912000000000001\\
0.04 0.0960000000000001\\
0.042 0.1008\\
0.044 0.1056\\
0.046 0.1104\\
0.048 0.1152\\
0.05 0.12\\
0.052 0.1248\\
0.054 0.1296\\
0.0560000000000001 0.1344\\
0.0580000000000001 0.1392\\
0.0600000000000001 0.144\\
0.0620000000000001 0.1488\\
0.0640000000000001 0.1536\\
0.0660000000000001 0.1584\\
0.0680000000000001 0.1632\\
0.0700000000000001 0.168\\
0.0720000000000001 0.1728\\
0.0740000000000001 0.1776\\
0.0760000000000001 0.1824\\
0.0780000000000001 0.1872\\
0.0800000000000001 0.192\\
0.0819999999999999 0.1968\\
0.0839999999999999 0.2016\\
0.0859999999999999 0.2064\\
0.0879999999999999 0.2112\\
0.0899999999999999 0.216\\
0.0919999999999999 0.2208\\
0.0939999999999999 0.2256\\
0.0959999999999999 0.2304\\
0.0979999999999999 0.2352\\
0.0999999999999999 0.24\\
0.102 0.2448\\
0.104 0.2496\\
0.106 0.2544\\
0.108 0.2592\\
0.11 0.264\\
0.112 0.2688\\
0.114 0.2736\\
0.116 0.2784\\
0.118 0.2832\\
0.12 0.288\\
0.122 0.2928\\
0.124 0.2976\\
0.126 0.3024\\
0.128 0.3072\\
0.13 0.312\\
0.132 0.3168\\
0.134 0.3216\\
0.136 0.3264\\
0.138 0.3312\\
0.14 0.336\\
0.142 0.3408\\
0.144 0.3456\\
0.146 0.3504\\
0.148 0.3552\\
0.15 0.36\\
0.152 0.3648\\
0.154 0.3696\\
0.156 0.3744\\
0.158 0.3792\\
0.16 0.384\\
0.162 0.3888\\
0.164 0.3936\\
0.166 0.3984\\
0.168 0.4032\\
0.17 0.408\\
0.172 0.4128\\
0.174 0.4176\\
0.176 0.4224\\
0.178 0.4272\\
0.18 0.432\\
0.182 0.4368\\
0.184 0.4416\\
0.186 0.4464\\
0.188 0.4512\\
0.19 0.456\\
0.192 0.4608\\
0.194 0.4656\\
0.196 0.4704\\
0.198 0.4752\\
0.2 0.48\\
0.202 0.4848\\
0.204 0.4896\\
0.206 0.4944\\
0.208 0.4992\\
0.21 0.504\\
0.212 0.5088\\
0.214 0.5136\\
0.216 0.5184\\
0.218 0.5232\\
0.22 0.528\\
0.222 0.5328\\
0.224 0.5376\\
0.226 0.5424\\
0.228 0.5472\\
0.23 0.552\\
0.232 0.5568\\
0.234 0.5616\\
0.236 0.5664\\
0.238 0.5712\\
0.24 0.576\\
0.242 0.5808\\
0.244 0.5856\\
0.246 0.5904\\
0.248 0.5952\\
0.25 0.6\\
0.252 0.6048\\
0.254 0.6096\\
0.256 0.6144\\
0.258 0.6192\\
0.26 0.624\\
0.262 0.6288\\
0.264 0.6336\\
0.266 0.6384\\
0.268 0.6432\\
0.27 0.648\\
0.272 0.6528\\
0.274 0.6576\\
0.276 0.6624\\
0.278 0.6672\\
0.28 0.672\\
0.282 0.6768\\
0.284 0.6816\\
0.286 0.6864\\
0.288 0.6912\\
0.29 0.696\\
0.292 0.7008\\
0.294 0.7056\\
0.296 0.7104\\
0.298 0.7152\\
0.3 0.72\\
0.302 0.7248\\
0.304 0.7296\\
0.306 0.7344\\
0.308 0.7392\\
0.31 0.744\\
0.312 0.7488\\
0.314 0.7536\\
0.316 0.7584\\
0.318 0.7632\\
0.32 0.768\\
0.322 0.7728\\
0.324 0.7776\\
0.326 0.7824\\
0.328 0.7872\\
0.33 0.792\\
0.332 0.7968\\
0.334 0.8016\\
0.336 0.8064\\
0.338 0.8112\\
0.34 0.816\\
0.342 0.8208\\
0.344 0.8256\\
0.346 0.8304\\
0.348 0.8352\\
0.35 0.84\\
0.352 0.8448\\
0.354 0.8496\\
0.356 0.8544\\
0.358 0.8592\\
0.36 0.864\\
0.362 0.8688\\
0.364 0.8736\\
0.366 0.8784\\
0.368 0.8832\\
0.37 0.888\\
0.372 0.8928\\
0.374 0.8976\\
0.376 0.9024\\
0.378 0.9072\\
0.38 0.912\\
0.382 0.9168\\
0.384 0.9216\\
0.386 0.9264\\
0.388 0.9312\\
0.39 0.936\\
0.392 0.9408\\
0.394 0.9456\\
0.396 0.9504\\
0.398 0.9552\\
0.4 0.96\\
0.402 0.9648\\
0.404 0.9696\\
0.406 0.9744\\
0.408 0.9792\\
0.41 0.984\\
0.412 0.9888\\
0.414 0.9936\\
0.416 0.9984\\
0.418 1.0032\\
0.42 1.008\\
0.422 1.0128\\
0.424 1.0176\\
0.426 1.0224\\
0.428 1.0272\\
0.43 1.032\\
0.432 1.0368\\
0.434 1.0416\\
0.436 1.0464\\
0.438 1.0512\\
0.44 1.056\\
0.442 1.0608\\
0.444 1.0656\\
0.446 1.0704\\
0.448 1.0752\\
0.45 1.08\\
0.452 1.0848\\
0.454 1.0896\\
0.456 1.0944\\
0.458 1.0992\\
0.46 1.104\\
0.462 1.1088\\
0.464 1.1136\\
0.466 1.1184\\
0.468 1.1232\\
0.47 1.128\\
0.472 1.1328\\
0.474 1.1376\\
0.476 1.1424\\
0.478 1.1472\\
0.48 1.152\\
0.482 1.1568\\
0.484 1.1616\\
0.486 1.1664\\
0.488 1.1712\\
0.49 1.176\\
0.492 1.1808\\
0.494 1.1856\\
0.496 1.1904\\
0.498 1.1952\\
0.5 1.2\\
0.502 1.2048\\
0.504 1.2096\\
0.506 1.2144\\
0.508 1.2192\\
0.51 1.224\\
0.512 1.2288\\
0.514 1.2336\\
0.516 1.2384\\
0.518 1.2432\\
0.52 1.248\\
0.522 1.2528\\
0.524 1.2576\\
0.526 1.2624\\
0.528 1.2672\\
0.53 1.272\\
0.532 1.2768\\
0.534 1.2816\\
0.536 1.2864\\
0.538 1.2912\\
0.54 1.296\\
0.542 1.3008\\
0.544 1.3056\\
0.546 1.3104\\
0.548 1.3152\\
0.55 1.32\\
0.552 1.3248\\
0.554 1.3296\\
0.556 1.3344\\
0.558 1.3392\\
0.56 1.344\\
0.562 1.3488\\
0.564 1.3536\\
0.566 1.3584\\
0.568 1.3632\\
0.57 1.368\\
0.572 1.3728\\
0.574 1.3776\\
0.576 1.3824\\
0.578 1.3872\\
0.58 1.392\\
0.582 1.3968\\
0.584 1.4016\\
0.586 1.4064\\
0.588 1.4112\\
0.59 1.416\\
0.592 1.4208\\
0.594 1.4256\\
0.596 1.4304\\
0.598 1.4352\\
0.6 1.44\\
0.602 1.4448\\
0.604 1.4496\\
0.606 1.4544\\
0.608 1.4592\\
0.61 1.464\\
0.612 1.4688\\
0.614 1.4736\\
0.616 1.4784\\
0.618 1.4832\\
0.62 1.488\\
0.622 1.4928\\
0.624 1.4976\\
0.626 1.5024\\
0.628 1.5072\\
0.63 1.512\\
0.632 1.5168\\
0.634 1.5216\\
0.636 1.5264\\
0.638 1.5312\\
0.64 1.536\\
0.642 1.5408\\
0.644 1.5456\\
0.646 1.5504\\
0.648 1.5552\\
0.65 1.56\\
0.652 1.5648\\
0.654 1.5696\\
0.656 1.5744\\
0.658 1.5792\\
0.66 1.584\\
0.662 1.5888\\
0.664 1.5936\\
0.666 1.5984\\
0.668 1.6032\\
0.67 1.608\\
0.672 1.6128\\
0.674 1.6176\\
0.676 1.6224\\
0.678 1.6272\\
0.68 1.632\\
0.682 1.6368\\
0.684 1.6416\\
0.686 1.6464\\
0.688 1.6512\\
0.69 1.656\\
0.692 1.6608\\
0.694 1.6656\\
0.696 1.6704\\
0.698 1.6752\\
0.7 1.68\\
0.702 1.6848\\
0.704 1.6896\\
0.706 1.6944\\
0.708 1.6992\\
0.71 1.704\\
0.712 1.7088\\
0.714 1.7136\\
0.716 1.7184\\
0.718 1.7232\\
0.72 1.728\\
0.722 1.7328\\
0.724 1.7376\\
0.726 1.7424\\
0.728 1.7472\\
0.73 1.752\\
0.732 1.7568\\
0.734 1.7616\\
0.736 1.7664\\
0.738 1.7712\\
0.74 1.776\\
0.742 1.7808\\
0.744 1.7856\\
0.746 1.7904\\
0.748 1.7952\\
0.75 1.8\\
0.752 1.8048\\
0.754 1.8096\\
0.756 1.8144\\
0.758 1.8192\\
0.76 1.824\\
0.762 1.8288\\
0.764 1.8336\\
0.766 1.8384\\
0.768 1.8432\\
0.77 1.848\\
0.772 1.8528\\
0.774 1.8576\\
0.776 1.8624\\
0.778 1.8672\\
0.78 1.872\\
0.782 1.8768\\
0.784 1.8816\\
0.786 1.8864\\
0.788 1.8912\\
0.79 1.896\\
0.792 1.9008\\
0.794 1.9056\\
0.796 1.9104\\
0.798 1.9152\\
0.8 1.92\\
0.802 1.9248\\
0.804 1.9296\\
0.806 1.9344\\
0.808 1.9392\\
0.81 1.944\\
0.812 1.9488\\
0.814 1.9536\\
0.816 1.9584\\
0.818 1.9632\\
0.82 1.968\\
0.822 1.9728\\
0.824 1.9776\\
0.826 1.9824\\
0.828 1.9872\\
0.83 1.992\\
0.832 1.9968\\
0.834 2.0016\\
0.836 2.0064\\
0.838 2.0112\\
0.84 2.016\\
0.842 2.0208\\
0.844 2.0256\\
0.846 2.0304\\
0.848 2.0352\\
0.85 2.04\\
0.852 2.0448\\
0.854 2.0496\\
0.856 2.0544\\
0.858 2.0592\\
0.86 2.064\\
0.862 2.0688\\
0.864 2.0736\\
0.866 2.0784\\
0.868 2.0832\\
0.87 2.088\\
0.872 2.0928\\
0.874 2.0976\\
0.876 2.1024\\
0.878 2.1072\\
0.88 2.112\\
0.882 2.1168\\
0.884 2.1216\\
0.886 2.1264\\
0.888 2.1312\\
0.89 2.136\\
0.892 2.1408\\
0.894 2.1456\\
0.896 2.1504\\
0.898 2.1552\\
0.9 2.16\\
0.902 2.1648\\
0.904 2.1696\\
0.906 2.1744\\
0.908 2.1792\\
0.91 2.184\\
0.912 2.1888\\
0.914 2.1936\\
0.916 2.1984\\
0.918 2.2032\\
0.92 2.208\\
0.922 2.2128\\
0.924 2.2176\\
0.926 2.2224\\
0.928 2.2272\\
0.93 2.232\\
0.932 2.2368\\
0.934 2.2416\\
0.936 2.2464\\
0.938 2.2512\\
0.94 2.256\\
0.942 2.2608\\
0.944 2.2656\\
0.946 2.2704\\
0.948 2.2752\\
0.95 2.28\\
0.952 2.2848\\
0.954 2.2896\\
0.956 2.2944\\
0.958 2.2992\\
0.96 2.304\\
0.962 2.3088\\
0.964 2.3136\\
0.966 2.3184\\
0.968 2.3232\\
0.97 2.328\\
0.972 2.3328\\
0.974 2.3376\\
0.976 2.3424\\
0.978 2.3472\\
0.98 2.352\\
0.982 2.3568\\
0.984 2.3616\\
0.986 2.3664\\
0.988 2.3712\\
0.99 2.376\\
0.992 2.3808\\
0.994 2.3856\\
0.996 2.3904\\
0.998 2.3952\\
1 2.4\\
1.002 2.404804\\
1.004 2.409616\\
1.006 2.414436\\
1.008 2.419264\\
1.01 2.4241\\
1.012 2.428944\\
1.014 2.433796\\
1.016 2.438656\\
1.018 2.443524\\
1.02 2.4484\\
1.022 2.453284\\
1.024 2.458176\\
1.026 2.463076\\
1.028 2.467984\\
1.03 2.4729\\
1.032 2.477824\\
1.034 2.482756\\
1.036 2.487696\\
1.038 2.492644\\
1.04 2.4976\\
1.042 2.502564\\
1.044 2.507536\\
1.046 2.512516\\
1.048 2.517504\\
1.05 2.5225\\
1.052 2.527504\\
1.054 2.532516\\
1.056 2.537536\\
1.058 2.542564\\
1.06 2.5476\\
1.062 2.552644\\
1.064 2.557696\\
1.066 2.562756\\
1.068 2.567824\\
1.07 2.5729\\
1.072 2.577984\\
1.074 2.583076\\
1.076 2.588176\\
1.078 2.593284\\
1.08 2.5984\\
1.082 2.603524\\
1.084 2.608656\\
1.086 2.613796\\
1.088 2.618944\\
1.09 2.6241\\
1.092 2.629264\\
1.094 2.634436\\
1.096 2.639616\\
1.098 2.644804\\
1.1 2.65\\
1.102 2.655204\\
1.104 2.660416\\
1.106 2.665636\\
1.108 2.670864\\
1.11 2.6761\\
1.112 2.681344\\
1.114 2.686596\\
1.116 2.691856\\
1.118 2.697124\\
1.12 2.7024\\
1.122 2.707684\\
1.124 2.712976\\
1.126 2.718276\\
1.128 2.723584\\
1.13 2.7289\\
1.132 2.734224\\
1.134 2.739556\\
1.136 2.744896\\
1.138 2.750244\\
1.14 2.7556\\
1.142 2.760964\\
1.144 2.766336\\
1.146 2.771716\\
1.148 2.777104\\
1.15 2.7825\\
1.152 2.787904\\
1.154 2.793316\\
1.156 2.798736\\
1.158 2.804164\\
1.16 2.8096\\
1.162 2.815044\\
1.164 2.820496\\
1.166 2.825956\\
1.168 2.831424\\
1.17 2.8369\\
1.172 2.842384\\
1.174 2.847876\\
1.176 2.853376\\
1.178 2.858884\\
1.18 2.8644\\
1.182 2.869924\\
1.184 2.875456\\
1.186 2.880996\\
1.188 2.886544\\
1.19 2.8921\\
1.192 2.897664\\
1.194 2.903236\\
1.196 2.908816\\
1.198 2.914404\\
1.2 2.92\\
1.202 2.925604\\
1.204 2.931216\\
1.206 2.936836\\
1.208 2.942464\\
1.21 2.9481\\
1.212 2.953744\\
1.214 2.959396\\
1.216 2.965056\\
1.218 2.970724\\
1.22 2.9764\\
1.222 2.982084\\
1.224 2.987776\\
1.226 2.993476\\
1.228 2.999184\\
1.23 3.0049\\
1.232 3.010624\\
1.234 3.016356\\
1.236 3.022096\\
1.238 3.027844\\
1.24 3.0336\\
1.242 3.039364\\
1.244 3.045136\\
1.246 3.050916\\
1.248 3.056704\\
1.25 3.0625\\
1.252 3.068304\\
1.254 3.074116\\
1.256 3.079936\\
1.258 3.085764\\
1.26 3.0916\\
1.262 3.097444\\
1.264 3.103296\\
1.266 3.109156\\
1.268 3.115024\\
1.27 3.1209\\
1.272 3.126784\\
1.274 3.132676\\
1.276 3.138576\\
1.278 3.144484\\
1.28 3.1504\\
1.282 3.156324\\
1.284 3.162256\\
1.286 3.168196\\
1.288 3.174144\\
1.29 3.1801\\
1.292 3.186064\\
1.294 3.192036\\
1.296 3.198016\\
1.298 3.204004\\
1.3 3.21\\
1.302 3.216004\\
1.304 3.222016\\
1.306 3.228036\\
1.308 3.234064\\
1.31 3.2401\\
1.312 3.246144\\
1.314 3.252196\\
1.316 3.258256\\
1.318 3.264324\\
1.32 3.2704\\
1.322 3.276484\\
1.324 3.282576\\
1.326 3.288676\\
1.328 3.294784\\
1.33 3.3009\\
1.332 3.307024\\
1.334 3.313156\\
1.336 3.319296\\
1.338 3.325444\\
1.34 3.3316\\
1.342 3.337764\\
1.344 3.343936\\
1.346 3.350116\\
1.348 3.356304\\
1.35 3.3625\\
1.352 3.368704\\
1.354 3.374916\\
1.356 3.381136\\
1.358 3.387364\\
1.36 3.3936\\
1.362 3.399844\\
1.364 3.406096\\
1.366 3.412356\\
1.368 3.418624\\
1.37 3.4249\\
1.372 3.431184\\
1.374 3.437476\\
1.376 3.443776\\
1.378 3.450084\\
1.38 3.4564\\
1.382 3.462724\\
1.384 3.469056\\
1.386 3.475396\\
1.388 3.481744\\
1.39 3.4881\\
1.392 3.494464\\
1.394 3.500836\\
1.396 3.507216\\
1.398 3.513604\\
1.4 3.52\\
1.402 3.526404\\
1.404 3.532816\\
1.406 3.539236\\
1.408 3.545664\\
1.41 3.5521\\
1.412 3.558544\\
1.414 3.564996\\
1.416 3.571456\\
1.418 3.577924\\
1.42 3.5844\\
1.422 3.590884\\
1.424 3.597376\\
1.426 3.603876\\
1.428 3.610384\\
1.43 3.6169\\
1.432 3.623424\\
1.434 3.629956\\
1.436 3.636496\\
1.438 3.643044\\
1.44 3.6496\\
1.442 3.656164\\
1.444 3.662736\\
1.446 3.669316\\
1.448 3.675904\\
1.45 3.6825\\
1.452 3.689104\\
1.454 3.695716\\
1.456 3.702336\\
1.458 3.708964\\
1.46 3.7156\\
1.462 3.722244\\
1.464 3.728896\\
1.466 3.735556\\
1.468 3.742224\\
1.47 3.7489\\
1.472 3.755584\\
1.474 3.762276\\
1.476 3.768976\\
1.478 3.775684\\
1.48 3.7824\\
1.482 3.789124\\
1.484 3.795856\\
1.486 3.802596\\
1.488 3.809344\\
1.49 3.8161\\
1.492 3.822864\\
1.494 3.829636\\
1.496 3.836416\\
1.498 3.843204\\
1.5 3.85\\
1.502 3.856804\\
1.504 3.863616\\
1.506 3.870436\\
1.508 3.877264\\
1.51 3.8841\\
1.512 3.890944\\
1.514 3.897796\\
1.516 3.904656\\
1.518 3.911524\\
1.52 3.9184\\
1.522 3.925284\\
1.524 3.932176\\
1.526 3.939076\\
1.528 3.945984\\
1.53 3.9529\\
1.532 3.959824\\
1.534 3.966756\\
1.536 3.973696\\
1.538 3.980644\\
1.54 3.9876\\
1.542 3.994564\\
1.544 4.001536\\
1.546 4.008516\\
1.548 4.015504\\
1.55 4.0225\\
1.552 4.029504\\
1.554 4.036516\\
1.556 4.043536\\
1.558 4.050564\\
1.56 4.0576\\
1.562 4.064644\\
1.564 4.071696\\
1.566 4.078756\\
1.568 4.085824\\
1.57 4.0929\\
1.572 4.099984\\
1.574 4.107076\\
1.576 4.114176\\
1.578 4.121284\\
1.58 4.1284\\
1.582 4.135524\\
1.584 4.142656\\
1.586 4.149796\\
1.588 4.156944\\
1.59 4.1641\\
1.592 4.171264\\
1.594 4.178436\\
1.596 4.185616\\
1.598 4.192804\\
1.6 4.2\\
1.602 4.207204\\
1.604 4.214416\\
1.606 4.221636\\
1.608 4.228864\\
1.61 4.2361\\
1.612 4.243344\\
1.614 4.250596\\
1.616 4.257856\\
1.618 4.265124\\
1.62 4.2724\\
1.622 4.279684\\
1.624 4.286976\\
1.626 4.294276\\
1.628 4.301584\\
1.63 4.3089\\
1.632 4.316224\\
1.634 4.323556\\
1.636 4.330896\\
1.638 4.338244\\
1.64 4.3456\\
1.642 4.352964\\
1.644 4.360336\\
1.646 4.367716\\
1.648 4.375104\\
1.65 4.3825\\
1.652 4.389904\\
1.654 4.397316\\
1.656 4.404736\\
1.658 4.412164\\
1.66 4.4196\\
1.662 4.427044\\
1.664 4.434496\\
1.666 4.441956\\
1.668 4.449424\\
1.67 4.4569\\
1.672 4.464384\\
1.674 4.471876\\
1.676 4.479376\\
1.678 4.486884\\
1.68 4.4944\\
1.682 4.501924\\
1.684 4.509456\\
1.686 4.516996\\
1.688 4.524544\\
1.69 4.5321\\
1.692 4.539664\\
1.694 4.547236\\
1.696 4.554816\\
1.698 4.562404\\
1.7 4.57\\
1.702 4.577604\\
1.704 4.585216\\
1.706 4.592836\\
1.708 4.600464\\
1.71 4.6081\\
1.712 4.615744\\
1.714 4.623396\\
1.716 4.631056\\
1.718 4.638724\\
1.72 4.6464\\
1.722 4.654084\\
1.724 4.661776\\
1.726 4.669476\\
1.728 4.677184\\
1.73 4.6849\\
1.732 4.692624\\
1.734 4.700356\\
1.736 4.708096\\
1.738 4.715844\\
1.74 4.7236\\
1.742 4.731364\\
1.744 4.739136\\
1.746 4.746916\\
1.748 4.754704\\
1.75 4.7625\\
1.752 4.770304\\
1.754 4.778116\\
1.756 4.785936\\
1.758 4.793764\\
1.76 4.8016\\
1.762 4.809444\\
1.764 4.817296\\
1.766 4.825156\\
1.768 4.833024\\
1.77 4.8409\\
1.772 4.848784\\
1.774 4.856676\\
1.776 4.864576\\
1.778 4.872484\\
1.78 4.8804\\
1.782 4.888324\\
1.784 4.896256\\
1.786 4.904196\\
1.788 4.912144\\
1.79 4.9201\\
1.792 4.928064\\
1.794 4.936036\\
1.796 4.944016\\
1.798 4.952004\\
1.8 4.96\\
1.802 4.968004\\
1.804 4.976016\\
1.806 4.984036\\
1.808 4.992064\\
1.81 5.0001\\
1.812 5.008144\\
1.814 5.016196\\
1.816 5.024256\\
1.818 5.032324\\
1.82 5.0404\\
1.822 5.048484\\
1.824 5.056576\\
1.826 5.064676\\
1.828 5.072784\\
1.83 5.0809\\
1.832 5.089024\\
1.834 5.097156\\
1.836 5.105296\\
1.838 5.113444\\
1.84 5.1216\\
1.842 5.129764\\
1.844 5.137936\\
1.846 5.146116\\
1.848 5.154304\\
1.85 5.1625\\
1.852 5.170704\\
1.854 5.178916\\
1.856 5.187136\\
1.858 5.195364\\
1.86 5.2036\\
1.862 5.211844\\
1.864 5.220096\\
1.866 5.228356\\
1.868 5.236624\\
1.87 5.2449\\
1.872 5.253184\\
1.874 5.261476\\
1.876 5.269776\\
1.878 5.278084\\
1.88 5.2864\\
1.882 5.294724\\
1.884 5.303056\\
1.886 5.311396\\
1.888 5.319744\\
1.89 5.3281\\
1.892 5.336464\\
1.894 5.344836\\
1.896 5.353216\\
1.898 5.361604\\
1.9 5.37\\
1.902 5.378404\\
1.904 5.386816\\
1.906 5.395236\\
1.908 5.403664\\
1.91 5.4121\\
1.912 5.420544\\
1.914 5.428996\\
1.916 5.437456\\
1.918 5.445924\\
1.92 5.4544\\
1.922 5.462884\\
1.924 5.471376\\
1.926 5.479876\\
1.928 5.488384\\
1.93 5.4969\\
1.932 5.505424\\
1.934 5.513956\\
1.936 5.522496\\
1.938 5.531044\\
1.94 5.5396\\
1.942 5.548164\\
1.944 5.556736\\
1.946 5.565316\\
1.948 5.573904\\
1.95 5.5825\\
1.952 5.591104\\
1.954 5.599716\\
1.956 5.608336\\
1.958 5.616964\\
1.96 5.6256\\
1.962 5.634244\\
1.964 5.642896\\
1.966 5.651556\\
1.968 5.660224\\
1.97 5.6689\\
1.972 5.677584\\
1.974 5.686276\\
1.976 5.694976\\
1.978 5.703684\\
1.98 5.7124\\
1.982 5.721124\\
1.984 5.729856\\
1.986 5.738596\\
1.988 5.747344\\
1.99 5.7561\\
1.992 5.764864\\
1.994 5.773636\\
1.996 5.782416\\
1.998 5.791204\\
2 5.8\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 6.2\\
-1.998 6.190804\\
-1.996 6.181616\\
-1.994 6.172436\\
-1.992 6.163264\\
-1.99 6.1541\\
-1.988 6.144944\\
-1.986 6.135796\\
-1.984 6.126656\\
-1.982 6.117524\\
-1.98 6.1084\\
-1.978 6.099284\\
-1.976 6.090176\\
-1.974 6.081076\\
-1.972 6.071984\\
-1.97 6.0629\\
-1.968 6.053824\\
-1.966 6.044756\\
-1.964 6.035696\\
-1.962 6.026644\\
-1.96 6.0176\\
-1.958 6.008564\\
-1.956 5.999536\\
-1.954 5.990516\\
-1.952 5.981504\\
-1.95 5.9725\\
-1.948 5.963504\\
-1.946 5.954516\\
-1.944 5.945536\\
-1.942 5.936564\\
-1.94 5.9276\\
-1.938 5.918644\\
-1.936 5.909696\\
-1.934 5.900756\\
-1.932 5.891824\\
-1.93 5.8829\\
-1.928 5.873984\\
-1.926 5.865076\\
-1.924 5.856176\\
-1.922 5.847284\\
-1.92 5.8384\\
-1.918 5.829524\\
-1.916 5.820656\\
-1.914 5.811796\\
-1.912 5.802944\\
-1.91 5.7941\\
-1.908 5.785264\\
-1.906 5.776436\\
-1.904 5.767616\\
-1.902 5.758804\\
-1.9 5.75\\
-1.898 5.741204\\
-1.896 5.732416\\
-1.894 5.723636\\
-1.892 5.714864\\
-1.89 5.7061\\
-1.888 5.697344\\
-1.886 5.688596\\
-1.884 5.679856\\
-1.882 5.671124\\
-1.88 5.6624\\
-1.878 5.653684\\
-1.876 5.644976\\
-1.874 5.636276\\
-1.872 5.627584\\
-1.87 5.6189\\
-1.868 5.610224\\
-1.866 5.601556\\
-1.864 5.592896\\
-1.862 5.584244\\
-1.86 5.5756\\
-1.858 5.566964\\
-1.856 5.558336\\
-1.854 5.549716\\
-1.852 5.541104\\
-1.85 5.5325\\
-1.848 5.523904\\
-1.846 5.515316\\
-1.844 5.506736\\
-1.842 5.498164\\
-1.84 5.4896\\
-1.838 5.481044\\
-1.836 5.472496\\
-1.834 5.463956\\
-1.832 5.455424\\
-1.83 5.4469\\
-1.828 5.438384\\
-1.826 5.429876\\
-1.824 5.421376\\
-1.822 5.412884\\
-1.82 5.4044\\
-1.818 5.395924\\
-1.816 5.387456\\
-1.814 5.378996\\
-1.812 5.370544\\
-1.81 5.3621\\
-1.808 5.353664\\
-1.806 5.345236\\
-1.804 5.336816\\
-1.802 5.328404\\
-1.8 5.32\\
-1.798 5.311604\\
-1.796 5.303216\\
-1.794 5.294836\\
-1.792 5.286464\\
-1.79 5.2781\\
-1.788 5.269744\\
-1.786 5.261396\\
-1.784 5.253056\\
-1.782 5.244724\\
-1.78 5.2364\\
-1.778 5.228084\\
-1.776 5.219776\\
-1.774 5.211476\\
-1.772 5.203184\\
-1.77 5.1949\\
-1.768 5.186624\\
-1.766 5.178356\\
-1.764 5.170096\\
-1.762 5.161844\\
-1.76 5.1536\\
-1.758 5.145364\\
-1.756 5.137136\\
-1.754 5.128916\\
-1.752 5.120704\\
-1.75 5.1125\\
-1.748 5.104304\\
-1.746 5.096116\\
-1.744 5.087936\\
-1.742 5.079764\\
-1.74 5.0716\\
-1.738 5.063444\\
-1.736 5.055296\\
-1.734 5.047156\\
-1.732 5.039024\\
-1.73 5.0309\\
-1.728 5.022784\\
-1.726 5.014676\\
-1.724 5.006576\\
-1.722 4.998484\\
-1.72 4.9904\\
-1.718 4.982324\\
-1.716 4.974256\\
-1.714 4.966196\\
-1.712 4.958144\\
-1.71 4.9501\\
-1.708 4.942064\\
-1.706 4.934036\\
-1.704 4.926016\\
-1.702 4.918004\\
-1.7 4.91\\
-1.698 4.902004\\
-1.696 4.894016\\
-1.694 4.886036\\
-1.692 4.878064\\
-1.69 4.8701\\
-1.688 4.862144\\
-1.686 4.854196\\
-1.684 4.846256\\
-1.682 4.838324\\
-1.68 4.8304\\
-1.678 4.822484\\
-1.676 4.814576\\
-1.674 4.806676\\
-1.672 4.798784\\
-1.67 4.7909\\
-1.668 4.783024\\
-1.666 4.775156\\
-1.664 4.767296\\
-1.662 4.759444\\
-1.66 4.7516\\
-1.658 4.743764\\
-1.656 4.735936\\
-1.654 4.728116\\
-1.652 4.720304\\
-1.65 4.7125\\
-1.648 4.704704\\
-1.646 4.696916\\
-1.644 4.689136\\
-1.642 4.681364\\
-1.64 4.6736\\
-1.638 4.665844\\
-1.636 4.658096\\
-1.634 4.650356\\
-1.632 4.642624\\
-1.63 4.6349\\
-1.628 4.627184\\
-1.626 4.619476\\
-1.624 4.611776\\
-1.622 4.604084\\
-1.62 4.5964\\
-1.618 4.588724\\
-1.616 4.581056\\
-1.614 4.573396\\
-1.612 4.565744\\
-1.61 4.5581\\
-1.608 4.550464\\
-1.606 4.542836\\
-1.604 4.535216\\
-1.602 4.527604\\
-1.6 4.52\\
-1.598 4.512404\\
-1.596 4.504816\\
-1.594 4.497236\\
-1.592 4.489664\\
-1.59 4.4821\\
-1.588 4.474544\\
-1.586 4.466996\\
-1.584 4.459456\\
-1.582 4.451924\\
-1.58 4.4444\\
-1.578 4.436884\\
-1.576 4.429376\\
-1.574 4.421876\\
-1.572 4.414384\\
-1.57 4.4069\\
-1.568 4.399424\\
-1.566 4.391956\\
-1.564 4.384496\\
-1.562 4.377044\\
-1.56 4.3696\\
-1.558 4.362164\\
-1.556 4.354736\\
-1.554 4.347316\\
-1.552 4.339904\\
-1.55 4.3325\\
-1.548 4.325104\\
-1.546 4.317716\\
-1.544 4.310336\\
-1.542 4.302964\\
-1.54 4.2956\\
-1.538 4.288244\\
-1.536 4.280896\\
-1.534 4.273556\\
-1.532 4.266224\\
-1.53 4.2589\\
-1.528 4.251584\\
-1.526 4.244276\\
-1.524 4.236976\\
-1.522 4.229684\\
-1.52 4.2224\\
-1.518 4.215124\\
-1.516 4.207856\\
-1.514 4.200596\\
-1.512 4.193344\\
-1.51 4.1861\\
-1.508 4.178864\\
-1.506 4.171636\\
-1.504 4.164416\\
-1.502 4.157204\\
-1.5 4.15\\
-1.498 4.142804\\
-1.496 4.135616\\
-1.494 4.128436\\
-1.492 4.121264\\
-1.49 4.1141\\
-1.488 4.106944\\
-1.486 4.099796\\
-1.484 4.092656\\
-1.482 4.085524\\
-1.48 4.0784\\
-1.478 4.071284\\
-1.476 4.064176\\
-1.474 4.057076\\
-1.472 4.049984\\
-1.47 4.0429\\
-1.468 4.035824\\
-1.466 4.028756\\
-1.464 4.021696\\
-1.462 4.014644\\
-1.46 4.0076\\
-1.458 4.000564\\
-1.456 3.993536\\
-1.454 3.986516\\
-1.452 3.979504\\
-1.45 3.9725\\
-1.448 3.965504\\
-1.446 3.958516\\
-1.444 3.951536\\
-1.442 3.944564\\
-1.44 3.9376\\
-1.438 3.930644\\
-1.436 3.923696\\
-1.434 3.916756\\
-1.432 3.909824\\
-1.43 3.9029\\
-1.428 3.895984\\
-1.426 3.889076\\
-1.424 3.882176\\
-1.422 3.875284\\
-1.42 3.8684\\
-1.418 3.861524\\
-1.416 3.854656\\
-1.414 3.847796\\
-1.412 3.840944\\
-1.41 3.8341\\
-1.408 3.827264\\
-1.406 3.820436\\
-1.404 3.813616\\
-1.402 3.806804\\
-1.4 3.8\\
-1.398 3.793204\\
-1.396 3.786416\\
-1.394 3.779636\\
-1.392 3.772864\\
-1.39 3.7661\\
-1.388 3.759344\\
-1.386 3.752596\\
-1.384 3.745856\\
-1.382 3.739124\\
-1.38 3.7324\\
-1.378 3.725684\\
-1.376 3.718976\\
-1.374 3.712276\\
-1.372 3.705584\\
-1.37 3.6989\\
-1.368 3.692224\\
-1.366 3.685556\\
-1.364 3.678896\\
-1.362 3.672244\\
-1.36 3.6656\\
-1.358 3.658964\\
-1.356 3.652336\\
-1.354 3.645716\\
-1.352 3.639104\\
-1.35 3.6325\\
-1.348 3.625904\\
-1.346 3.619316\\
-1.344 3.612736\\
-1.342 3.606164\\
-1.34 3.5996\\
-1.338 3.593044\\
-1.336 3.586496\\
-1.334 3.579956\\
-1.332 3.573424\\
-1.33 3.5669\\
-1.328 3.560384\\
-1.326 3.553876\\
-1.324 3.547376\\
-1.322 3.540884\\
-1.32 3.5344\\
-1.318 3.527924\\
-1.316 3.521456\\
-1.314 3.514996\\
-1.312 3.508544\\
-1.31 3.5021\\
-1.308 3.495664\\
-1.306 3.489236\\
-1.304 3.482816\\
-1.302 3.476404\\
-1.3 3.47\\
-1.298 3.463604\\
-1.296 3.457216\\
-1.294 3.450836\\
-1.292 3.444464\\
-1.29 3.4381\\
-1.288 3.431744\\
-1.286 3.425396\\
-1.284 3.419056\\
-1.282 3.412724\\
-1.28 3.4064\\
-1.278 3.400084\\
-1.276 3.393776\\
-1.274 3.387476\\
-1.272 3.381184\\
-1.27 3.3749\\
-1.268 3.368624\\
-1.266 3.362356\\
-1.264 3.356096\\
-1.262 3.349844\\
-1.26 3.3436\\
-1.258 3.337364\\
-1.256 3.331136\\
-1.254 3.324916\\
-1.252 3.318704\\
-1.25 3.3125\\
-1.248 3.306304\\
-1.246 3.300116\\
-1.244 3.293936\\
-1.242 3.287764\\
-1.24 3.2816\\
-1.238 3.275444\\
-1.236 3.269296\\
-1.234 3.263156\\
-1.232 3.257024\\
-1.23 3.2509\\
-1.228 3.244784\\
-1.226 3.238676\\
-1.224 3.232576\\
-1.222 3.226484\\
-1.22 3.2204\\
-1.218 3.214324\\
-1.216 3.208256\\
-1.214 3.202196\\
-1.212 3.196144\\
-1.21 3.1901\\
-1.208 3.184064\\
-1.206 3.178036\\
-1.204 3.172016\\
-1.202 3.166004\\
-1.2 3.16\\
-1.198 3.154004\\
-1.196 3.148016\\
-1.194 3.142036\\
-1.192 3.136064\\
-1.19 3.1301\\
-1.188 3.124144\\
-1.186 3.118196\\
-1.184 3.112256\\
-1.182 3.106324\\
-1.18 3.1004\\
-1.178 3.094484\\
-1.176 3.088576\\
-1.174 3.082676\\
-1.172 3.076784\\
-1.17 3.0709\\
-1.168 3.065024\\
-1.166 3.059156\\
-1.164 3.053296\\
-1.162 3.047444\\
-1.16 3.0416\\
-1.158 3.035764\\
-1.156 3.029936\\
-1.154 3.024116\\
-1.152 3.018304\\
-1.15 3.0125\\
-1.148 3.006704\\
-1.146 3.000916\\
-1.144 2.995136\\
-1.142 2.989364\\
-1.14 2.9836\\
-1.138 2.977844\\
-1.136 2.972096\\
-1.134 2.966356\\
-1.132 2.960624\\
-1.13 2.9549\\
-1.128 2.949184\\
-1.126 2.943476\\
-1.124 2.937776\\
-1.122 2.932084\\
-1.12 2.9264\\
-1.118 2.920724\\
-1.116 2.915056\\
-1.114 2.909396\\
-1.112 2.903744\\
-1.11 2.8981\\
-1.108 2.892464\\
-1.106 2.886836\\
-1.104 2.881216\\
-1.102 2.875604\\
-1.1 2.87\\
-1.098 2.864404\\
-1.096 2.858816\\
-1.094 2.853236\\
-1.092 2.847664\\
-1.09 2.8421\\
-1.088 2.836544\\
-1.086 2.830996\\
-1.084 2.825456\\
-1.082 2.819924\\
-1.08 2.8144\\
-1.078 2.808884\\
-1.076 2.803376\\
-1.074 2.797876\\
-1.072 2.792384\\
-1.07 2.7869\\
-1.068 2.781424\\
-1.066 2.775956\\
-1.064 2.770496\\
-1.062 2.765044\\
-1.06 2.7596\\
-1.058 2.754164\\
-1.056 2.748736\\
-1.054 2.743316\\
-1.052 2.737904\\
-1.05 2.7325\\
-1.048 2.727104\\
-1.046 2.721716\\
-1.044 2.716336\\
-1.042 2.710964\\
-1.04 2.7056\\
-1.038 2.700244\\
-1.036 2.694896\\
-1.034 2.689556\\
-1.032 2.684224\\
-1.03 2.6789\\
-1.028 2.673584\\
-1.026 2.668276\\
-1.024 2.662976\\
-1.022 2.657684\\
-1.02 2.6524\\
-1.018 2.647124\\
-1.016 2.641856\\
-1.014 2.636596\\
-1.012 2.631344\\
-1.01 2.6261\\
-1.008 2.620864\\
-1.006 2.615636\\
-1.004 2.610416\\
-1.002 2.605204\\
-1 2.6\\
-0.998 2.5948\\
-0.996 2.5896\\
-0.994 2.5844\\
-0.992 2.5792\\
-0.99 2.574\\
-0.988 2.5688\\
-0.986 2.5636\\
-0.984 2.5584\\
-0.982 2.5532\\
-0.98 2.548\\
-0.978 2.5428\\
-0.976 2.5376\\
-0.974 2.5324\\
-0.972 2.5272\\
-0.97 2.522\\
-0.968 2.5168\\
-0.966 2.5116\\
-0.964 2.5064\\
-0.962 2.5012\\
-0.96 2.496\\
-0.958 2.4908\\
-0.956 2.4856\\
-0.954 2.4804\\
-0.952 2.4752\\
-0.95 2.47\\
-0.948 2.4648\\
-0.946 2.4596\\
-0.944 2.4544\\
-0.942 2.4492\\
-0.94 2.444\\
-0.938 2.4388\\
-0.936 2.4336\\
-0.934 2.4284\\
-0.932 2.4232\\
-0.93 2.418\\
-0.928 2.4128\\
-0.926 2.4076\\
-0.924 2.4024\\
-0.922 2.3972\\
-0.92 2.392\\
-0.918 2.3868\\
-0.916 2.3816\\
-0.914 2.3764\\
-0.912 2.3712\\
-0.91 2.366\\
-0.908 2.3608\\
-0.906 2.3556\\
-0.904 2.3504\\
-0.902 2.3452\\
-0.9 2.34\\
-0.898 2.3348\\
-0.896 2.3296\\
-0.894 2.3244\\
-0.892 2.3192\\
-0.89 2.314\\
-0.888 2.3088\\
-0.886 2.3036\\
-0.884 2.2984\\
-0.882 2.2932\\
-0.88 2.288\\
-0.878 2.2828\\
-0.876 2.2776\\
-0.874 2.2724\\
-0.872 2.2672\\
-0.87 2.262\\
-0.868 2.2568\\
-0.866 2.2516\\
-0.864 2.2464\\
-0.862 2.2412\\
-0.86 2.236\\
-0.858 2.2308\\
-0.856 2.2256\\
-0.854 2.2204\\
-0.852 2.2152\\
-0.85 2.21\\
-0.848 2.2048\\
-0.846 2.1996\\
-0.844 2.1944\\
-0.842 2.1892\\
-0.84 2.184\\
-0.838 2.1788\\
-0.836 2.1736\\
-0.834 2.1684\\
-0.832 2.1632\\
-0.83 2.158\\
-0.828 2.1528\\
-0.826 2.1476\\
-0.824 2.1424\\
-0.822 2.1372\\
-0.82 2.132\\
-0.818 2.1268\\
-0.816 2.1216\\
-0.814 2.1164\\
-0.812 2.1112\\
-0.81 2.106\\
-0.808 2.1008\\
-0.806 2.0956\\
-0.804 2.0904\\
-0.802 2.0852\\
-0.8 2.08\\
-0.798 2.0748\\
-0.796 2.0696\\
-0.794 2.0644\\
-0.792 2.0592\\
-0.79 2.054\\
-0.788 2.0488\\
-0.786 2.0436\\
-0.784 2.0384\\
-0.782 2.0332\\
-0.78 2.028\\
-0.778 2.0228\\
-0.776 2.0176\\
-0.774 2.0124\\
-0.772 2.0072\\
-0.77 2.002\\
-0.768 1.9968\\
-0.766 1.9916\\
-0.764 1.9864\\
-0.762 1.9812\\
-0.76 1.976\\
-0.758 1.9708\\
-0.756 1.9656\\
-0.754 1.9604\\
-0.752 1.9552\\
-0.75 1.95\\
-0.748 1.9448\\
-0.746 1.9396\\
-0.744 1.9344\\
-0.742 1.9292\\
-0.74 1.924\\
-0.738 1.9188\\
-0.736 1.9136\\
-0.734 1.9084\\
-0.732 1.9032\\
-0.73 1.898\\
-0.728 1.8928\\
-0.726 1.8876\\
-0.724 1.8824\\
-0.722 1.8772\\
-0.72 1.872\\
-0.718 1.8668\\
-0.716 1.8616\\
-0.714 1.8564\\
-0.712 1.8512\\
-0.71 1.846\\
-0.708 1.8408\\
-0.706 1.8356\\
-0.704 1.8304\\
-0.702 1.8252\\
-0.7 1.82\\
-0.698 1.8148\\
-0.696 1.8096\\
-0.694 1.8044\\
-0.692 1.7992\\
-0.69 1.794\\
-0.688 1.7888\\
-0.686 1.7836\\
-0.684 1.7784\\
-0.682 1.7732\\
-0.68 1.768\\
-0.678 1.7628\\
-0.676 1.7576\\
-0.674 1.7524\\
-0.672 1.7472\\
-0.67 1.742\\
-0.668 1.7368\\
-0.666 1.7316\\
-0.664 1.7264\\
-0.662 1.7212\\
-0.66 1.716\\
-0.658 1.7108\\
-0.656 1.7056\\
-0.654 1.7004\\
-0.652 1.6952\\
-0.65 1.69\\
-0.648 1.6848\\
-0.646 1.6796\\
-0.644 1.6744\\
-0.642 1.6692\\
-0.64 1.664\\
-0.638 1.6588\\
-0.636 1.6536\\
-0.634 1.6484\\
-0.632 1.6432\\
-0.63 1.638\\
-0.628 1.6328\\
-0.626 1.6276\\
-0.624 1.6224\\
-0.622 1.6172\\
-0.62 1.612\\
-0.618 1.6068\\
-0.616 1.6016\\
-0.614 1.5964\\
-0.612 1.5912\\
-0.61 1.586\\
-0.608 1.5808\\
-0.606 1.5756\\
-0.604 1.5704\\
-0.602 1.5652\\
-0.6 1.56\\
-0.598 1.5548\\
-0.596 1.5496\\
-0.594 1.5444\\
-0.592 1.5392\\
-0.59 1.534\\
-0.588 1.5288\\
-0.586 1.5236\\
-0.584 1.5184\\
-0.582 1.5132\\
-0.58 1.508\\
-0.578 1.5028\\
-0.576 1.4976\\
-0.574 1.4924\\
-0.572 1.4872\\
-0.57 1.482\\
-0.568 1.4768\\
-0.566 1.4716\\
-0.564 1.4664\\
-0.562 1.4612\\
-0.56 1.456\\
-0.558 1.4508\\
-0.556 1.4456\\
-0.554 1.4404\\
-0.552 1.4352\\
-0.55 1.43\\
-0.548 1.4248\\
-0.546 1.4196\\
-0.544 1.4144\\
-0.542 1.4092\\
-0.54 1.404\\
-0.538 1.3988\\
-0.536 1.3936\\
-0.534 1.3884\\
-0.532 1.3832\\
-0.53 1.378\\
-0.528 1.3728\\
-0.526 1.3676\\
-0.524 1.3624\\
-0.522 1.3572\\
-0.52 1.352\\
-0.518 1.3468\\
-0.516 1.3416\\
-0.514 1.3364\\
-0.512 1.3312\\
-0.51 1.326\\
-0.508 1.3208\\
-0.506 1.3156\\
-0.504 1.3104\\
-0.502 1.3052\\
-0.5 1.3\\
-0.498 1.2948\\
-0.496 1.2896\\
-0.494 1.2844\\
-0.492 1.2792\\
-0.49 1.274\\
-0.488 1.2688\\
-0.486 1.2636\\
-0.484 1.2584\\
-0.482 1.2532\\
-0.48 1.248\\
-0.478 1.2428\\
-0.476 1.2376\\
-0.474 1.2324\\
-0.472 1.2272\\
-0.47 1.222\\
-0.468 1.2168\\
-0.466 1.2116\\
-0.464 1.2064\\
-0.462 1.2012\\
-0.46 1.196\\
-0.458 1.1908\\
-0.456 1.1856\\
-0.454 1.1804\\
-0.452 1.1752\\
-0.45 1.17\\
-0.448 1.1648\\
-0.446 1.1596\\
-0.444 1.1544\\
-0.442 1.1492\\
-0.44 1.144\\
-0.438 1.1388\\
-0.436 1.1336\\
-0.434 1.1284\\
-0.432 1.1232\\
-0.43 1.118\\
-0.428 1.1128\\
-0.426 1.1076\\
-0.424 1.1024\\
-0.422 1.0972\\
-0.42 1.092\\
-0.418 1.0868\\
-0.416 1.0816\\
-0.414 1.0764\\
-0.412 1.0712\\
-0.41 1.066\\
-0.408 1.0608\\
-0.406 1.0556\\
-0.404 1.0504\\
-0.402 1.0452\\
-0.4 1.04\\
-0.398 1.0348\\
-0.396 1.0296\\
-0.394 1.0244\\
-0.392 1.0192\\
-0.39 1.014\\
-0.388 1.0088\\
-0.386 1.0036\\
-0.384 0.9984\\
-0.382 0.9932\\
-0.38 0.988\\
-0.378 0.9828\\
-0.376 0.9776\\
-0.374 0.9724\\
-0.372 0.9672\\
-0.37 0.962\\
-0.368 0.9568\\
-0.366 0.9516\\
-0.364 0.9464\\
-0.362 0.9412\\
-0.36 0.936\\
-0.358 0.9308\\
-0.356 0.9256\\
-0.354 0.9204\\
-0.352 0.9152\\
-0.35 0.91\\
-0.348 0.9048\\
-0.346 0.8996\\
-0.344 0.8944\\
-0.342 0.8892\\
-0.34 0.884\\
-0.338 0.8788\\
-0.336 0.8736\\
-0.334 0.8684\\
-0.332 0.8632\\
-0.33 0.858\\
-0.328 0.8528\\
-0.326 0.8476\\
-0.324 0.8424\\
-0.322 0.8372\\
-0.32 0.832\\
-0.318 0.8268\\
-0.316 0.8216\\
-0.314 0.8164\\
-0.312 0.8112\\
-0.31 0.806\\
-0.308 0.8008\\
-0.306 0.7956\\
-0.304 0.7904\\
-0.302 0.7852\\
-0.3 0.78\\
-0.298 0.7748\\
-0.296 0.7696\\
-0.294 0.7644\\
-0.292 0.7592\\
-0.29 0.754\\
-0.288 0.7488\\
-0.286 0.7436\\
-0.284 0.7384\\
-0.282 0.7332\\
-0.28 0.728\\
-0.278 0.7228\\
-0.276 0.7176\\
-0.274 0.7124\\
-0.272 0.7072\\
-0.27 0.702\\
-0.268 0.6968\\
-0.266 0.6916\\
-0.264 0.6864\\
-0.262 0.6812\\
-0.26 0.676\\
-0.258 0.6708\\
-0.256 0.6656\\
-0.254 0.6604\\
-0.252 0.6552\\
-0.25 0.65\\
-0.248 0.6448\\
-0.246 0.6396\\
-0.244 0.6344\\
-0.242 0.6292\\
-0.24 0.624\\
-0.238 0.6188\\
-0.236 0.6136\\
-0.234 0.6084\\
-0.232 0.6032\\
-0.23 0.598\\
-0.228 0.5928\\
-0.226 0.5876\\
-0.224 0.5824\\
-0.222 0.5772\\
-0.22 0.572\\
-0.218 0.5668\\
-0.216 0.5616\\
-0.214 0.5564\\
-0.212 0.5512\\
-0.21 0.546\\
-0.208 0.5408\\
-0.206 0.5356\\
-0.204 0.5304\\
-0.202 0.5252\\
-0.2 0.52\\
-0.198 0.5148\\
-0.196 0.5096\\
-0.194 0.5044\\
-0.192 0.4992\\
-0.19 0.494\\
-0.188 0.4888\\
-0.186 0.4836\\
-0.184 0.4784\\
-0.182 0.4732\\
-0.18 0.468\\
-0.178 0.4628\\
-0.176 0.4576\\
-0.174 0.4524\\
-0.172 0.4472\\
-0.17 0.442\\
-0.168 0.4368\\
-0.166 0.4316\\
-0.164 0.4264\\
-0.162 0.4212\\
-0.16 0.416\\
-0.158 0.4108\\
-0.156 0.4056\\
-0.154 0.4004\\
-0.152 0.3952\\
-0.15 0.39\\
-0.148 0.3848\\
-0.146 0.3796\\
-0.144 0.3744\\
-0.142 0.3692\\
-0.14 0.364\\
-0.138 0.3588\\
-0.136 0.3536\\
-0.134 0.3484\\
-0.132 0.3432\\
-0.13 0.338\\
-0.128 0.3328\\
-0.126 0.3276\\
-0.124 0.3224\\
-0.122 0.3172\\
-0.12 0.312\\
-0.118 0.3068\\
-0.116 0.3016\\
-0.114 0.2964\\
-0.112 0.2912\\
-0.11 0.286\\
-0.108 0.2808\\
-0.106 0.2756\\
-0.104 0.2704\\
-0.102 0.2652\\
-0.0999999999999999 0.26\\
-0.0979999999999999 0.2548\\
-0.0959999999999999 0.2496\\
-0.0939999999999999 0.2444\\
-0.0919999999999999 0.2392\\
-0.0899999999999999 0.234\\
-0.0879999999999999 0.2288\\
-0.0859999999999999 0.2236\\
-0.0839999999999999 0.2184\\
-0.0819999999999999 0.2132\\
-0.0800000000000001 0.208\\
-0.0780000000000001 0.2028\\
-0.0760000000000001 0.1976\\
-0.0740000000000001 0.1924\\
-0.0720000000000001 0.1872\\
-0.0700000000000001 0.182\\
-0.0680000000000001 0.1768\\
-0.0660000000000001 0.1716\\
-0.0640000000000001 0.1664\\
-0.0620000000000001 0.1612\\
-0.0600000000000001 0.156\\
-0.0580000000000001 0.1508\\
-0.0560000000000001 0.1456\\
-0.054 0.1404\\
-0.052 0.1352\\
-0.05 0.13\\
-0.048 0.1248\\
-0.046 0.1196\\
-0.044 0.1144\\
-0.042 0.1092\\
-0.04 0.104\\
-0.038 0.0988000000000001\\
-0.036 0.0936000000000001\\
-0.034 0.0884000000000001\\
-0.032 0.0832000000000001\\
-0.03 0.0780000000000001\\
-0.028 0.0728000000000001\\
-0.026 0.0676000000000001\\
-0.024 0.0624000000000001\\
-0.022 0.0572\\
-0.02 0.052\\
-0.018 0.0468\\
-0.016 0.0416\\
-0.014 0.0364\\
-0.012 0.0312\\
-0.01 0.026\\
-0.00800000000000001 0.0208\\
-0.00600000000000001 0.0156\\
-0.004 0.0104\\
-0.002 0.00520000000000001\\
0 0\\
0.002 0.00520000000000001\\
0.004 0.0104\\
0.00600000000000001 0.0156\\
0.00800000000000001 0.0208\\
0.01 0.026\\
0.012 0.0312\\
0.014 0.0364\\
0.016 0.0416\\
0.018 0.0468\\
0.02 0.052\\
0.022 0.0572\\
0.024 0.0624000000000001\\
0.026 0.0676000000000001\\
0.028 0.0728000000000001\\
0.03 0.0780000000000001\\
0.032 0.0832000000000001\\
0.034 0.0884000000000001\\
0.036 0.0936000000000001\\
0.038 0.0988000000000001\\
0.04 0.104\\
0.042 0.1092\\
0.044 0.1144\\
0.046 0.1196\\
0.048 0.1248\\
0.05 0.13\\
0.052 0.1352\\
0.054 0.1404\\
0.0560000000000001 0.1456\\
0.0580000000000001 0.1508\\
0.0600000000000001 0.156\\
0.0620000000000001 0.1612\\
0.0640000000000001 0.1664\\
0.0660000000000001 0.1716\\
0.0680000000000001 0.1768\\
0.0700000000000001 0.182\\
0.0720000000000001 0.1872\\
0.0740000000000001 0.1924\\
0.0760000000000001 0.1976\\
0.0780000000000001 0.2028\\
0.0800000000000001 0.208\\
0.0819999999999999 0.2132\\
0.0839999999999999 0.2184\\
0.0859999999999999 0.2236\\
0.0879999999999999 0.2288\\
0.0899999999999999 0.234\\
0.0919999999999999 0.2392\\
0.0939999999999999 0.2444\\
0.0959999999999999 0.2496\\
0.0979999999999999 0.2548\\
0.0999999999999999 0.26\\
0.102 0.2652\\
0.104 0.2704\\
0.106 0.2756\\
0.108 0.2808\\
0.11 0.286\\
0.112 0.2912\\
0.114 0.2964\\
0.116 0.3016\\
0.118 0.3068\\
0.12 0.312\\
0.122 0.3172\\
0.124 0.3224\\
0.126 0.3276\\
0.128 0.3328\\
0.13 0.338\\
0.132 0.3432\\
0.134 0.3484\\
0.136 0.3536\\
0.138 0.3588\\
0.14 0.364\\
0.142 0.3692\\
0.144 0.3744\\
0.146 0.3796\\
0.148 0.3848\\
0.15 0.39\\
0.152 0.3952\\
0.154 0.4004\\
0.156 0.4056\\
0.158 0.4108\\
0.16 0.416\\
0.162 0.4212\\
0.164 0.4264\\
0.166 0.4316\\
0.168 0.4368\\
0.17 0.442\\
0.172 0.4472\\
0.174 0.4524\\
0.176 0.4576\\
0.178 0.4628\\
0.18 0.468\\
0.182 0.4732\\
0.184 0.4784\\
0.186 0.4836\\
0.188 0.4888\\
0.19 0.494\\
0.192 0.4992\\
0.194 0.5044\\
0.196 0.5096\\
0.198 0.5148\\
0.2 0.52\\
0.202 0.5252\\
0.204 0.5304\\
0.206 0.5356\\
0.208 0.5408\\
0.21 0.546\\
0.212 0.5512\\
0.214 0.5564\\
0.216 0.5616\\
0.218 0.5668\\
0.22 0.572\\
0.222 0.5772\\
0.224 0.5824\\
0.226 0.5876\\
0.228 0.5928\\
0.23 0.598\\
0.232 0.6032\\
0.234 0.6084\\
0.236 0.6136\\
0.238 0.6188\\
0.24 0.624\\
0.242 0.6292\\
0.244 0.6344\\
0.246 0.6396\\
0.248 0.6448\\
0.25 0.65\\
0.252 0.6552\\
0.254 0.6604\\
0.256 0.6656\\
0.258 0.6708\\
0.26 0.676\\
0.262 0.6812\\
0.264 0.6864\\
0.266 0.6916\\
0.268 0.6968\\
0.27 0.702\\
0.272 0.7072\\
0.274 0.7124\\
0.276 0.7176\\
0.278 0.7228\\
0.28 0.728\\
0.282 0.7332\\
0.284 0.7384\\
0.286 0.7436\\
0.288 0.7488\\
0.29 0.754\\
0.292 0.7592\\
0.294 0.7644\\
0.296 0.7696\\
0.298 0.7748\\
0.3 0.78\\
0.302 0.7852\\
0.304 0.7904\\
0.306 0.7956\\
0.308 0.8008\\
0.31 0.806\\
0.312 0.8112\\
0.314 0.8164\\
0.316 0.8216\\
0.318 0.8268\\
0.32 0.832\\
0.322 0.8372\\
0.324 0.8424\\
0.326 0.8476\\
0.328 0.8528\\
0.33 0.858\\
0.332 0.8632\\
0.334 0.8684\\
0.336 0.8736\\
0.338 0.8788\\
0.34 0.884\\
0.342 0.8892\\
0.344 0.8944\\
0.346 0.8996\\
0.348 0.9048\\
0.35 0.91\\
0.352 0.9152\\
0.354 0.9204\\
0.356 0.9256\\
0.358 0.9308\\
0.36 0.936\\
0.362 0.9412\\
0.364 0.9464\\
0.366 0.9516\\
0.368 0.9568\\
0.37 0.962\\
0.372 0.9672\\
0.374 0.9724\\
0.376 0.9776\\
0.378 0.9828\\
0.38 0.988\\
0.382 0.9932\\
0.384 0.9984\\
0.386 1.0036\\
0.388 1.0088\\
0.39 1.014\\
0.392 1.0192\\
0.394 1.0244\\
0.396 1.0296\\
0.398 1.0348\\
0.4 1.04\\
0.402 1.0452\\
0.404 1.0504\\
0.406 1.0556\\
0.408 1.0608\\
0.41 1.066\\
0.412 1.0712\\
0.414 1.0764\\
0.416 1.0816\\
0.418 1.0868\\
0.42 1.092\\
0.422 1.0972\\
0.424 1.1024\\
0.426 1.1076\\
0.428 1.1128\\
0.43 1.118\\
0.432 1.1232\\
0.434 1.1284\\
0.436 1.1336\\
0.438 1.1388\\
0.44 1.144\\
0.442 1.1492\\
0.444 1.1544\\
0.446 1.1596\\
0.448 1.1648\\
0.45 1.17\\
0.452 1.1752\\
0.454 1.1804\\
0.456 1.1856\\
0.458 1.1908\\
0.46 1.196\\
0.462 1.2012\\
0.464 1.2064\\
0.466 1.2116\\
0.468 1.2168\\
0.47 1.222\\
0.472 1.2272\\
0.474 1.2324\\
0.476 1.2376\\
0.478 1.2428\\
0.48 1.248\\
0.482 1.2532\\
0.484 1.2584\\
0.486 1.2636\\
0.488 1.2688\\
0.49 1.274\\
0.492 1.2792\\
0.494 1.2844\\
0.496 1.2896\\
0.498 1.2948\\
0.5 1.3\\
0.502 1.3052\\
0.504 1.3104\\
0.506 1.3156\\
0.508 1.3208\\
0.51 1.326\\
0.512 1.3312\\
0.514 1.3364\\
0.516 1.3416\\
0.518 1.3468\\
0.52 1.352\\
0.522 1.3572\\
0.524 1.3624\\
0.526 1.3676\\
0.528 1.3728\\
0.53 1.378\\
0.532 1.3832\\
0.534 1.3884\\
0.536 1.3936\\
0.538 1.3988\\
0.54 1.404\\
0.542 1.4092\\
0.544 1.4144\\
0.546 1.4196\\
0.548 1.4248\\
0.55 1.43\\
0.552 1.4352\\
0.554 1.4404\\
0.556 1.4456\\
0.558 1.4508\\
0.56 1.456\\
0.562 1.4612\\
0.564 1.4664\\
0.566 1.4716\\
0.568 1.4768\\
0.57 1.482\\
0.572 1.4872\\
0.574 1.4924\\
0.576 1.4976\\
0.578 1.5028\\
0.58 1.508\\
0.582 1.5132\\
0.584 1.5184\\
0.586 1.5236\\
0.588 1.5288\\
0.59 1.534\\
0.592 1.5392\\
0.594 1.5444\\
0.596 1.5496\\
0.598 1.5548\\
0.6 1.56\\
0.602 1.5652\\
0.604 1.5704\\
0.606 1.5756\\
0.608 1.5808\\
0.61 1.586\\
0.612 1.5912\\
0.614 1.5964\\
0.616 1.6016\\
0.618 1.6068\\
0.62 1.612\\
0.622 1.6172\\
0.624 1.6224\\
0.626 1.6276\\
0.628 1.6328\\
0.63 1.638\\
0.632 1.6432\\
0.634 1.6484\\
0.636 1.6536\\
0.638 1.6588\\
0.64 1.664\\
0.642 1.6692\\
0.644 1.6744\\
0.646 1.6796\\
0.648 1.6848\\
0.65 1.69\\
0.652 1.6952\\
0.654 1.7004\\
0.656 1.7056\\
0.658 1.7108\\
0.66 1.716\\
0.662 1.7212\\
0.664 1.7264\\
0.666 1.7316\\
0.668 1.7368\\
0.67 1.742\\
0.672 1.7472\\
0.674 1.7524\\
0.676 1.7576\\
0.678 1.7628\\
0.68 1.768\\
0.682 1.7732\\
0.684 1.7784\\
0.686 1.7836\\
0.688 1.7888\\
0.69 1.794\\
0.692 1.7992\\
0.694 1.8044\\
0.696 1.8096\\
0.698 1.8148\\
0.7 1.82\\
0.702 1.8252\\
0.704 1.8304\\
0.706 1.8356\\
0.708 1.8408\\
0.71 1.846\\
0.712 1.8512\\
0.714 1.8564\\
0.716 1.8616\\
0.718 1.8668\\
0.72 1.872\\
0.722 1.8772\\
0.724 1.8824\\
0.726 1.8876\\
0.728 1.8928\\
0.73 1.898\\
0.732 1.9032\\
0.734 1.9084\\
0.736 1.9136\\
0.738 1.9188\\
0.74 1.924\\
0.742 1.9292\\
0.744 1.9344\\
0.746 1.9396\\
0.748 1.9448\\
0.75 1.95\\
0.752 1.9552\\
0.754 1.9604\\
0.756 1.9656\\
0.758 1.9708\\
0.76 1.976\\
0.762 1.9812\\
0.764 1.9864\\
0.766 1.9916\\
0.768 1.9968\\
0.77 2.002\\
0.772 2.0072\\
0.774 2.0124\\
0.776 2.0176\\
0.778 2.0228\\
0.78 2.028\\
0.782 2.0332\\
0.784 2.0384\\
0.786 2.0436\\
0.788 2.0488\\
0.79 2.054\\
0.792 2.0592\\
0.794 2.0644\\
0.796 2.0696\\
0.798 2.0748\\
0.8 2.08\\
0.802 2.0852\\
0.804 2.0904\\
0.806 2.0956\\
0.808 2.1008\\
0.81 2.106\\
0.812 2.1112\\
0.814 2.1164\\
0.816 2.1216\\
0.818 2.1268\\
0.82 2.132\\
0.822 2.1372\\
0.824 2.1424\\
0.826 2.1476\\
0.828 2.1528\\
0.83 2.158\\
0.832 2.1632\\
0.834 2.1684\\
0.836 2.1736\\
0.838 2.1788\\
0.84 2.184\\
0.842 2.1892\\
0.844 2.1944\\
0.846 2.1996\\
0.848 2.2048\\
0.85 2.21\\
0.852 2.2152\\
0.854 2.2204\\
0.856 2.2256\\
0.858 2.2308\\
0.86 2.236\\
0.862 2.2412\\
0.864 2.2464\\
0.866 2.2516\\
0.868 2.2568\\
0.87 2.262\\
0.872 2.2672\\
0.874 2.2724\\
0.876 2.2776\\
0.878 2.2828\\
0.88 2.288\\
0.882 2.2932\\
0.884 2.2984\\
0.886 2.3036\\
0.888 2.3088\\
0.89 2.314\\
0.892 2.3192\\
0.894 2.3244\\
0.896 2.3296\\
0.898 2.3348\\
0.9 2.34\\
0.902 2.3452\\
0.904 2.3504\\
0.906 2.3556\\
0.908 2.3608\\
0.91 2.366\\
0.912 2.3712\\
0.914 2.3764\\
0.916 2.3816\\
0.918 2.3868\\
0.92 2.392\\
0.922 2.3972\\
0.924 2.4024\\
0.926 2.4076\\
0.928 2.4128\\
0.93 2.418\\
0.932 2.4232\\
0.934 2.4284\\
0.936 2.4336\\
0.938 2.4388\\
0.94 2.444\\
0.942 2.4492\\
0.944 2.4544\\
0.946 2.4596\\
0.948 2.4648\\
0.95 2.47\\
0.952 2.4752\\
0.954 2.4804\\
0.956 2.4856\\
0.958 2.4908\\
0.96 2.496\\
0.962 2.5012\\
0.964 2.5064\\
0.966 2.5116\\
0.968 2.5168\\
0.97 2.522\\
0.972 2.5272\\
0.974 2.5324\\
0.976 2.5376\\
0.978 2.5428\\
0.98 2.548\\
0.982 2.5532\\
0.984 2.5584\\
0.986 2.5636\\
0.988 2.5688\\
0.99 2.574\\
0.992 2.5792\\
0.994 2.5844\\
0.996 2.5896\\
0.998 2.5948\\
1 2.6\\
1.002 2.605204\\
1.004 2.610416\\
1.006 2.615636\\
1.008 2.620864\\
1.01 2.6261\\
1.012 2.631344\\
1.014 2.636596\\
1.016 2.641856\\
1.018 2.647124\\
1.02 2.6524\\
1.022 2.657684\\
1.024 2.662976\\
1.026 2.668276\\
1.028 2.673584\\
1.03 2.6789\\
1.032 2.684224\\
1.034 2.689556\\
1.036 2.694896\\
1.038 2.700244\\
1.04 2.7056\\
1.042 2.710964\\
1.044 2.716336\\
1.046 2.721716\\
1.048 2.727104\\
1.05 2.7325\\
1.052 2.737904\\
1.054 2.743316\\
1.056 2.748736\\
1.058 2.754164\\
1.06 2.7596\\
1.062 2.765044\\
1.064 2.770496\\
1.066 2.775956\\
1.068 2.781424\\
1.07 2.7869\\
1.072 2.792384\\
1.074 2.797876\\
1.076 2.803376\\
1.078 2.808884\\
1.08 2.8144\\
1.082 2.819924\\
1.084 2.825456\\
1.086 2.830996\\
1.088 2.836544\\
1.09 2.8421\\
1.092 2.847664\\
1.094 2.853236\\
1.096 2.858816\\
1.098 2.864404\\
1.1 2.87\\
1.102 2.875604\\
1.104 2.881216\\
1.106 2.886836\\
1.108 2.892464\\
1.11 2.8981\\
1.112 2.903744\\
1.114 2.909396\\
1.116 2.915056\\
1.118 2.920724\\
1.12 2.9264\\
1.122 2.932084\\
1.124 2.937776\\
1.126 2.943476\\
1.128 2.949184\\
1.13 2.9549\\
1.132 2.960624\\
1.134 2.966356\\
1.136 2.972096\\
1.138 2.977844\\
1.14 2.9836\\
1.142 2.989364\\
1.144 2.995136\\
1.146 3.000916\\
1.148 3.006704\\
1.15 3.0125\\
1.152 3.018304\\
1.154 3.024116\\
1.156 3.029936\\
1.158 3.035764\\
1.16 3.0416\\
1.162 3.047444\\
1.164 3.053296\\
1.166 3.059156\\
1.168 3.065024\\
1.17 3.0709\\
1.172 3.076784\\
1.174 3.082676\\
1.176 3.088576\\
1.178 3.094484\\
1.18 3.1004\\
1.182 3.106324\\
1.184 3.112256\\
1.186 3.118196\\
1.188 3.124144\\
1.19 3.1301\\
1.192 3.136064\\
1.194 3.142036\\
1.196 3.148016\\
1.198 3.154004\\
1.2 3.16\\
1.202 3.166004\\
1.204 3.172016\\
1.206 3.178036\\
1.208 3.184064\\
1.21 3.1901\\
1.212 3.196144\\
1.214 3.202196\\
1.216 3.208256\\
1.218 3.214324\\
1.22 3.2204\\
1.222 3.226484\\
1.224 3.232576\\
1.226 3.238676\\
1.228 3.244784\\
1.23 3.2509\\
1.232 3.257024\\
1.234 3.263156\\
1.236 3.269296\\
1.238 3.275444\\
1.24 3.2816\\
1.242 3.287764\\
1.244 3.293936\\
1.246 3.300116\\
1.248 3.306304\\
1.25 3.3125\\
1.252 3.318704\\
1.254 3.324916\\
1.256 3.331136\\
1.258 3.337364\\
1.26 3.3436\\
1.262 3.349844\\
1.264 3.356096\\
1.266 3.362356\\
1.268 3.368624\\
1.27 3.3749\\
1.272 3.381184\\
1.274 3.387476\\
1.276 3.393776\\
1.278 3.400084\\
1.28 3.4064\\
1.282 3.412724\\
1.284 3.419056\\
1.286 3.425396\\
1.288 3.431744\\
1.29 3.4381\\
1.292 3.444464\\
1.294 3.450836\\
1.296 3.457216\\
1.298 3.463604\\
1.3 3.47\\
1.302 3.476404\\
1.304 3.482816\\
1.306 3.489236\\
1.308 3.495664\\
1.31 3.5021\\
1.312 3.508544\\
1.314 3.514996\\
1.316 3.521456\\
1.318 3.527924\\
1.32 3.5344\\
1.322 3.540884\\
1.324 3.547376\\
1.326 3.553876\\
1.328 3.560384\\
1.33 3.5669\\
1.332 3.573424\\
1.334 3.579956\\
1.336 3.586496\\
1.338 3.593044\\
1.34 3.5996\\
1.342 3.606164\\
1.344 3.612736\\
1.346 3.619316\\
1.348 3.625904\\
1.35 3.6325\\
1.352 3.639104\\
1.354 3.645716\\
1.356 3.652336\\
1.358 3.658964\\
1.36 3.6656\\
1.362 3.672244\\
1.364 3.678896\\
1.366 3.685556\\
1.368 3.692224\\
1.37 3.6989\\
1.372 3.705584\\
1.374 3.712276\\
1.376 3.718976\\
1.378 3.725684\\
1.38 3.7324\\
1.382 3.739124\\
1.384 3.745856\\
1.386 3.752596\\
1.388 3.759344\\
1.39 3.7661\\
1.392 3.772864\\
1.394 3.779636\\
1.396 3.786416\\
1.398 3.793204\\
1.4 3.8\\
1.402 3.806804\\
1.404 3.813616\\
1.406 3.820436\\
1.408 3.827264\\
1.41 3.8341\\
1.412 3.840944\\
1.414 3.847796\\
1.416 3.854656\\
1.418 3.861524\\
1.42 3.8684\\
1.422 3.875284\\
1.424 3.882176\\
1.426 3.889076\\
1.428 3.895984\\
1.43 3.9029\\
1.432 3.909824\\
1.434 3.916756\\
1.436 3.923696\\
1.438 3.930644\\
1.44 3.9376\\
1.442 3.944564\\
1.444 3.951536\\
1.446 3.958516\\
1.448 3.965504\\
1.45 3.9725\\
1.452 3.979504\\
1.454 3.986516\\
1.456 3.993536\\
1.458 4.000564\\
1.46 4.0076\\
1.462 4.014644\\
1.464 4.021696\\
1.466 4.028756\\
1.468 4.035824\\
1.47 4.0429\\
1.472 4.049984\\
1.474 4.057076\\
1.476 4.064176\\
1.478 4.071284\\
1.48 4.0784\\
1.482 4.085524\\
1.484 4.092656\\
1.486 4.099796\\
1.488 4.106944\\
1.49 4.1141\\
1.492 4.121264\\
1.494 4.128436\\
1.496 4.135616\\
1.498 4.142804\\
1.5 4.15\\
1.502 4.157204\\
1.504 4.164416\\
1.506 4.171636\\
1.508 4.178864\\
1.51 4.1861\\
1.512 4.193344\\
1.514 4.200596\\
1.516 4.207856\\
1.518 4.215124\\
1.52 4.2224\\
1.522 4.229684\\
1.524 4.236976\\
1.526 4.244276\\
1.528 4.251584\\
1.53 4.2589\\
1.532 4.266224\\
1.534 4.273556\\
1.536 4.280896\\
1.538 4.288244\\
1.54 4.2956\\
1.542 4.302964\\
1.544 4.310336\\
1.546 4.317716\\
1.548 4.325104\\
1.55 4.3325\\
1.552 4.339904\\
1.554 4.347316\\
1.556 4.354736\\
1.558 4.362164\\
1.56 4.3696\\
1.562 4.377044\\
1.564 4.384496\\
1.566 4.391956\\
1.568 4.399424\\
1.57 4.4069\\
1.572 4.414384\\
1.574 4.421876\\
1.576 4.429376\\
1.578 4.436884\\
1.58 4.4444\\
1.582 4.451924\\
1.584 4.459456\\
1.586 4.466996\\
1.588 4.474544\\
1.59 4.4821\\
1.592 4.489664\\
1.594 4.497236\\
1.596 4.504816\\
1.598 4.512404\\
1.6 4.52\\
1.602 4.527604\\
1.604 4.535216\\
1.606 4.542836\\
1.608 4.550464\\
1.61 4.5581\\
1.612 4.565744\\
1.614 4.573396\\
1.616 4.581056\\
1.618 4.588724\\
1.62 4.5964\\
1.622 4.604084\\
1.624 4.611776\\
1.626 4.619476\\
1.628 4.627184\\
1.63 4.6349\\
1.632 4.642624\\
1.634 4.650356\\
1.636 4.658096\\
1.638 4.665844\\
1.64 4.6736\\
1.642 4.681364\\
1.644 4.689136\\
1.646 4.696916\\
1.648 4.704704\\
1.65 4.7125\\
1.652 4.720304\\
1.654 4.728116\\
1.656 4.735936\\
1.658 4.743764\\
1.66 4.7516\\
1.662 4.759444\\
1.664 4.767296\\
1.666 4.775156\\
1.668 4.783024\\
1.67 4.7909\\
1.672 4.798784\\
1.674 4.806676\\
1.676 4.814576\\
1.678 4.822484\\
1.68 4.8304\\
1.682 4.838324\\
1.684 4.846256\\
1.686 4.854196\\
1.688 4.862144\\
1.69 4.8701\\
1.692 4.878064\\
1.694 4.886036\\
1.696 4.894016\\
1.698 4.902004\\
1.7 4.91\\
1.702 4.918004\\
1.704 4.926016\\
1.706 4.934036\\
1.708 4.942064\\
1.71 4.9501\\
1.712 4.958144\\
1.714 4.966196\\
1.716 4.974256\\
1.718 4.982324\\
1.72 4.9904\\
1.722 4.998484\\
1.724 5.006576\\
1.726 5.014676\\
1.728 5.022784\\
1.73 5.0309\\
1.732 5.039024\\
1.734 5.047156\\
1.736 5.055296\\
1.738 5.063444\\
1.74 5.0716\\
1.742 5.079764\\
1.744 5.087936\\
1.746 5.096116\\
1.748 5.104304\\
1.75 5.1125\\
1.752 5.120704\\
1.754 5.128916\\
1.756 5.137136\\
1.758 5.145364\\
1.76 5.1536\\
1.762 5.161844\\
1.764 5.170096\\
1.766 5.178356\\
1.768 5.186624\\
1.77 5.1949\\
1.772 5.203184\\
1.774 5.211476\\
1.776 5.219776\\
1.778 5.228084\\
1.78 5.2364\\
1.782 5.244724\\
1.784 5.253056\\
1.786 5.261396\\
1.788 5.269744\\
1.79 5.2781\\
1.792 5.286464\\
1.794 5.294836\\
1.796 5.303216\\
1.798 5.311604\\
1.8 5.32\\
1.802 5.328404\\
1.804 5.336816\\
1.806 5.345236\\
1.808 5.353664\\
1.81 5.3621\\
1.812 5.370544\\
1.814 5.378996\\
1.816 5.387456\\
1.818 5.395924\\
1.82 5.4044\\
1.822 5.412884\\
1.824 5.421376\\
1.826 5.429876\\
1.828 5.438384\\
1.83 5.4469\\
1.832 5.455424\\
1.834 5.463956\\
1.836 5.472496\\
1.838 5.481044\\
1.84 5.4896\\
1.842 5.498164\\
1.844 5.506736\\
1.846 5.515316\\
1.848 5.523904\\
1.85 5.5325\\
1.852 5.541104\\
1.854 5.549716\\
1.856 5.558336\\
1.858 5.566964\\
1.86 5.5756\\
1.862 5.584244\\
1.864 5.592896\\
1.866 5.601556\\
1.868 5.610224\\
1.87 5.6189\\
1.872 5.627584\\
1.874 5.636276\\
1.876 5.644976\\
1.878 5.653684\\
1.88 5.6624\\
1.882 5.671124\\
1.884 5.679856\\
1.886 5.688596\\
1.888 5.697344\\
1.89 5.7061\\
1.892 5.714864\\
1.894 5.723636\\
1.896 5.732416\\
1.898 5.741204\\
1.9 5.75\\
1.902 5.758804\\
1.904 5.767616\\
1.906 5.776436\\
1.908 5.785264\\
1.91 5.7941\\
1.912 5.802944\\
1.914 5.811796\\
1.916 5.820656\\
1.918 5.829524\\
1.92 5.8384\\
1.922 5.847284\\
1.924 5.856176\\
1.926 5.865076\\
1.928 5.873984\\
1.93 5.8829\\
1.932 5.891824\\
1.934 5.900756\\
1.936 5.909696\\
1.938 5.918644\\
1.94 5.9276\\
1.942 5.936564\\
1.944 5.945536\\
1.946 5.954516\\
1.948 5.963504\\
1.95 5.9725\\
1.952 5.981504\\
1.954 5.990516\\
1.956 5.999536\\
1.958 6.008564\\
1.96 6.0176\\
1.962 6.026644\\
1.964 6.035696\\
1.966 6.044756\\
1.968 6.053824\\
1.97 6.0629\\
1.972 6.071984\\
1.974 6.081076\\
1.976 6.090176\\
1.978 6.099284\\
1.98 6.1084\\
1.982 6.117524\\
1.984 6.126656\\
1.986 6.135796\\
1.988 6.144944\\
1.99 6.1541\\
1.992 6.163264\\
1.994 6.172436\\
1.996 6.181616\\
1.998 6.190804\\
2 6.2\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 6.6\\
-1.998 6.590404\\
-1.996 6.580816\\
-1.994 6.571236\\
-1.992 6.561664\\
-1.99 6.5521\\
-1.988 6.542544\\
-1.986 6.532996\\
-1.984 6.523456\\
-1.982 6.513924\\
-1.98 6.5044\\
-1.978 6.494884\\
-1.976 6.485376\\
-1.974 6.475876\\
-1.972 6.466384\\
-1.97 6.4569\\
-1.968 6.447424\\
-1.966 6.437956\\
-1.964 6.428496\\
-1.962 6.419044\\
-1.96 6.4096\\
-1.958 6.400164\\
-1.956 6.390736\\
-1.954 6.381316\\
-1.952 6.371904\\
-1.95 6.3625\\
-1.948 6.353104\\
-1.946 6.343716\\
-1.944 6.334336\\
-1.942 6.324964\\
-1.94 6.3156\\
-1.938 6.306244\\
-1.936 6.296896\\
-1.934 6.287556\\
-1.932 6.278224\\
-1.93 6.2689\\
-1.928 6.259584\\
-1.926 6.250276\\
-1.924 6.240976\\
-1.922 6.231684\\
-1.92 6.2224\\
-1.918 6.213124\\
-1.916 6.203856\\
-1.914 6.194596\\
-1.912 6.185344\\
-1.91 6.1761\\
-1.908 6.166864\\
-1.906 6.157636\\
-1.904 6.148416\\
-1.902 6.139204\\
-1.9 6.13\\
-1.898 6.120804\\
-1.896 6.111616\\
-1.894 6.102436\\
-1.892 6.093264\\
-1.89 6.0841\\
-1.888 6.074944\\
-1.886 6.065796\\
-1.884 6.056656\\
-1.882 6.047524\\
-1.88 6.0384\\
-1.878 6.029284\\
-1.876 6.020176\\
-1.874 6.011076\\
-1.872 6.001984\\
-1.87 5.9929\\
-1.868 5.983824\\
-1.866 5.974756\\
-1.864 5.965696\\
-1.862 5.956644\\
-1.86 5.9476\\
-1.858 5.938564\\
-1.856 5.929536\\
-1.854 5.920516\\
-1.852 5.911504\\
-1.85 5.9025\\
-1.848 5.893504\\
-1.846 5.884516\\
-1.844 5.875536\\
-1.842 5.866564\\
-1.84 5.8576\\
-1.838 5.848644\\
-1.836 5.839696\\
-1.834 5.830756\\
-1.832 5.821824\\
-1.83 5.8129\\
-1.828 5.803984\\
-1.826 5.795076\\
-1.824 5.786176\\
-1.822 5.777284\\
-1.82 5.7684\\
-1.818 5.759524\\
-1.816 5.750656\\
-1.814 5.741796\\
-1.812 5.732944\\
-1.81 5.7241\\
-1.808 5.715264\\
-1.806 5.706436\\
-1.804 5.697616\\
-1.802 5.688804\\
-1.8 5.68\\
-1.798 5.671204\\
-1.796 5.662416\\
-1.794 5.653636\\
-1.792 5.644864\\
-1.79 5.6361\\
-1.788 5.627344\\
-1.786 5.618596\\
-1.784 5.609856\\
-1.782 5.601124\\
-1.78 5.5924\\
-1.778 5.583684\\
-1.776 5.574976\\
-1.774 5.566276\\
-1.772 5.557584\\
-1.77 5.5489\\
-1.768 5.540224\\
-1.766 5.531556\\
-1.764 5.522896\\
-1.762 5.514244\\
-1.76 5.5056\\
-1.758 5.496964\\
-1.756 5.488336\\
-1.754 5.479716\\
-1.752 5.471104\\
-1.75 5.4625\\
-1.748 5.453904\\
-1.746 5.445316\\
-1.744 5.436736\\
-1.742 5.428164\\
-1.74 5.4196\\
-1.738 5.411044\\
-1.736 5.402496\\
-1.734 5.393956\\
-1.732 5.385424\\
-1.73 5.3769\\
-1.728 5.368384\\
-1.726 5.359876\\
-1.724 5.351376\\
-1.722 5.342884\\
-1.72 5.3344\\
-1.718 5.325924\\
-1.716 5.317456\\
-1.714 5.308996\\
-1.712 5.300544\\
-1.71 5.2921\\
-1.708 5.283664\\
-1.706 5.275236\\
-1.704 5.266816\\
-1.702 5.258404\\
-1.7 5.25\\
-1.698 5.241604\\
-1.696 5.233216\\
-1.694 5.224836\\
-1.692 5.216464\\
-1.69 5.2081\\
-1.688 5.199744\\
-1.686 5.191396\\
-1.684 5.183056\\
-1.682 5.174724\\
-1.68 5.1664\\
-1.678 5.158084\\
-1.676 5.149776\\
-1.674 5.141476\\
-1.672 5.133184\\
-1.67 5.1249\\
-1.668 5.116624\\
-1.666 5.108356\\
-1.664 5.100096\\
-1.662 5.091844\\
-1.66 5.0836\\
-1.658 5.075364\\
-1.656 5.067136\\
-1.654 5.058916\\
-1.652 5.050704\\
-1.65 5.0425\\
-1.648 5.034304\\
-1.646 5.026116\\
-1.644 5.017936\\
-1.642 5.009764\\
-1.64 5.0016\\
-1.638 4.993444\\
-1.636 4.985296\\
-1.634 4.977156\\
-1.632 4.969024\\
-1.63 4.9609\\
-1.628 4.952784\\
-1.626 4.944676\\
-1.624 4.936576\\
-1.622 4.928484\\
-1.62 4.9204\\
-1.618 4.912324\\
-1.616 4.904256\\
-1.614 4.896196\\
-1.612 4.888144\\
-1.61 4.8801\\
-1.608 4.872064\\
-1.606 4.864036\\
-1.604 4.856016\\
-1.602 4.848004\\
-1.6 4.84\\
-1.598 4.832004\\
-1.596 4.824016\\
-1.594 4.816036\\
-1.592 4.808064\\
-1.59 4.8001\\
-1.588 4.792144\\
-1.586 4.784196\\
-1.584 4.776256\\
-1.582 4.768324\\
-1.58 4.7604\\
-1.578 4.752484\\
-1.576 4.744576\\
-1.574 4.736676\\
-1.572 4.728784\\
-1.57 4.7209\\
-1.568 4.713024\\
-1.566 4.705156\\
-1.564 4.697296\\
-1.562 4.689444\\
-1.56 4.6816\\
-1.558 4.673764\\
-1.556 4.665936\\
-1.554 4.658116\\
-1.552 4.650304\\
-1.55 4.6425\\
-1.548 4.634704\\
-1.546 4.626916\\
-1.544 4.619136\\
-1.542 4.611364\\
-1.54 4.6036\\
-1.538 4.595844\\
-1.536 4.588096\\
-1.534 4.580356\\
-1.532 4.572624\\
-1.53 4.5649\\
-1.528 4.557184\\
-1.526 4.549476\\
-1.524 4.541776\\
-1.522 4.534084\\
-1.52 4.5264\\
-1.518 4.518724\\
-1.516 4.511056\\
-1.514 4.503396\\
-1.512 4.495744\\
-1.51 4.4881\\
-1.508 4.480464\\
-1.506 4.472836\\
-1.504 4.465216\\
-1.502 4.457604\\
-1.5 4.45\\
-1.498 4.442404\\
-1.496 4.434816\\
-1.494 4.427236\\
-1.492 4.419664\\
-1.49 4.4121\\
-1.488 4.404544\\
-1.486 4.396996\\
-1.484 4.389456\\
-1.482 4.381924\\
-1.48 4.3744\\
-1.478 4.366884\\
-1.476 4.359376\\
-1.474 4.351876\\
-1.472 4.344384\\
-1.47 4.3369\\
-1.468 4.329424\\
-1.466 4.321956\\
-1.464 4.314496\\
-1.462 4.307044\\
-1.46 4.2996\\
-1.458 4.292164\\
-1.456 4.284736\\
-1.454 4.277316\\
-1.452 4.269904\\
-1.45 4.2625\\
-1.448 4.255104\\
-1.446 4.247716\\
-1.444 4.240336\\
-1.442 4.232964\\
-1.44 4.2256\\
-1.438 4.218244\\
-1.436 4.210896\\
-1.434 4.203556\\
-1.432 4.196224\\
-1.43 4.1889\\
-1.428 4.181584\\
-1.426 4.174276\\
-1.424 4.166976\\
-1.422 4.159684\\
-1.42 4.1524\\
-1.418 4.145124\\
-1.416 4.137856\\
-1.414 4.130596\\
-1.412 4.123344\\
-1.41 4.1161\\
-1.408 4.108864\\
-1.406 4.101636\\
-1.404 4.094416\\
-1.402 4.087204\\
-1.4 4.08\\
-1.398 4.072804\\
-1.396 4.065616\\
-1.394 4.058436\\
-1.392 4.051264\\
-1.39 4.0441\\
-1.388 4.036944\\
-1.386 4.029796\\
-1.384 4.022656\\
-1.382 4.015524\\
-1.38 4.0084\\
-1.378 4.001284\\
-1.376 3.994176\\
-1.374 3.987076\\
-1.372 3.979984\\
-1.37 3.9729\\
-1.368 3.965824\\
-1.366 3.958756\\
-1.364 3.951696\\
-1.362 3.944644\\
-1.36 3.9376\\
-1.358 3.930564\\
-1.356 3.923536\\
-1.354 3.916516\\
-1.352 3.909504\\
-1.35 3.9025\\
-1.348 3.895504\\
-1.346 3.888516\\
-1.344 3.881536\\
-1.342 3.874564\\
-1.34 3.8676\\
-1.338 3.860644\\
-1.336 3.853696\\
-1.334 3.846756\\
-1.332 3.839824\\
-1.33 3.8329\\
-1.328 3.825984\\
-1.326 3.819076\\
-1.324 3.812176\\
-1.322 3.805284\\
-1.32 3.7984\\
-1.318 3.791524\\
-1.316 3.784656\\
-1.314 3.777796\\
-1.312 3.770944\\
-1.31 3.7641\\
-1.308 3.757264\\
-1.306 3.750436\\
-1.304 3.743616\\
-1.302 3.736804\\
-1.3 3.73\\
-1.298 3.723204\\
-1.296 3.716416\\
-1.294 3.709636\\
-1.292 3.702864\\
-1.29 3.6961\\
-1.288 3.689344\\
-1.286 3.682596\\
-1.284 3.675856\\
-1.282 3.669124\\
-1.28 3.6624\\
-1.278 3.655684\\
-1.276 3.648976\\
-1.274 3.642276\\
-1.272 3.635584\\
-1.27 3.6289\\
-1.268 3.622224\\
-1.266 3.615556\\
-1.264 3.608896\\
-1.262 3.602244\\
-1.26 3.5956\\
-1.258 3.588964\\
-1.256 3.582336\\
-1.254 3.575716\\
-1.252 3.569104\\
-1.25 3.5625\\
-1.248 3.555904\\
-1.246 3.549316\\
-1.244 3.542736\\
-1.242 3.536164\\
-1.24 3.5296\\
-1.238 3.523044\\
-1.236 3.516496\\
-1.234 3.509956\\
-1.232 3.503424\\
-1.23 3.4969\\
-1.228 3.490384\\
-1.226 3.483876\\
-1.224 3.477376\\
-1.222 3.470884\\
-1.22 3.4644\\
-1.218 3.457924\\
-1.216 3.451456\\
-1.214 3.444996\\
-1.212 3.438544\\
-1.21 3.4321\\
-1.208 3.425664\\
-1.206 3.419236\\
-1.204 3.412816\\
-1.202 3.406404\\
-1.2 3.4\\
-1.198 3.393604\\
-1.196 3.387216\\
-1.194 3.380836\\
-1.192 3.374464\\
-1.19 3.3681\\
-1.188 3.361744\\
-1.186 3.355396\\
-1.184 3.349056\\
-1.182 3.342724\\
-1.18 3.3364\\
-1.178 3.330084\\
-1.176 3.323776\\
-1.174 3.317476\\
-1.172 3.311184\\
-1.17 3.3049\\
-1.168 3.298624\\
-1.166 3.292356\\
-1.164 3.286096\\
-1.162 3.279844\\
-1.16 3.2736\\
-1.158 3.267364\\
-1.156 3.261136\\
-1.154 3.254916\\
-1.152 3.248704\\
-1.15 3.2425\\
-1.148 3.236304\\
-1.146 3.230116\\
-1.144 3.223936\\
-1.142 3.217764\\
-1.14 3.2116\\
-1.138 3.205444\\
-1.136 3.199296\\
-1.134 3.193156\\
-1.132 3.187024\\
-1.13 3.1809\\
-1.128 3.174784\\
-1.126 3.168676\\
-1.124 3.162576\\
-1.122 3.156484\\
-1.12 3.1504\\
-1.118 3.144324\\
-1.116 3.138256\\
-1.114 3.132196\\
-1.112 3.126144\\
-1.11 3.1201\\
-1.108 3.114064\\
-1.106 3.108036\\
-1.104 3.102016\\
-1.102 3.096004\\
-1.1 3.09\\
-1.098 3.084004\\
-1.096 3.078016\\
-1.094 3.072036\\
-1.092 3.066064\\
-1.09 3.0601\\
-1.088 3.054144\\
-1.086 3.048196\\
-1.084 3.042256\\
-1.082 3.036324\\
-1.08 3.0304\\
-1.078 3.024484\\
-1.076 3.018576\\
-1.074 3.012676\\
-1.072 3.006784\\
-1.07 3.0009\\
-1.068 2.995024\\
-1.066 2.989156\\
-1.064 2.983296\\
-1.062 2.977444\\
-1.06 2.9716\\
-1.058 2.965764\\
-1.056 2.959936\\
-1.054 2.954116\\
-1.052 2.948304\\
-1.05 2.9425\\
-1.048 2.936704\\
-1.046 2.930916\\
-1.044 2.925136\\
-1.042 2.919364\\
-1.04 2.9136\\
-1.038 2.907844\\
-1.036 2.902096\\
-1.034 2.896356\\
-1.032 2.890624\\
-1.03 2.8849\\
-1.028 2.879184\\
-1.026 2.873476\\
-1.024 2.867776\\
-1.022 2.862084\\
-1.02 2.8564\\
-1.018 2.850724\\
-1.016 2.845056\\
-1.014 2.839396\\
-1.012 2.833744\\
-1.01 2.8281\\
-1.008 2.822464\\
-1.006 2.816836\\
-1.004 2.811216\\
-1.002 2.805604\\
-1 2.8\\
-0.998 2.7944\\
-0.996 2.7888\\
-0.994 2.7832\\
-0.992 2.7776\\
-0.99 2.772\\
-0.988 2.7664\\
-0.986 2.7608\\
-0.984 2.7552\\
-0.982 2.7496\\
-0.98 2.744\\
-0.978 2.7384\\
-0.976 2.7328\\
-0.974 2.7272\\
-0.972 2.7216\\
-0.97 2.716\\
-0.968 2.7104\\
-0.966 2.7048\\
-0.964 2.6992\\
-0.962 2.6936\\
-0.96 2.688\\
-0.958 2.6824\\
-0.956 2.6768\\
-0.954 2.6712\\
-0.952 2.6656\\
-0.95 2.66\\
-0.948 2.6544\\
-0.946 2.6488\\
-0.944 2.6432\\
-0.942 2.6376\\
-0.94 2.632\\
-0.938 2.6264\\
-0.936 2.6208\\
-0.934 2.6152\\
-0.932 2.6096\\
-0.93 2.604\\
-0.928 2.5984\\
-0.926 2.5928\\
-0.924 2.5872\\
-0.922 2.5816\\
-0.92 2.576\\
-0.918 2.5704\\
-0.916 2.5648\\
-0.914 2.5592\\
-0.912 2.5536\\
-0.91 2.548\\
-0.908 2.5424\\
-0.906 2.5368\\
-0.904 2.5312\\
-0.902 2.5256\\
-0.9 2.52\\
-0.898 2.5144\\
-0.896 2.5088\\
-0.894 2.5032\\
-0.892 2.4976\\
-0.89 2.492\\
-0.888 2.4864\\
-0.886 2.4808\\
-0.884 2.4752\\
-0.882 2.4696\\
-0.88 2.464\\
-0.878 2.4584\\
-0.876 2.4528\\
-0.874 2.4472\\
-0.872 2.4416\\
-0.87 2.436\\
-0.868 2.4304\\
-0.866 2.4248\\
-0.864 2.4192\\
-0.862 2.4136\\
-0.86 2.408\\
-0.858 2.4024\\
-0.856 2.3968\\
-0.854 2.3912\\
-0.852 2.3856\\
-0.85 2.38\\
-0.848 2.3744\\
-0.846 2.3688\\
-0.844 2.3632\\
-0.842 2.3576\\
-0.84 2.352\\
-0.838 2.3464\\
-0.836 2.3408\\
-0.834 2.3352\\
-0.832 2.3296\\
-0.83 2.324\\
-0.828 2.3184\\
-0.826 2.3128\\
-0.824 2.3072\\
-0.822 2.3016\\
-0.82 2.296\\
-0.818 2.2904\\
-0.816 2.2848\\
-0.814 2.2792\\
-0.812 2.2736\\
-0.81 2.268\\
-0.808 2.2624\\
-0.806 2.2568\\
-0.804 2.2512\\
-0.802 2.2456\\
-0.8 2.24\\
-0.798 2.2344\\
-0.796 2.2288\\
-0.794 2.2232\\
-0.792 2.2176\\
-0.79 2.212\\
-0.788 2.2064\\
-0.786 2.2008\\
-0.784 2.1952\\
-0.782 2.1896\\
-0.78 2.184\\
-0.778 2.1784\\
-0.776 2.1728\\
-0.774 2.1672\\
-0.772 2.1616\\
-0.77 2.156\\
-0.768 2.1504\\
-0.766 2.1448\\
-0.764 2.1392\\
-0.762 2.1336\\
-0.76 2.128\\
-0.758 2.1224\\
-0.756 2.1168\\
-0.754 2.1112\\
-0.752 2.1056\\
-0.75 2.1\\
-0.748 2.0944\\
-0.746 2.0888\\
-0.744 2.0832\\
-0.742 2.0776\\
-0.74 2.072\\
-0.738 2.0664\\
-0.736 2.0608\\
-0.734 2.0552\\
-0.732 2.0496\\
-0.73 2.044\\
-0.728 2.0384\\
-0.726 2.0328\\
-0.724 2.0272\\
-0.722 2.0216\\
-0.72 2.016\\
-0.718 2.0104\\
-0.716 2.0048\\
-0.714 1.9992\\
-0.712 1.9936\\
-0.71 1.988\\
-0.708 1.9824\\
-0.706 1.9768\\
-0.704 1.9712\\
-0.702 1.9656\\
-0.7 1.96\\
-0.698 1.9544\\
-0.696 1.9488\\
-0.694 1.9432\\
-0.692 1.9376\\
-0.69 1.932\\
-0.688 1.9264\\
-0.686 1.9208\\
-0.684 1.9152\\
-0.682 1.9096\\
-0.68 1.904\\
-0.678 1.8984\\
-0.676 1.8928\\
-0.674 1.8872\\
-0.672 1.8816\\
-0.67 1.876\\
-0.668 1.8704\\
-0.666 1.8648\\
-0.664 1.8592\\
-0.662 1.8536\\
-0.66 1.848\\
-0.658 1.8424\\
-0.656 1.8368\\
-0.654 1.8312\\
-0.652 1.8256\\
-0.65 1.82\\
-0.648 1.8144\\
-0.646 1.8088\\
-0.644 1.8032\\
-0.642 1.7976\\
-0.64 1.792\\
-0.638 1.7864\\
-0.636 1.7808\\
-0.634 1.7752\\
-0.632 1.7696\\
-0.63 1.764\\
-0.628 1.7584\\
-0.626 1.7528\\
-0.624 1.7472\\
-0.622 1.7416\\
-0.62 1.736\\
-0.618 1.7304\\
-0.616 1.7248\\
-0.614 1.7192\\
-0.612 1.7136\\
-0.61 1.708\\
-0.608 1.7024\\
-0.606 1.6968\\
-0.604 1.6912\\
-0.602 1.6856\\
-0.6 1.68\\
-0.598 1.6744\\
-0.596 1.6688\\
-0.594 1.6632\\
-0.592 1.6576\\
-0.59 1.652\\
-0.588 1.6464\\
-0.586 1.6408\\
-0.584 1.6352\\
-0.582 1.6296\\
-0.58 1.624\\
-0.578 1.6184\\
-0.576 1.6128\\
-0.574 1.6072\\
-0.572 1.6016\\
-0.57 1.596\\
-0.568 1.5904\\
-0.566 1.5848\\
-0.564 1.5792\\
-0.562 1.5736\\
-0.56 1.568\\
-0.558 1.5624\\
-0.556 1.5568\\
-0.554 1.5512\\
-0.552 1.5456\\
-0.55 1.54\\
-0.548 1.5344\\
-0.546 1.5288\\
-0.544 1.5232\\
-0.542 1.5176\\
-0.54 1.512\\
-0.538 1.5064\\
-0.536 1.5008\\
-0.534 1.4952\\
-0.532 1.4896\\
-0.53 1.484\\
-0.528 1.4784\\
-0.526 1.4728\\
-0.524 1.4672\\
-0.522 1.4616\\
-0.52 1.456\\
-0.518 1.4504\\
-0.516 1.4448\\
-0.514 1.4392\\
-0.512 1.4336\\
-0.51 1.428\\
-0.508 1.4224\\
-0.506 1.4168\\
-0.504 1.4112\\
-0.502 1.4056\\
-0.5 1.4\\
-0.498 1.3944\\
-0.496 1.3888\\
-0.494 1.3832\\
-0.492 1.3776\\
-0.49 1.372\\
-0.488 1.3664\\
-0.486 1.3608\\
-0.484 1.3552\\
-0.482 1.3496\\
-0.48 1.344\\
-0.478 1.3384\\
-0.476 1.3328\\
-0.474 1.3272\\
-0.472 1.3216\\
-0.47 1.316\\
-0.468 1.3104\\
-0.466 1.3048\\
-0.464 1.2992\\
-0.462 1.2936\\
-0.46 1.288\\
-0.458 1.2824\\
-0.456 1.2768\\
-0.454 1.2712\\
-0.452 1.2656\\
-0.45 1.26\\
-0.448 1.2544\\
-0.446 1.2488\\
-0.444 1.2432\\
-0.442 1.2376\\
-0.44 1.232\\
-0.438 1.2264\\
-0.436 1.2208\\
-0.434 1.2152\\
-0.432 1.2096\\
-0.43 1.204\\
-0.428 1.1984\\
-0.426 1.1928\\
-0.424 1.1872\\
-0.422 1.1816\\
-0.42 1.176\\
-0.418 1.1704\\
-0.416 1.1648\\
-0.414 1.1592\\
-0.412 1.1536\\
-0.41 1.148\\
-0.408 1.1424\\
-0.406 1.1368\\
-0.404 1.1312\\
-0.402 1.1256\\
-0.4 1.12\\
-0.398 1.1144\\
-0.396 1.1088\\
-0.394 1.1032\\
-0.392 1.0976\\
-0.39 1.092\\
-0.388 1.0864\\
-0.386 1.0808\\
-0.384 1.0752\\
-0.382 1.0696\\
-0.38 1.064\\
-0.378 1.0584\\
-0.376 1.0528\\
-0.374 1.0472\\
-0.372 1.0416\\
-0.37 1.036\\
-0.368 1.0304\\
-0.366 1.0248\\
-0.364 1.0192\\
-0.362 1.0136\\
-0.36 1.008\\
-0.358 1.0024\\
-0.356 0.9968\\
-0.354 0.9912\\
-0.352 0.9856\\
-0.35 0.98\\
-0.348 0.9744\\
-0.346 0.9688\\
-0.344 0.9632\\
-0.342 0.9576\\
-0.34 0.952\\
-0.338 0.9464\\
-0.336 0.9408\\
-0.334 0.9352\\
-0.332 0.9296\\
-0.33 0.924\\
-0.328 0.9184\\
-0.326 0.9128\\
-0.324 0.9072\\
-0.322 0.9016\\
-0.32 0.896\\
-0.318 0.8904\\
-0.316 0.8848\\
-0.314 0.8792\\
-0.312 0.8736\\
-0.31 0.868\\
-0.308 0.8624\\
-0.306 0.8568\\
-0.304 0.8512\\
-0.302 0.8456\\
-0.3 0.84\\
-0.298 0.8344\\
-0.296 0.8288\\
-0.294 0.8232\\
-0.292 0.8176\\
-0.29 0.812\\
-0.288 0.8064\\
-0.286 0.8008\\
-0.284 0.7952\\
-0.282 0.7896\\
-0.28 0.784\\
-0.278 0.7784\\
-0.276 0.7728\\
-0.274 0.7672\\
-0.272 0.7616\\
-0.27 0.756\\
-0.268 0.7504\\
-0.266 0.7448\\
-0.264 0.7392\\
-0.262 0.7336\\
-0.26 0.728\\
-0.258 0.7224\\
-0.256 0.7168\\
-0.254 0.7112\\
-0.252 0.7056\\
-0.25 0.7\\
-0.248 0.6944\\
-0.246 0.6888\\
-0.244 0.6832\\
-0.242 0.6776\\
-0.24 0.672\\
-0.238 0.6664\\
-0.236 0.6608\\
-0.234 0.6552\\
-0.232 0.6496\\
-0.23 0.644\\
-0.228 0.6384\\
-0.226 0.6328\\
-0.224 0.6272\\
-0.222 0.6216\\
-0.22 0.616\\
-0.218 0.6104\\
-0.216 0.6048\\
-0.214 0.5992\\
-0.212 0.5936\\
-0.21 0.588\\
-0.208 0.5824\\
-0.206 0.5768\\
-0.204 0.5712\\
-0.202 0.5656\\
-0.2 0.56\\
-0.198 0.5544\\
-0.196 0.5488\\
-0.194 0.5432\\
-0.192 0.5376\\
-0.19 0.532\\
-0.188 0.5264\\
-0.186 0.5208\\
-0.184 0.5152\\
-0.182 0.5096\\
-0.18 0.504\\
-0.178 0.4984\\
-0.176 0.4928\\
-0.174 0.4872\\
-0.172 0.4816\\
-0.17 0.476\\
-0.168 0.4704\\
-0.166 0.4648\\
-0.164 0.4592\\
-0.162 0.4536\\
-0.16 0.448\\
-0.158 0.4424\\
-0.156 0.4368\\
-0.154 0.4312\\
-0.152 0.4256\\
-0.15 0.42\\
-0.148 0.4144\\
-0.146 0.4088\\
-0.144 0.4032\\
-0.142 0.3976\\
-0.14 0.392\\
-0.138 0.3864\\
-0.136 0.3808\\
-0.134 0.3752\\
-0.132 0.3696\\
-0.13 0.364\\
-0.128 0.3584\\
-0.126 0.3528\\
-0.124 0.3472\\
-0.122 0.3416\\
-0.12 0.336\\
-0.118 0.3304\\
-0.116 0.3248\\
-0.114 0.3192\\
-0.112 0.3136\\
-0.11 0.308\\
-0.108 0.3024\\
-0.106 0.2968\\
-0.104 0.2912\\
-0.102 0.2856\\
-0.0999999999999999 0.28\\
-0.0979999999999999 0.2744\\
-0.0959999999999999 0.2688\\
-0.0939999999999999 0.2632\\
-0.0919999999999999 0.2576\\
-0.0899999999999999 0.252\\
-0.0879999999999999 0.2464\\
-0.0859999999999999 0.2408\\
-0.0839999999999999 0.2352\\
-0.0819999999999999 0.2296\\
-0.0800000000000001 0.224\\
-0.0780000000000001 0.2184\\
-0.0760000000000001 0.2128\\
-0.0740000000000001 0.2072\\
-0.0720000000000001 0.2016\\
-0.0700000000000001 0.196\\
-0.0680000000000001 0.1904\\
-0.0660000000000001 0.1848\\
-0.0640000000000001 0.1792\\
-0.0620000000000001 0.1736\\
-0.0600000000000001 0.168\\
-0.0580000000000001 0.1624\\
-0.0560000000000001 0.1568\\
-0.054 0.1512\\
-0.052 0.1456\\
-0.05 0.14\\
-0.048 0.1344\\
-0.046 0.1288\\
-0.044 0.1232\\
-0.042 0.1176\\
-0.04 0.112\\
-0.038 0.1064\\
-0.036 0.1008\\
-0.034 0.0952000000000001\\
-0.032 0.0896000000000001\\
-0.03 0.0840000000000001\\
-0.028 0.0784000000000001\\
-0.026 0.0728000000000001\\
-0.024 0.0672000000000001\\
-0.022 0.0616000000000001\\
-0.02 0.056\\
-0.018 0.0504\\
-0.016 0.0448\\
-0.014 0.0392\\
-0.012 0.0336\\
-0.01 0.028\\
-0.00800000000000001 0.0224\\
-0.00600000000000001 0.0168\\
-0.004 0.0112\\
-0.002 0.0056\\
0 0\\
0.002 0.0056\\
0.004 0.0112\\
0.00600000000000001 0.0168\\
0.00800000000000001 0.0224\\
0.01 0.028\\
0.012 0.0336\\
0.014 0.0392\\
0.016 0.0448\\
0.018 0.0504\\
0.02 0.056\\
0.022 0.0616000000000001\\
0.024 0.0672000000000001\\
0.026 0.0728000000000001\\
0.028 0.0784000000000001\\
0.03 0.0840000000000001\\
0.032 0.0896000000000001\\
0.034 0.0952000000000001\\
0.036 0.1008\\
0.038 0.1064\\
0.04 0.112\\
0.042 0.1176\\
0.044 0.1232\\
0.046 0.1288\\
0.048 0.1344\\
0.05 0.14\\
0.052 0.1456\\
0.054 0.1512\\
0.0560000000000001 0.1568\\
0.0580000000000001 0.1624\\
0.0600000000000001 0.168\\
0.0620000000000001 0.1736\\
0.0640000000000001 0.1792\\
0.0660000000000001 0.1848\\
0.0680000000000001 0.1904\\
0.0700000000000001 0.196\\
0.0720000000000001 0.2016\\
0.0740000000000001 0.2072\\
0.0760000000000001 0.2128\\
0.0780000000000001 0.2184\\
0.0800000000000001 0.224\\
0.0819999999999999 0.2296\\
0.0839999999999999 0.2352\\
0.0859999999999999 0.2408\\
0.0879999999999999 0.2464\\
0.0899999999999999 0.252\\
0.0919999999999999 0.2576\\
0.0939999999999999 0.2632\\
0.0959999999999999 0.2688\\
0.0979999999999999 0.2744\\
0.0999999999999999 0.28\\
0.102 0.2856\\
0.104 0.2912\\
0.106 0.2968\\
0.108 0.3024\\
0.11 0.308\\
0.112 0.3136\\
0.114 0.3192\\
0.116 0.3248\\
0.118 0.3304\\
0.12 0.336\\
0.122 0.3416\\
0.124 0.3472\\
0.126 0.3528\\
0.128 0.3584\\
0.13 0.364\\
0.132 0.3696\\
0.134 0.3752\\
0.136 0.3808\\
0.138 0.3864\\
0.14 0.392\\
0.142 0.3976\\
0.144 0.4032\\
0.146 0.4088\\
0.148 0.4144\\
0.15 0.42\\
0.152 0.4256\\
0.154 0.4312\\
0.156 0.4368\\
0.158 0.4424\\
0.16 0.448\\
0.162 0.4536\\
0.164 0.4592\\
0.166 0.4648\\
0.168 0.4704\\
0.17 0.476\\
0.172 0.4816\\
0.174 0.4872\\
0.176 0.4928\\
0.178 0.4984\\
0.18 0.504\\
0.182 0.5096\\
0.184 0.5152\\
0.186 0.5208\\
0.188 0.5264\\
0.19 0.532\\
0.192 0.5376\\
0.194 0.5432\\
0.196 0.5488\\
0.198 0.5544\\
0.2 0.56\\
0.202 0.5656\\
0.204 0.5712\\
0.206 0.5768\\
0.208 0.5824\\
0.21 0.588\\
0.212 0.5936\\
0.214 0.5992\\
0.216 0.6048\\
0.218 0.6104\\
0.22 0.616\\
0.222 0.6216\\
0.224 0.6272\\
0.226 0.6328\\
0.228 0.6384\\
0.23 0.644\\
0.232 0.6496\\
0.234 0.6552\\
0.236 0.6608\\
0.238 0.6664\\
0.24 0.672\\
0.242 0.6776\\
0.244 0.6832\\
0.246 0.6888\\
0.248 0.6944\\
0.25 0.7\\
0.252 0.7056\\
0.254 0.7112\\
0.256 0.7168\\
0.258 0.7224\\
0.26 0.728\\
0.262 0.7336\\
0.264 0.7392\\
0.266 0.7448\\
0.268 0.7504\\
0.27 0.756\\
0.272 0.7616\\
0.274 0.7672\\
0.276 0.7728\\
0.278 0.7784\\
0.28 0.784\\
0.282 0.7896\\
0.284 0.7952\\
0.286 0.8008\\
0.288 0.8064\\
0.29 0.812\\
0.292 0.8176\\
0.294 0.8232\\
0.296 0.8288\\
0.298 0.8344\\
0.3 0.84\\
0.302 0.8456\\
0.304 0.8512\\
0.306 0.8568\\
0.308 0.8624\\
0.31 0.868\\
0.312 0.8736\\
0.314 0.8792\\
0.316 0.8848\\
0.318 0.8904\\
0.32 0.896\\
0.322 0.9016\\
0.324 0.9072\\
0.326 0.9128\\
0.328 0.9184\\
0.33 0.924\\
0.332 0.9296\\
0.334 0.9352\\
0.336 0.9408\\
0.338 0.9464\\
0.34 0.952\\
0.342 0.9576\\
0.344 0.9632\\
0.346 0.9688\\
0.348 0.9744\\
0.35 0.98\\
0.352 0.9856\\
0.354 0.9912\\
0.356 0.9968\\
0.358 1.0024\\
0.36 1.008\\
0.362 1.0136\\
0.364 1.0192\\
0.366 1.0248\\
0.368 1.0304\\
0.37 1.036\\
0.372 1.0416\\
0.374 1.0472\\
0.376 1.0528\\
0.378 1.0584\\
0.38 1.064\\
0.382 1.0696\\
0.384 1.0752\\
0.386 1.0808\\
0.388 1.0864\\
0.39 1.092\\
0.392 1.0976\\
0.394 1.1032\\
0.396 1.1088\\
0.398 1.1144\\
0.4 1.12\\
0.402 1.1256\\
0.404 1.1312\\
0.406 1.1368\\
0.408 1.1424\\
0.41 1.148\\
0.412 1.1536\\
0.414 1.1592\\
0.416 1.1648\\
0.418 1.1704\\
0.42 1.176\\
0.422 1.1816\\
0.424 1.1872\\
0.426 1.1928\\
0.428 1.1984\\
0.43 1.204\\
0.432 1.2096\\
0.434 1.2152\\
0.436 1.2208\\
0.438 1.2264\\
0.44 1.232\\
0.442 1.2376\\
0.444 1.2432\\
0.446 1.2488\\
0.448 1.2544\\
0.45 1.26\\
0.452 1.2656\\
0.454 1.2712\\
0.456 1.2768\\
0.458 1.2824\\
0.46 1.288\\
0.462 1.2936\\
0.464 1.2992\\
0.466 1.3048\\
0.468 1.3104\\
0.47 1.316\\
0.472 1.3216\\
0.474 1.3272\\
0.476 1.3328\\
0.478 1.3384\\
0.48 1.344\\
0.482 1.3496\\
0.484 1.3552\\
0.486 1.3608\\
0.488 1.3664\\
0.49 1.372\\
0.492 1.3776\\
0.494 1.3832\\
0.496 1.3888\\
0.498 1.3944\\
0.5 1.4\\
0.502 1.4056\\
0.504 1.4112\\
0.506 1.4168\\
0.508 1.4224\\
0.51 1.428\\
0.512 1.4336\\
0.514 1.4392\\
0.516 1.4448\\
0.518 1.4504\\
0.52 1.456\\
0.522 1.4616\\
0.524 1.4672\\
0.526 1.4728\\
0.528 1.4784\\
0.53 1.484\\
0.532 1.4896\\
0.534 1.4952\\
0.536 1.5008\\
0.538 1.5064\\
0.54 1.512\\
0.542 1.5176\\
0.544 1.5232\\
0.546 1.5288\\
0.548 1.5344\\
0.55 1.54\\
0.552 1.5456\\
0.554 1.5512\\
0.556 1.5568\\
0.558 1.5624\\
0.56 1.568\\
0.562 1.5736\\
0.564 1.5792\\
0.566 1.5848\\
0.568 1.5904\\
0.57 1.596\\
0.572 1.6016\\
0.574 1.6072\\
0.576 1.6128\\
0.578 1.6184\\
0.58 1.624\\
0.582 1.6296\\
0.584 1.6352\\
0.586 1.6408\\
0.588 1.6464\\
0.59 1.652\\
0.592 1.6576\\
0.594 1.6632\\
0.596 1.6688\\
0.598 1.6744\\
0.6 1.68\\
0.602 1.6856\\
0.604 1.6912\\
0.606 1.6968\\
0.608 1.7024\\
0.61 1.708\\
0.612 1.7136\\
0.614 1.7192\\
0.616 1.7248\\
0.618 1.7304\\
0.62 1.736\\
0.622 1.7416\\
0.624 1.7472\\
0.626 1.7528\\
0.628 1.7584\\
0.63 1.764\\
0.632 1.7696\\
0.634 1.7752\\
0.636 1.7808\\
0.638 1.7864\\
0.64 1.792\\
0.642 1.7976\\
0.644 1.8032\\
0.646 1.8088\\
0.648 1.8144\\
0.65 1.82\\
0.652 1.8256\\
0.654 1.8312\\
0.656 1.8368\\
0.658 1.8424\\
0.66 1.848\\
0.662 1.8536\\
0.664 1.8592\\
0.666 1.8648\\
0.668 1.8704\\
0.67 1.876\\
0.672 1.8816\\
0.674 1.8872\\
0.676 1.8928\\
0.678 1.8984\\
0.68 1.904\\
0.682 1.9096\\
0.684 1.9152\\
0.686 1.9208\\
0.688 1.9264\\
0.69 1.932\\
0.692 1.9376\\
0.694 1.9432\\
0.696 1.9488\\
0.698 1.9544\\
0.7 1.96\\
0.702 1.9656\\
0.704 1.9712\\
0.706 1.9768\\
0.708 1.9824\\
0.71 1.988\\
0.712 1.9936\\
0.714 1.9992\\
0.716 2.0048\\
0.718 2.0104\\
0.72 2.016\\
0.722 2.0216\\
0.724 2.0272\\
0.726 2.0328\\
0.728 2.0384\\
0.73 2.044\\
0.732 2.0496\\
0.734 2.0552\\
0.736 2.0608\\
0.738 2.0664\\
0.74 2.072\\
0.742 2.0776\\
0.744 2.0832\\
0.746 2.0888\\
0.748 2.0944\\
0.75 2.1\\
0.752 2.1056\\
0.754 2.1112\\
0.756 2.1168\\
0.758 2.1224\\
0.76 2.128\\
0.762 2.1336\\
0.764 2.1392\\
0.766 2.1448\\
0.768 2.1504\\
0.77 2.156\\
0.772 2.1616\\
0.774 2.1672\\
0.776 2.1728\\
0.778 2.1784\\
0.78 2.184\\
0.782 2.1896\\
0.784 2.1952\\
0.786 2.2008\\
0.788 2.2064\\
0.79 2.212\\
0.792 2.2176\\
0.794 2.2232\\
0.796 2.2288\\
0.798 2.2344\\
0.8 2.24\\
0.802 2.2456\\
0.804 2.2512\\
0.806 2.2568\\
0.808 2.2624\\
0.81 2.268\\
0.812 2.2736\\
0.814 2.2792\\
0.816 2.2848\\
0.818 2.2904\\
0.82 2.296\\
0.822 2.3016\\
0.824 2.3072\\
0.826 2.3128\\
0.828 2.3184\\
0.83 2.324\\
0.832 2.3296\\
0.834 2.3352\\
0.836 2.3408\\
0.838 2.3464\\
0.84 2.352\\
0.842 2.3576\\
0.844 2.3632\\
0.846 2.3688\\
0.848 2.3744\\
0.85 2.38\\
0.852 2.3856\\
0.854 2.3912\\
0.856 2.3968\\
0.858 2.4024\\
0.86 2.408\\
0.862 2.4136\\
0.864 2.4192\\
0.866 2.4248\\
0.868 2.4304\\
0.87 2.436\\
0.872 2.4416\\
0.874 2.4472\\
0.876 2.4528\\
0.878 2.4584\\
0.88 2.464\\
0.882 2.4696\\
0.884 2.4752\\
0.886 2.4808\\
0.888 2.4864\\
0.89 2.492\\
0.892 2.4976\\
0.894 2.5032\\
0.896 2.5088\\
0.898 2.5144\\
0.9 2.52\\
0.902 2.5256\\
0.904 2.5312\\
0.906 2.5368\\
0.908 2.5424\\
0.91 2.548\\
0.912 2.5536\\
0.914 2.5592\\
0.916 2.5648\\
0.918 2.5704\\
0.92 2.576\\
0.922 2.5816\\
0.924 2.5872\\
0.926 2.5928\\
0.928 2.5984\\
0.93 2.604\\
0.932 2.6096\\
0.934 2.6152\\
0.936 2.6208\\
0.938 2.6264\\
0.94 2.632\\
0.942 2.6376\\
0.944 2.6432\\
0.946 2.6488\\
0.948 2.6544\\
0.95 2.66\\
0.952 2.6656\\
0.954 2.6712\\
0.956 2.6768\\
0.958 2.6824\\
0.96 2.688\\
0.962 2.6936\\
0.964 2.6992\\
0.966 2.7048\\
0.968 2.7104\\
0.97 2.716\\
0.972 2.7216\\
0.974 2.7272\\
0.976 2.7328\\
0.978 2.7384\\
0.98 2.744\\
0.982 2.7496\\
0.984 2.7552\\
0.986 2.7608\\
0.988 2.7664\\
0.99 2.772\\
0.992 2.7776\\
0.994 2.7832\\
0.996 2.7888\\
0.998 2.7944\\
1 2.8\\
1.002 2.805604\\
1.004 2.811216\\
1.006 2.816836\\
1.008 2.822464\\
1.01 2.8281\\
1.012 2.833744\\
1.014 2.839396\\
1.016 2.845056\\
1.018 2.850724\\
1.02 2.8564\\
1.022 2.862084\\
1.024 2.867776\\
1.026 2.873476\\
1.028 2.879184\\
1.03 2.8849\\
1.032 2.890624\\
1.034 2.896356\\
1.036 2.902096\\
1.038 2.907844\\
1.04 2.9136\\
1.042 2.919364\\
1.044 2.925136\\
1.046 2.930916\\
1.048 2.936704\\
1.05 2.9425\\
1.052 2.948304\\
1.054 2.954116\\
1.056 2.959936\\
1.058 2.965764\\
1.06 2.9716\\
1.062 2.977444\\
1.064 2.983296\\
1.066 2.989156\\
1.068 2.995024\\
1.07 3.0009\\
1.072 3.006784\\
1.074 3.012676\\
1.076 3.018576\\
1.078 3.024484\\
1.08 3.0304\\
1.082 3.036324\\
1.084 3.042256\\
1.086 3.048196\\
1.088 3.054144\\
1.09 3.0601\\
1.092 3.066064\\
1.094 3.072036\\
1.096 3.078016\\
1.098 3.084004\\
1.1 3.09\\
1.102 3.096004\\
1.104 3.102016\\
1.106 3.108036\\
1.108 3.114064\\
1.11 3.1201\\
1.112 3.126144\\
1.114 3.132196\\
1.116 3.138256\\
1.118 3.144324\\
1.12 3.1504\\
1.122 3.156484\\
1.124 3.162576\\
1.126 3.168676\\
1.128 3.174784\\
1.13 3.1809\\
1.132 3.187024\\
1.134 3.193156\\
1.136 3.199296\\
1.138 3.205444\\
1.14 3.2116\\
1.142 3.217764\\
1.144 3.223936\\
1.146 3.230116\\
1.148 3.236304\\
1.15 3.2425\\
1.152 3.248704\\
1.154 3.254916\\
1.156 3.261136\\
1.158 3.267364\\
1.16 3.2736\\
1.162 3.279844\\
1.164 3.286096\\
1.166 3.292356\\
1.168 3.298624\\
1.17 3.3049\\
1.172 3.311184\\
1.174 3.317476\\
1.176 3.323776\\
1.178 3.330084\\
1.18 3.3364\\
1.182 3.342724\\
1.184 3.349056\\
1.186 3.355396\\
1.188 3.361744\\
1.19 3.3681\\
1.192 3.374464\\
1.194 3.380836\\
1.196 3.387216\\
1.198 3.393604\\
1.2 3.4\\
1.202 3.406404\\
1.204 3.412816\\
1.206 3.419236\\
1.208 3.425664\\
1.21 3.4321\\
1.212 3.438544\\
1.214 3.444996\\
1.216 3.451456\\
1.218 3.457924\\
1.22 3.4644\\
1.222 3.470884\\
1.224 3.477376\\
1.226 3.483876\\
1.228 3.490384\\
1.23 3.4969\\
1.232 3.503424\\
1.234 3.509956\\
1.236 3.516496\\
1.238 3.523044\\
1.24 3.5296\\
1.242 3.536164\\
1.244 3.542736\\
1.246 3.549316\\
1.248 3.555904\\
1.25 3.5625\\
1.252 3.569104\\
1.254 3.575716\\
1.256 3.582336\\
1.258 3.588964\\
1.26 3.5956\\
1.262 3.602244\\
1.264 3.608896\\
1.266 3.615556\\
1.268 3.622224\\
1.27 3.6289\\
1.272 3.635584\\
1.274 3.642276\\
1.276 3.648976\\
1.278 3.655684\\
1.28 3.6624\\
1.282 3.669124\\
1.284 3.675856\\
1.286 3.682596\\
1.288 3.689344\\
1.29 3.6961\\
1.292 3.702864\\
1.294 3.709636\\
1.296 3.716416\\
1.298 3.723204\\
1.3 3.73\\
1.302 3.736804\\
1.304 3.743616\\
1.306 3.750436\\
1.308 3.757264\\
1.31 3.7641\\
1.312 3.770944\\
1.314 3.777796\\
1.316 3.784656\\
1.318 3.791524\\
1.32 3.7984\\
1.322 3.805284\\
1.324 3.812176\\
1.326 3.819076\\
1.328 3.825984\\
1.33 3.8329\\
1.332 3.839824\\
1.334 3.846756\\
1.336 3.853696\\
1.338 3.860644\\
1.34 3.8676\\
1.342 3.874564\\
1.344 3.881536\\
1.346 3.888516\\
1.348 3.895504\\
1.35 3.9025\\
1.352 3.909504\\
1.354 3.916516\\
1.356 3.923536\\
1.358 3.930564\\
1.36 3.9376\\
1.362 3.944644\\
1.364 3.951696\\
1.366 3.958756\\
1.368 3.965824\\
1.37 3.9729\\
1.372 3.979984\\
1.374 3.987076\\
1.376 3.994176\\
1.378 4.001284\\
1.38 4.0084\\
1.382 4.015524\\
1.384 4.022656\\
1.386 4.029796\\
1.388 4.036944\\
1.39 4.0441\\
1.392 4.051264\\
1.394 4.058436\\
1.396 4.065616\\
1.398 4.072804\\
1.4 4.08\\
1.402 4.087204\\
1.404 4.094416\\
1.406 4.101636\\
1.408 4.108864\\
1.41 4.1161\\
1.412 4.123344\\
1.414 4.130596\\
1.416 4.137856\\
1.418 4.145124\\
1.42 4.1524\\
1.422 4.159684\\
1.424 4.166976\\
1.426 4.174276\\
1.428 4.181584\\
1.43 4.1889\\
1.432 4.196224\\
1.434 4.203556\\
1.436 4.210896\\
1.438 4.218244\\
1.44 4.2256\\
1.442 4.232964\\
1.444 4.240336\\
1.446 4.247716\\
1.448 4.255104\\
1.45 4.2625\\
1.452 4.269904\\
1.454 4.277316\\
1.456 4.284736\\
1.458 4.292164\\
1.46 4.2996\\
1.462 4.307044\\
1.464 4.314496\\
1.466 4.321956\\
1.468 4.329424\\
1.47 4.3369\\
1.472 4.344384\\
1.474 4.351876\\
1.476 4.359376\\
1.478 4.366884\\
1.48 4.3744\\
1.482 4.381924\\
1.484 4.389456\\
1.486 4.396996\\
1.488 4.404544\\
1.49 4.4121\\
1.492 4.419664\\
1.494 4.427236\\
1.496 4.434816\\
1.498 4.442404\\
1.5 4.45\\
1.502 4.457604\\
1.504 4.465216\\
1.506 4.472836\\
1.508 4.480464\\
1.51 4.4881\\
1.512 4.495744\\
1.514 4.503396\\
1.516 4.511056\\
1.518 4.518724\\
1.52 4.5264\\
1.522 4.534084\\
1.524 4.541776\\
1.526 4.549476\\
1.528 4.557184\\
1.53 4.5649\\
1.532 4.572624\\
1.534 4.580356\\
1.536 4.588096\\
1.538 4.595844\\
1.54 4.6036\\
1.542 4.611364\\
1.544 4.619136\\
1.546 4.626916\\
1.548 4.634704\\
1.55 4.6425\\
1.552 4.650304\\
1.554 4.658116\\
1.556 4.665936\\
1.558 4.673764\\
1.56 4.6816\\
1.562 4.689444\\
1.564 4.697296\\
1.566 4.705156\\
1.568 4.713024\\
1.57 4.7209\\
1.572 4.728784\\
1.574 4.736676\\
1.576 4.744576\\
1.578 4.752484\\
1.58 4.7604\\
1.582 4.768324\\
1.584 4.776256\\
1.586 4.784196\\
1.588 4.792144\\
1.59 4.8001\\
1.592 4.808064\\
1.594 4.816036\\
1.596 4.824016\\
1.598 4.832004\\
1.6 4.84\\
1.602 4.848004\\
1.604 4.856016\\
1.606 4.864036\\
1.608 4.872064\\
1.61 4.8801\\
1.612 4.888144\\
1.614 4.896196\\
1.616 4.904256\\
1.618 4.912324\\
1.62 4.9204\\
1.622 4.928484\\
1.624 4.936576\\
1.626 4.944676\\
1.628 4.952784\\
1.63 4.9609\\
1.632 4.969024\\
1.634 4.977156\\
1.636 4.985296\\
1.638 4.993444\\
1.64 5.0016\\
1.642 5.009764\\
1.644 5.017936\\
1.646 5.026116\\
1.648 5.034304\\
1.65 5.0425\\
1.652 5.050704\\
1.654 5.058916\\
1.656 5.067136\\
1.658 5.075364\\
1.66 5.0836\\
1.662 5.091844\\
1.664 5.100096\\
1.666 5.108356\\
1.668 5.116624\\
1.67 5.1249\\
1.672 5.133184\\
1.674 5.141476\\
1.676 5.149776\\
1.678 5.158084\\
1.68 5.1664\\
1.682 5.174724\\
1.684 5.183056\\
1.686 5.191396\\
1.688 5.199744\\
1.69 5.2081\\
1.692 5.216464\\
1.694 5.224836\\
1.696 5.233216\\
1.698 5.241604\\
1.7 5.25\\
1.702 5.258404\\
1.704 5.266816\\
1.706 5.275236\\
1.708 5.283664\\
1.71 5.2921\\
1.712 5.300544\\
1.714 5.308996\\
1.716 5.317456\\
1.718 5.325924\\
1.72 5.3344\\
1.722 5.342884\\
1.724 5.351376\\
1.726 5.359876\\
1.728 5.368384\\
1.73 5.3769\\
1.732 5.385424\\
1.734 5.393956\\
1.736 5.402496\\
1.738 5.411044\\
1.74 5.4196\\
1.742 5.428164\\
1.744 5.436736\\
1.746 5.445316\\
1.748 5.453904\\
1.75 5.4625\\
1.752 5.471104\\
1.754 5.479716\\
1.756 5.488336\\
1.758 5.496964\\
1.76 5.5056\\
1.762 5.514244\\
1.764 5.522896\\
1.766 5.531556\\
1.768 5.540224\\
1.77 5.5489\\
1.772 5.557584\\
1.774 5.566276\\
1.776 5.574976\\
1.778 5.583684\\
1.78 5.5924\\
1.782 5.601124\\
1.784 5.609856\\
1.786 5.618596\\
1.788 5.627344\\
1.79 5.6361\\
1.792 5.644864\\
1.794 5.653636\\
1.796 5.662416\\
1.798 5.671204\\
1.8 5.68\\
1.802 5.688804\\
1.804 5.697616\\
1.806 5.706436\\
1.808 5.715264\\
1.81 5.7241\\
1.812 5.732944\\
1.814 5.741796\\
1.816 5.750656\\
1.818 5.759524\\
1.82 5.7684\\
1.822 5.777284\\
1.824 5.786176\\
1.826 5.795076\\
1.828 5.803984\\
1.83 5.8129\\
1.832 5.821824\\
1.834 5.830756\\
1.836 5.839696\\
1.838 5.848644\\
1.84 5.8576\\
1.842 5.866564\\
1.844 5.875536\\
1.846 5.884516\\
1.848 5.893504\\
1.85 5.9025\\
1.852 5.911504\\
1.854 5.920516\\
1.856 5.929536\\
1.858 5.938564\\
1.86 5.9476\\
1.862 5.956644\\
1.864 5.965696\\
1.866 5.974756\\
1.868 5.983824\\
1.87 5.9929\\
1.872 6.001984\\
1.874 6.011076\\
1.876 6.020176\\
1.878 6.029284\\
1.88 6.0384\\
1.882 6.047524\\
1.884 6.056656\\
1.886 6.065796\\
1.888 6.074944\\
1.89 6.0841\\
1.892 6.093264\\
1.894 6.102436\\
1.896 6.111616\\
1.898 6.120804\\
1.9 6.13\\
1.902 6.139204\\
1.904 6.148416\\
1.906 6.157636\\
1.908 6.166864\\
1.91 6.1761\\
1.912 6.185344\\
1.914 6.194596\\
1.916 6.203856\\
1.918 6.213124\\
1.92 6.2224\\
1.922 6.231684\\
1.924 6.240976\\
1.926 6.250276\\
1.928 6.259584\\
1.93 6.2689\\
1.932 6.278224\\
1.934 6.287556\\
1.936 6.296896\\
1.938 6.306244\\
1.94 6.3156\\
1.942 6.324964\\
1.944 6.334336\\
1.946 6.343716\\
1.948 6.353104\\
1.95 6.3625\\
1.952 6.371904\\
1.954 6.381316\\
1.956 6.390736\\
1.958 6.400164\\
1.96 6.4096\\
1.962 6.419044\\
1.964 6.428496\\
1.966 6.437956\\
1.968 6.447424\\
1.97 6.4569\\
1.972 6.466384\\
1.974 6.475876\\
1.976 6.485376\\
1.978 6.494884\\
1.98 6.5044\\
1.982 6.513924\\
1.984 6.523456\\
1.986 6.532996\\
1.988 6.542544\\
1.99 6.5521\\
1.992 6.561664\\
1.994 6.571236\\
1.996 6.580816\\
1.998 6.590404\\
2 6.6\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 7\\
-1.998 6.990004\\
-1.996 6.980016\\
-1.994 6.970036\\
-1.992 6.960064\\
-1.99 6.9501\\
-1.988 6.940144\\
-1.986 6.930196\\
-1.984 6.920256\\
-1.982 6.910324\\
-1.98 6.9004\\
-1.978 6.890484\\
-1.976 6.880576\\
-1.974 6.870676\\
-1.972 6.860784\\
-1.97 6.8509\\
-1.968 6.841024\\
-1.966 6.831156\\
-1.964 6.821296\\
-1.962 6.811444\\
-1.96 6.8016\\
-1.958 6.791764\\
-1.956 6.781936\\
-1.954 6.772116\\
-1.952 6.762304\\
-1.95 6.7525\\
-1.948 6.742704\\
-1.946 6.732916\\
-1.944 6.723136\\
-1.942 6.713364\\
-1.94 6.7036\\
-1.938 6.693844\\
-1.936 6.684096\\
-1.934 6.674356\\
-1.932 6.664624\\
-1.93 6.6549\\
-1.928 6.645184\\
-1.926 6.635476\\
-1.924 6.625776\\
-1.922 6.616084\\
-1.92 6.6064\\
-1.918 6.596724\\
-1.916 6.587056\\
-1.914 6.577396\\
-1.912 6.567744\\
-1.91 6.5581\\
-1.908 6.548464\\
-1.906 6.538836\\
-1.904 6.529216\\
-1.902 6.519604\\
-1.9 6.51\\
-1.898 6.500404\\
-1.896 6.490816\\
-1.894 6.481236\\
-1.892 6.471664\\
-1.89 6.4621\\
-1.888 6.452544\\
-1.886 6.442996\\
-1.884 6.433456\\
-1.882 6.423924\\
-1.88 6.4144\\
-1.878 6.404884\\
-1.876 6.395376\\
-1.874 6.385876\\
-1.872 6.376384\\
-1.87 6.3669\\
-1.868 6.357424\\
-1.866 6.347956\\
-1.864 6.338496\\
-1.862 6.329044\\
-1.86 6.3196\\
-1.858 6.310164\\
-1.856 6.300736\\
-1.854 6.291316\\
-1.852 6.281904\\
-1.85 6.2725\\
-1.848 6.263104\\
-1.846 6.253716\\
-1.844 6.244336\\
-1.842 6.234964\\
-1.84 6.2256\\
-1.838 6.216244\\
-1.836 6.206896\\
-1.834 6.197556\\
-1.832 6.188224\\
-1.83 6.1789\\
-1.828 6.169584\\
-1.826 6.160276\\
-1.824 6.150976\\
-1.822 6.141684\\
-1.82 6.1324\\
-1.818 6.123124\\
-1.816 6.113856\\
-1.814 6.104596\\
-1.812 6.095344\\
-1.81 6.0861\\
-1.808 6.076864\\
-1.806 6.067636\\
-1.804 6.058416\\
-1.802 6.049204\\
-1.8 6.04\\
-1.798 6.030804\\
-1.796 6.021616\\
-1.794 6.012436\\
-1.792 6.003264\\
-1.79 5.9941\\
-1.788 5.984944\\
-1.786 5.975796\\
-1.784 5.966656\\
-1.782 5.957524\\
-1.78 5.9484\\
-1.778 5.939284\\
-1.776 5.930176\\
-1.774 5.921076\\
-1.772 5.911984\\
-1.77 5.9029\\
-1.768 5.893824\\
-1.766 5.884756\\
-1.764 5.875696\\
-1.762 5.866644\\
-1.76 5.8576\\
-1.758 5.848564\\
-1.756 5.839536\\
-1.754 5.830516\\
-1.752 5.821504\\
-1.75 5.8125\\
-1.748 5.803504\\
-1.746 5.794516\\
-1.744 5.785536\\
-1.742 5.776564\\
-1.74 5.7676\\
-1.738 5.758644\\
-1.736 5.749696\\
-1.734 5.740756\\
-1.732 5.731824\\
-1.73 5.7229\\
-1.728 5.713984\\
-1.726 5.705076\\
-1.724 5.696176\\
-1.722 5.687284\\
-1.72 5.6784\\
-1.718 5.669524\\
-1.716 5.660656\\
-1.714 5.651796\\
-1.712 5.642944\\
-1.71 5.6341\\
-1.708 5.625264\\
-1.706 5.616436\\
-1.704 5.607616\\
-1.702 5.598804\\
-1.7 5.59\\
-1.698 5.581204\\
-1.696 5.572416\\
-1.694 5.563636\\
-1.692 5.554864\\
-1.69 5.5461\\
-1.688 5.537344\\
-1.686 5.528596\\
-1.684 5.519856\\
-1.682 5.511124\\
-1.68 5.5024\\
-1.678 5.493684\\
-1.676 5.484976\\
-1.674 5.476276\\
-1.672 5.467584\\
-1.67 5.4589\\
-1.668 5.450224\\
-1.666 5.441556\\
-1.664 5.432896\\
-1.662 5.424244\\
-1.66 5.4156\\
-1.658 5.406964\\
-1.656 5.398336\\
-1.654 5.389716\\
-1.652 5.381104\\
-1.65 5.3725\\
-1.648 5.363904\\
-1.646 5.355316\\
-1.644 5.346736\\
-1.642 5.338164\\
-1.64 5.3296\\
-1.638 5.321044\\
-1.636 5.312496\\
-1.634 5.303956\\
-1.632 5.295424\\
-1.63 5.2869\\
-1.628 5.278384\\
-1.626 5.269876\\
-1.624 5.261376\\
-1.622 5.252884\\
-1.62 5.2444\\
-1.618 5.235924\\
-1.616 5.227456\\
-1.614 5.218996\\
-1.612 5.210544\\
-1.61 5.2021\\
-1.608 5.193664\\
-1.606 5.185236\\
-1.604 5.176816\\
-1.602 5.168404\\
-1.6 5.16\\
-1.598 5.151604\\
-1.596 5.143216\\
-1.594 5.134836\\
-1.592 5.126464\\
-1.59 5.1181\\
-1.588 5.109744\\
-1.586 5.101396\\
-1.584 5.093056\\
-1.582 5.084724\\
-1.58 5.0764\\
-1.578 5.068084\\
-1.576 5.059776\\
-1.574 5.051476\\
-1.572 5.043184\\
-1.57 5.0349\\
-1.568 5.026624\\
-1.566 5.018356\\
-1.564 5.010096\\
-1.562 5.001844\\
-1.56 4.9936\\
-1.558 4.985364\\
-1.556 4.977136\\
-1.554 4.968916\\
-1.552 4.960704\\
-1.55 4.9525\\
-1.548 4.944304\\
-1.546 4.936116\\
-1.544 4.927936\\
-1.542 4.919764\\
-1.54 4.9116\\
-1.538 4.903444\\
-1.536 4.895296\\
-1.534 4.887156\\
-1.532 4.879024\\
-1.53 4.8709\\
-1.528 4.862784\\
-1.526 4.854676\\
-1.524 4.846576\\
-1.522 4.838484\\
-1.52 4.8304\\
-1.518 4.822324\\
-1.516 4.814256\\
-1.514 4.806196\\
-1.512 4.798144\\
-1.51 4.7901\\
-1.508 4.782064\\
-1.506 4.774036\\
-1.504 4.766016\\
-1.502 4.758004\\
-1.5 4.75\\
-1.498 4.742004\\
-1.496 4.734016\\
-1.494 4.726036\\
-1.492 4.718064\\
-1.49 4.7101\\
-1.488 4.702144\\
-1.486 4.694196\\
-1.484 4.686256\\
-1.482 4.678324\\
-1.48 4.6704\\
-1.478 4.662484\\
-1.476 4.654576\\
-1.474 4.646676\\
-1.472 4.638784\\
-1.47 4.6309\\
-1.468 4.623024\\
-1.466 4.615156\\
-1.464 4.607296\\
-1.462 4.599444\\
-1.46 4.5916\\
-1.458 4.583764\\
-1.456 4.575936\\
-1.454 4.568116\\
-1.452 4.560304\\
-1.45 4.5525\\
-1.448 4.544704\\
-1.446 4.536916\\
-1.444 4.529136\\
-1.442 4.521364\\
-1.44 4.5136\\
-1.438 4.505844\\
-1.436 4.498096\\
-1.434 4.490356\\
-1.432 4.482624\\
-1.43 4.4749\\
-1.428 4.467184\\
-1.426 4.459476\\
-1.424 4.451776\\
-1.422 4.444084\\
-1.42 4.4364\\
-1.418 4.428724\\
-1.416 4.421056\\
-1.414 4.413396\\
-1.412 4.405744\\
-1.41 4.3981\\
-1.408 4.390464\\
-1.406 4.382836\\
-1.404 4.375216\\
-1.402 4.367604\\
-1.4 4.36\\
-1.398 4.352404\\
-1.396 4.344816\\
-1.394 4.337236\\
-1.392 4.329664\\
-1.39 4.3221\\
-1.388 4.314544\\
-1.386 4.306996\\
-1.384 4.299456\\
-1.382 4.291924\\
-1.38 4.2844\\
-1.378 4.276884\\
-1.376 4.269376\\
-1.374 4.261876\\
-1.372 4.254384\\
-1.37 4.2469\\
-1.368 4.239424\\
-1.366 4.231956\\
-1.364 4.224496\\
-1.362 4.217044\\
-1.36 4.2096\\
-1.358 4.202164\\
-1.356 4.194736\\
-1.354 4.187316\\
-1.352 4.179904\\
-1.35 4.1725\\
-1.348 4.165104\\
-1.346 4.157716\\
-1.344 4.150336\\
-1.342 4.142964\\
-1.34 4.1356\\
-1.338 4.128244\\
-1.336 4.120896\\
-1.334 4.113556\\
-1.332 4.106224\\
-1.33 4.0989\\
-1.328 4.091584\\
-1.326 4.084276\\
-1.324 4.076976\\
-1.322 4.069684\\
-1.32 4.0624\\
-1.318 4.055124\\
-1.316 4.047856\\
-1.314 4.040596\\
-1.312 4.033344\\
-1.31 4.0261\\
-1.308 4.018864\\
-1.306 4.011636\\
-1.304 4.004416\\
-1.302 3.997204\\
-1.3 3.99\\
-1.298 3.982804\\
-1.296 3.975616\\
-1.294 3.968436\\
-1.292 3.961264\\
-1.29 3.9541\\
-1.288 3.946944\\
-1.286 3.939796\\
-1.284 3.932656\\
-1.282 3.925524\\
-1.28 3.9184\\
-1.278 3.911284\\
-1.276 3.904176\\
-1.274 3.897076\\
-1.272 3.889984\\
-1.27 3.8829\\
-1.268 3.875824\\
-1.266 3.868756\\
-1.264 3.861696\\
-1.262 3.854644\\
-1.26 3.8476\\
-1.258 3.840564\\
-1.256 3.833536\\
-1.254 3.826516\\
-1.252 3.819504\\
-1.25 3.8125\\
-1.248 3.805504\\
-1.246 3.798516\\
-1.244 3.791536\\
-1.242 3.784564\\
-1.24 3.7776\\
-1.238 3.770644\\
-1.236 3.763696\\
-1.234 3.756756\\
-1.232 3.749824\\
-1.23 3.7429\\
-1.228 3.735984\\
-1.226 3.729076\\
-1.224 3.722176\\
-1.222 3.715284\\
-1.22 3.7084\\
-1.218 3.701524\\
-1.216 3.694656\\
-1.214 3.687796\\
-1.212 3.680944\\
-1.21 3.6741\\
-1.208 3.667264\\
-1.206 3.660436\\
-1.204 3.653616\\
-1.202 3.646804\\
-1.2 3.64\\
-1.198 3.633204\\
-1.196 3.626416\\
-1.194 3.619636\\
-1.192 3.612864\\
-1.19 3.6061\\
-1.188 3.599344\\
-1.186 3.592596\\
-1.184 3.585856\\
-1.182 3.579124\\
-1.18 3.5724\\
-1.178 3.565684\\
-1.176 3.558976\\
-1.174 3.552276\\
-1.172 3.545584\\
-1.17 3.5389\\
-1.168 3.532224\\
-1.166 3.525556\\
-1.164 3.518896\\
-1.162 3.512244\\
-1.16 3.5056\\
-1.158 3.498964\\
-1.156 3.492336\\
-1.154 3.485716\\
-1.152 3.479104\\
-1.15 3.4725\\
-1.148 3.465904\\
-1.146 3.459316\\
-1.144 3.452736\\
-1.142 3.446164\\
-1.14 3.4396\\
-1.138 3.433044\\
-1.136 3.426496\\
-1.134 3.419956\\
-1.132 3.413424\\
-1.13 3.4069\\
-1.128 3.400384\\
-1.126 3.393876\\
-1.124 3.387376\\
-1.122 3.380884\\
-1.12 3.3744\\
-1.118 3.367924\\
-1.116 3.361456\\
-1.114 3.354996\\
-1.112 3.348544\\
-1.11 3.3421\\
-1.108 3.335664\\
-1.106 3.329236\\
-1.104 3.322816\\
-1.102 3.316404\\
-1.1 3.31\\
-1.098 3.303604\\
-1.096 3.297216\\
-1.094 3.290836\\
-1.092 3.284464\\
-1.09 3.2781\\
-1.088 3.271744\\
-1.086 3.265396\\
-1.084 3.259056\\
-1.082 3.252724\\
-1.08 3.2464\\
-1.078 3.240084\\
-1.076 3.233776\\
-1.074 3.227476\\
-1.072 3.221184\\
-1.07 3.2149\\
-1.068 3.208624\\
-1.066 3.202356\\
-1.064 3.196096\\
-1.062 3.189844\\
-1.06 3.1836\\
-1.058 3.177364\\
-1.056 3.171136\\
-1.054 3.164916\\
-1.052 3.158704\\
-1.05 3.1525\\
-1.048 3.146304\\
-1.046 3.140116\\
-1.044 3.133936\\
-1.042 3.127764\\
-1.04 3.1216\\
-1.038 3.115444\\
-1.036 3.109296\\
-1.034 3.103156\\
-1.032 3.097024\\
-1.03 3.0909\\
-1.028 3.084784\\
-1.026 3.078676\\
-1.024 3.072576\\
-1.022 3.066484\\
-1.02 3.0604\\
-1.018 3.054324\\
-1.016 3.048256\\
-1.014 3.042196\\
-1.012 3.036144\\
-1.01 3.0301\\
-1.008 3.024064\\
-1.006 3.018036\\
-1.004 3.012016\\
-1.002 3.006004\\
-1 3\\
-0.998 2.994\\
-0.996 2.988\\
-0.994 2.982\\
-0.992 2.976\\
-0.99 2.97\\
-0.988 2.964\\
-0.986 2.958\\
-0.984 2.952\\
-0.982 2.946\\
-0.98 2.94\\
-0.978 2.934\\
-0.976 2.928\\
-0.974 2.922\\
-0.972 2.916\\
-0.97 2.91\\
-0.968 2.904\\
-0.966 2.898\\
-0.964 2.892\\
-0.962 2.886\\
-0.96 2.88\\
-0.958 2.874\\
-0.956 2.868\\
-0.954 2.862\\
-0.952 2.856\\
-0.95 2.85\\
-0.948 2.844\\
-0.946 2.838\\
-0.944 2.832\\
-0.942 2.826\\
-0.94 2.82\\
-0.938 2.814\\
-0.936 2.808\\
-0.934 2.802\\
-0.932 2.796\\
-0.93 2.79\\
-0.928 2.784\\
-0.926 2.778\\
-0.924 2.772\\
-0.922 2.766\\
-0.92 2.76\\
-0.918 2.754\\
-0.916 2.748\\
-0.914 2.742\\
-0.912 2.736\\
-0.91 2.73\\
-0.908 2.724\\
-0.906 2.718\\
-0.904 2.712\\
-0.902 2.706\\
-0.9 2.7\\
-0.898 2.694\\
-0.896 2.688\\
-0.894 2.682\\
-0.892 2.676\\
-0.89 2.67\\
-0.888 2.664\\
-0.886 2.658\\
-0.884 2.652\\
-0.882 2.646\\
-0.88 2.64\\
-0.878 2.634\\
-0.876 2.628\\
-0.874 2.622\\
-0.872 2.616\\
-0.87 2.61\\
-0.868 2.604\\
-0.866 2.598\\
-0.864 2.592\\
-0.862 2.586\\
-0.86 2.58\\
-0.858 2.574\\
-0.856 2.568\\
-0.854 2.562\\
-0.852 2.556\\
-0.85 2.55\\
-0.848 2.544\\
-0.846 2.538\\
-0.844 2.532\\
-0.842 2.526\\
-0.84 2.52\\
-0.838 2.514\\
-0.836 2.508\\
-0.834 2.502\\
-0.832 2.496\\
-0.83 2.49\\
-0.828 2.484\\
-0.826 2.478\\
-0.824 2.472\\
-0.822 2.466\\
-0.82 2.46\\
-0.818 2.454\\
-0.816 2.448\\
-0.814 2.442\\
-0.812 2.436\\
-0.81 2.43\\
-0.808 2.424\\
-0.806 2.418\\
-0.804 2.412\\
-0.802 2.406\\
-0.8 2.4\\
-0.798 2.394\\
-0.796 2.388\\
-0.794 2.382\\
-0.792 2.376\\
-0.79 2.37\\
-0.788 2.364\\
-0.786 2.358\\
-0.784 2.352\\
-0.782 2.346\\
-0.78 2.34\\
-0.778 2.334\\
-0.776 2.328\\
-0.774 2.322\\
-0.772 2.316\\
-0.77 2.31\\
-0.768 2.304\\
-0.766 2.298\\
-0.764 2.292\\
-0.762 2.286\\
-0.76 2.28\\
-0.758 2.274\\
-0.756 2.268\\
-0.754 2.262\\
-0.752 2.256\\
-0.75 2.25\\
-0.748 2.244\\
-0.746 2.238\\
-0.744 2.232\\
-0.742 2.226\\
-0.74 2.22\\
-0.738 2.214\\
-0.736 2.208\\
-0.734 2.202\\
-0.732 2.196\\
-0.73 2.19\\
-0.728 2.184\\
-0.726 2.178\\
-0.724 2.172\\
-0.722 2.166\\
-0.72 2.16\\
-0.718 2.154\\
-0.716 2.148\\
-0.714 2.142\\
-0.712 2.136\\
-0.71 2.13\\
-0.708 2.124\\
-0.706 2.118\\
-0.704 2.112\\
-0.702 2.106\\
-0.7 2.1\\
-0.698 2.094\\
-0.696 2.088\\
-0.694 2.082\\
-0.692 2.076\\
-0.69 2.07\\
-0.688 2.064\\
-0.686 2.058\\
-0.684 2.052\\
-0.682 2.046\\
-0.68 2.04\\
-0.678 2.034\\
-0.676 2.028\\
-0.674 2.022\\
-0.672 2.016\\
-0.67 2.01\\
-0.668 2.004\\
-0.666 1.998\\
-0.664 1.992\\
-0.662 1.986\\
-0.66 1.98\\
-0.658 1.974\\
-0.656 1.968\\
-0.654 1.962\\
-0.652 1.956\\
-0.65 1.95\\
-0.648 1.944\\
-0.646 1.938\\
-0.644 1.932\\
-0.642 1.926\\
-0.64 1.92\\
-0.638 1.914\\
-0.636 1.908\\
-0.634 1.902\\
-0.632 1.896\\
-0.63 1.89\\
-0.628 1.884\\
-0.626 1.878\\
-0.624 1.872\\
-0.622 1.866\\
-0.62 1.86\\
-0.618 1.854\\
-0.616 1.848\\
-0.614 1.842\\
-0.612 1.836\\
-0.61 1.83\\
-0.608 1.824\\
-0.606 1.818\\
-0.604 1.812\\
-0.602 1.806\\
-0.6 1.8\\
-0.598 1.794\\
-0.596 1.788\\
-0.594 1.782\\
-0.592 1.776\\
-0.59 1.77\\
-0.588 1.764\\
-0.586 1.758\\
-0.584 1.752\\
-0.582 1.746\\
-0.58 1.74\\
-0.578 1.734\\
-0.576 1.728\\
-0.574 1.722\\
-0.572 1.716\\
-0.57 1.71\\
-0.568 1.704\\
-0.566 1.698\\
-0.564 1.692\\
-0.562 1.686\\
-0.56 1.68\\
-0.558 1.674\\
-0.556 1.668\\
-0.554 1.662\\
-0.552 1.656\\
-0.55 1.65\\
-0.548 1.644\\
-0.546 1.638\\
-0.544 1.632\\
-0.542 1.626\\
-0.54 1.62\\
-0.538 1.614\\
-0.536 1.608\\
-0.534 1.602\\
-0.532 1.596\\
-0.53 1.59\\
-0.528 1.584\\
-0.526 1.578\\
-0.524 1.572\\
-0.522 1.566\\
-0.52 1.56\\
-0.518 1.554\\
-0.516 1.548\\
-0.514 1.542\\
-0.512 1.536\\
-0.51 1.53\\
-0.508 1.524\\
-0.506 1.518\\
-0.504 1.512\\
-0.502 1.506\\
-0.5 1.5\\
-0.498 1.494\\
-0.496 1.488\\
-0.494 1.482\\
-0.492 1.476\\
-0.49 1.47\\
-0.488 1.464\\
-0.486 1.458\\
-0.484 1.452\\
-0.482 1.446\\
-0.48 1.44\\
-0.478 1.434\\
-0.476 1.428\\
-0.474 1.422\\
-0.472 1.416\\
-0.47 1.41\\
-0.468 1.404\\
-0.466 1.398\\
-0.464 1.392\\
-0.462 1.386\\
-0.46 1.38\\
-0.458 1.374\\
-0.456 1.368\\
-0.454 1.362\\
-0.452 1.356\\
-0.45 1.35\\
-0.448 1.344\\
-0.446 1.338\\
-0.444 1.332\\
-0.442 1.326\\
-0.44 1.32\\
-0.438 1.314\\
-0.436 1.308\\
-0.434 1.302\\
-0.432 1.296\\
-0.43 1.29\\
-0.428 1.284\\
-0.426 1.278\\
-0.424 1.272\\
-0.422 1.266\\
-0.42 1.26\\
-0.418 1.254\\
-0.416 1.248\\
-0.414 1.242\\
-0.412 1.236\\
-0.41 1.23\\
-0.408 1.224\\
-0.406 1.218\\
-0.404 1.212\\
-0.402 1.206\\
-0.4 1.2\\
-0.398 1.194\\
-0.396 1.188\\
-0.394 1.182\\
-0.392 1.176\\
-0.39 1.17\\
-0.388 1.164\\
-0.386 1.158\\
-0.384 1.152\\
-0.382 1.146\\
-0.38 1.14\\
-0.378 1.134\\
-0.376 1.128\\
-0.374 1.122\\
-0.372 1.116\\
-0.37 1.11\\
-0.368 1.104\\
-0.366 1.098\\
-0.364 1.092\\
-0.362 1.086\\
-0.36 1.08\\
-0.358 1.074\\
-0.356 1.068\\
-0.354 1.062\\
-0.352 1.056\\
-0.35 1.05\\
-0.348 1.044\\
-0.346 1.038\\
-0.344 1.032\\
-0.342 1.026\\
-0.34 1.02\\
-0.338 1.014\\
-0.336 1.008\\
-0.334 1.002\\
-0.332 0.996\\
-0.33 0.99\\
-0.328 0.984\\
-0.326 0.978\\
-0.324 0.972\\
-0.322 0.966\\
-0.32 0.96\\
-0.318 0.954\\
-0.316 0.948\\
-0.314 0.942\\
-0.312 0.936\\
-0.31 0.93\\
-0.308 0.924\\
-0.306 0.918\\
-0.304 0.912\\
-0.302 0.906\\
-0.3 0.9\\
-0.298 0.894\\
-0.296 0.888\\
-0.294 0.882\\
-0.292 0.876\\
-0.29 0.87\\
-0.288 0.864\\
-0.286 0.858\\
-0.284 0.852\\
-0.282 0.846\\
-0.28 0.84\\
-0.278 0.834\\
-0.276 0.828\\
-0.274 0.822\\
-0.272 0.816\\
-0.27 0.81\\
-0.268 0.804\\
-0.266 0.798\\
-0.264 0.792\\
-0.262 0.786\\
-0.26 0.78\\
-0.258 0.774\\
-0.256 0.768\\
-0.254 0.762\\
-0.252 0.756\\
-0.25 0.75\\
-0.248 0.744\\
-0.246 0.738\\
-0.244 0.732\\
-0.242 0.726\\
-0.24 0.72\\
-0.238 0.714\\
-0.236 0.708\\
-0.234 0.702\\
-0.232 0.696\\
-0.23 0.69\\
-0.228 0.684\\
-0.226 0.678\\
-0.224 0.672\\
-0.222 0.666\\
-0.22 0.66\\
-0.218 0.654\\
-0.216 0.648\\
-0.214 0.642\\
-0.212 0.636\\
-0.21 0.63\\
-0.208 0.624\\
-0.206 0.618\\
-0.204 0.612\\
-0.202 0.606\\
-0.2 0.6\\
-0.198 0.594\\
-0.196 0.588\\
-0.194 0.582\\
-0.192 0.576\\
-0.19 0.57\\
-0.188 0.564\\
-0.186 0.558\\
-0.184 0.552\\
-0.182 0.546\\
-0.18 0.54\\
-0.178 0.534\\
-0.176 0.528\\
-0.174 0.522\\
-0.172 0.516\\
-0.17 0.51\\
-0.168 0.504\\
-0.166 0.498\\
-0.164 0.492\\
-0.162 0.486\\
-0.16 0.48\\
-0.158 0.474\\
-0.156 0.468\\
-0.154 0.462\\
-0.152 0.456\\
-0.15 0.45\\
-0.148 0.444\\
-0.146 0.438\\
-0.144 0.432\\
-0.142 0.426\\
-0.14 0.42\\
-0.138 0.414\\
-0.136 0.408\\
-0.134 0.402\\
-0.132 0.396\\
-0.13 0.39\\
-0.128 0.384\\
-0.126 0.378\\
-0.124 0.372\\
-0.122 0.366\\
-0.12 0.36\\
-0.118 0.354\\
-0.116 0.348\\
-0.114 0.342\\
-0.112 0.336\\
-0.11 0.33\\
-0.108 0.324\\
-0.106 0.318\\
-0.104 0.312\\
-0.102 0.306\\
-0.0999999999999999 0.3\\
-0.0979999999999999 0.294\\
-0.0959999999999999 0.288\\
-0.0939999999999999 0.282\\
-0.0919999999999999 0.276\\
-0.0899999999999999 0.27\\
-0.0879999999999999 0.264\\
-0.0859999999999999 0.258\\
-0.0839999999999999 0.252\\
-0.0819999999999999 0.246\\
-0.0800000000000001 0.24\\
-0.0780000000000001 0.234\\
-0.0760000000000001 0.228\\
-0.0740000000000001 0.222\\
-0.0720000000000001 0.216\\
-0.0700000000000001 0.21\\
-0.0680000000000001 0.204\\
-0.0660000000000001 0.198\\
-0.0640000000000001 0.192\\
-0.0620000000000001 0.186\\
-0.0600000000000001 0.18\\
-0.0580000000000001 0.174\\
-0.0560000000000001 0.168\\
-0.054 0.162\\
-0.052 0.156\\
-0.05 0.15\\
-0.048 0.144\\
-0.046 0.138\\
-0.044 0.132\\
-0.042 0.126\\
-0.04 0.12\\
-0.038 0.114\\
-0.036 0.108\\
-0.034 0.102\\
-0.032 0.0960000000000001\\
-0.03 0.0900000000000001\\
-0.028 0.0840000000000001\\
-0.026 0.0780000000000001\\
-0.024 0.0720000000000001\\
-0.022 0.0660000000000001\\
-0.02 0.0600000000000001\\
-0.018 0.054\\
-0.016 0.048\\
-0.014 0.042\\
-0.012 0.036\\
-0.01 0.03\\
-0.00800000000000001 0.024\\
-0.00600000000000001 0.018\\
-0.004 0.012\\
-0.002 0.00600000000000001\\
0 0\\
0.002 0.00600000000000001\\
0.004 0.012\\
0.00600000000000001 0.018\\
0.00800000000000001 0.024\\
0.01 0.03\\
0.012 0.036\\
0.014 0.042\\
0.016 0.048\\
0.018 0.054\\
0.02 0.0600000000000001\\
0.022 0.0660000000000001\\
0.024 0.0720000000000001\\
0.026 0.0780000000000001\\
0.028 0.0840000000000001\\
0.03 0.0900000000000001\\
0.032 0.0960000000000001\\
0.034 0.102\\
0.036 0.108\\
0.038 0.114\\
0.04 0.12\\
0.042 0.126\\
0.044 0.132\\
0.046 0.138\\
0.048 0.144\\
0.05 0.15\\
0.052 0.156\\
0.054 0.162\\
0.0560000000000001 0.168\\
0.0580000000000001 0.174\\
0.0600000000000001 0.18\\
0.0620000000000001 0.186\\
0.0640000000000001 0.192\\
0.0660000000000001 0.198\\
0.0680000000000001 0.204\\
0.0700000000000001 0.21\\
0.0720000000000001 0.216\\
0.0740000000000001 0.222\\
0.0760000000000001 0.228\\
0.0780000000000001 0.234\\
0.0800000000000001 0.24\\
0.0819999999999999 0.246\\
0.0839999999999999 0.252\\
0.0859999999999999 0.258\\
0.0879999999999999 0.264\\
0.0899999999999999 0.27\\
0.0919999999999999 0.276\\
0.0939999999999999 0.282\\
0.0959999999999999 0.288\\
0.0979999999999999 0.294\\
0.0999999999999999 0.3\\
0.102 0.306\\
0.104 0.312\\
0.106 0.318\\
0.108 0.324\\
0.11 0.33\\
0.112 0.336\\
0.114 0.342\\
0.116 0.348\\
0.118 0.354\\
0.12 0.36\\
0.122 0.366\\
0.124 0.372\\
0.126 0.378\\
0.128 0.384\\
0.13 0.39\\
0.132 0.396\\
0.134 0.402\\
0.136 0.408\\
0.138 0.414\\
0.14 0.42\\
0.142 0.426\\
0.144 0.432\\
0.146 0.438\\
0.148 0.444\\
0.15 0.45\\
0.152 0.456\\
0.154 0.462\\
0.156 0.468\\
0.158 0.474\\
0.16 0.48\\
0.162 0.486\\
0.164 0.492\\
0.166 0.498\\
0.168 0.504\\
0.17 0.51\\
0.172 0.516\\
0.174 0.522\\
0.176 0.528\\
0.178 0.534\\
0.18 0.54\\
0.182 0.546\\
0.184 0.552\\
0.186 0.558\\
0.188 0.564\\
0.19 0.57\\
0.192 0.576\\
0.194 0.582\\
0.196 0.588\\
0.198 0.594\\
0.2 0.6\\
0.202 0.606\\
0.204 0.612\\
0.206 0.618\\
0.208 0.624\\
0.21 0.63\\
0.212 0.636\\
0.214 0.642\\
0.216 0.648\\
0.218 0.654\\
0.22 0.66\\
0.222 0.666\\
0.224 0.672\\
0.226 0.678\\
0.228 0.684\\
0.23 0.69\\
0.232 0.696\\
0.234 0.702\\
0.236 0.708\\
0.238 0.714\\
0.24 0.72\\
0.242 0.726\\
0.244 0.732\\
0.246 0.738\\
0.248 0.744\\
0.25 0.75\\
0.252 0.756\\
0.254 0.762\\
0.256 0.768\\
0.258 0.774\\
0.26 0.78\\
0.262 0.786\\
0.264 0.792\\
0.266 0.798\\
0.268 0.804\\
0.27 0.81\\
0.272 0.816\\
0.274 0.822\\
0.276 0.828\\
0.278 0.834\\
0.28 0.84\\
0.282 0.846\\
0.284 0.852\\
0.286 0.858\\
0.288 0.864\\
0.29 0.87\\
0.292 0.876\\
0.294 0.882\\
0.296 0.888\\
0.298 0.894\\
0.3 0.9\\
0.302 0.906\\
0.304 0.912\\
0.306 0.918\\
0.308 0.924\\
0.31 0.93\\
0.312 0.936\\
0.314 0.942\\
0.316 0.948\\
0.318 0.954\\
0.32 0.96\\
0.322 0.966\\
0.324 0.972\\
0.326 0.978\\
0.328 0.984\\
0.33 0.99\\
0.332 0.996\\
0.334 1.002\\
0.336 1.008\\
0.338 1.014\\
0.34 1.02\\
0.342 1.026\\
0.344 1.032\\
0.346 1.038\\
0.348 1.044\\
0.35 1.05\\
0.352 1.056\\
0.354 1.062\\
0.356 1.068\\
0.358 1.074\\
0.36 1.08\\
0.362 1.086\\
0.364 1.092\\
0.366 1.098\\
0.368 1.104\\
0.37 1.11\\
0.372 1.116\\
0.374 1.122\\
0.376 1.128\\
0.378 1.134\\
0.38 1.14\\
0.382 1.146\\
0.384 1.152\\
0.386 1.158\\
0.388 1.164\\
0.39 1.17\\
0.392 1.176\\
0.394 1.182\\
0.396 1.188\\
0.398 1.194\\
0.4 1.2\\
0.402 1.206\\
0.404 1.212\\
0.406 1.218\\
0.408 1.224\\
0.41 1.23\\
0.412 1.236\\
0.414 1.242\\
0.416 1.248\\
0.418 1.254\\
0.42 1.26\\
0.422 1.266\\
0.424 1.272\\
0.426 1.278\\
0.428 1.284\\
0.43 1.29\\
0.432 1.296\\
0.434 1.302\\
0.436 1.308\\
0.438 1.314\\
0.44 1.32\\
0.442 1.326\\
0.444 1.332\\
0.446 1.338\\
0.448 1.344\\
0.45 1.35\\
0.452 1.356\\
0.454 1.362\\
0.456 1.368\\
0.458 1.374\\
0.46 1.38\\
0.462 1.386\\
0.464 1.392\\
0.466 1.398\\
0.468 1.404\\
0.47 1.41\\
0.472 1.416\\
0.474 1.422\\
0.476 1.428\\
0.478 1.434\\
0.48 1.44\\
0.482 1.446\\
0.484 1.452\\
0.486 1.458\\
0.488 1.464\\
0.49 1.47\\
0.492 1.476\\
0.494 1.482\\
0.496 1.488\\
0.498 1.494\\
0.5 1.5\\
0.502 1.506\\
0.504 1.512\\
0.506 1.518\\
0.508 1.524\\
0.51 1.53\\
0.512 1.536\\
0.514 1.542\\
0.516 1.548\\
0.518 1.554\\
0.52 1.56\\
0.522 1.566\\
0.524 1.572\\
0.526 1.578\\
0.528 1.584\\
0.53 1.59\\
0.532 1.596\\
0.534 1.602\\
0.536 1.608\\
0.538 1.614\\
0.54 1.62\\
0.542 1.626\\
0.544 1.632\\
0.546 1.638\\
0.548 1.644\\
0.55 1.65\\
0.552 1.656\\
0.554 1.662\\
0.556 1.668\\
0.558 1.674\\
0.56 1.68\\
0.562 1.686\\
0.564 1.692\\
0.566 1.698\\
0.568 1.704\\
0.57 1.71\\
0.572 1.716\\
0.574 1.722\\
0.576 1.728\\
0.578 1.734\\
0.58 1.74\\
0.582 1.746\\
0.584 1.752\\
0.586 1.758\\
0.588 1.764\\
0.59 1.77\\
0.592 1.776\\
0.594 1.782\\
0.596 1.788\\
0.598 1.794\\
0.6 1.8\\
0.602 1.806\\
0.604 1.812\\
0.606 1.818\\
0.608 1.824\\
0.61 1.83\\
0.612 1.836\\
0.614 1.842\\
0.616 1.848\\
0.618 1.854\\
0.62 1.86\\
0.622 1.866\\
0.624 1.872\\
0.626 1.878\\
0.628 1.884\\
0.63 1.89\\
0.632 1.896\\
0.634 1.902\\
0.636 1.908\\
0.638 1.914\\
0.64 1.92\\
0.642 1.926\\
0.644 1.932\\
0.646 1.938\\
0.648 1.944\\
0.65 1.95\\
0.652 1.956\\
0.654 1.962\\
0.656 1.968\\
0.658 1.974\\
0.66 1.98\\
0.662 1.986\\
0.664 1.992\\
0.666 1.998\\
0.668 2.004\\
0.67 2.01\\
0.672 2.016\\
0.674 2.022\\
0.676 2.028\\
0.678 2.034\\
0.68 2.04\\
0.682 2.046\\
0.684 2.052\\
0.686 2.058\\
0.688 2.064\\
0.69 2.07\\
0.692 2.076\\
0.694 2.082\\
0.696 2.088\\
0.698 2.094\\
0.7 2.1\\
0.702 2.106\\
0.704 2.112\\
0.706 2.118\\
0.708 2.124\\
0.71 2.13\\
0.712 2.136\\
0.714 2.142\\
0.716 2.148\\
0.718 2.154\\
0.72 2.16\\
0.722 2.166\\
0.724 2.172\\
0.726 2.178\\
0.728 2.184\\
0.73 2.19\\
0.732 2.196\\
0.734 2.202\\
0.736 2.208\\
0.738 2.214\\
0.74 2.22\\
0.742 2.226\\
0.744 2.232\\
0.746 2.238\\
0.748 2.244\\
0.75 2.25\\
0.752 2.256\\
0.754 2.262\\
0.756 2.268\\
0.758 2.274\\
0.76 2.28\\
0.762 2.286\\
0.764 2.292\\
0.766 2.298\\
0.768 2.304\\
0.77 2.31\\
0.772 2.316\\
0.774 2.322\\
0.776 2.328\\
0.778 2.334\\
0.78 2.34\\
0.782 2.346\\
0.784 2.352\\
0.786 2.358\\
0.788 2.364\\
0.79 2.37\\
0.792 2.376\\
0.794 2.382\\
0.796 2.388\\
0.798 2.394\\
0.8 2.4\\
0.802 2.406\\
0.804 2.412\\
0.806 2.418\\
0.808 2.424\\
0.81 2.43\\
0.812 2.436\\
0.814 2.442\\
0.816 2.448\\
0.818 2.454\\
0.82 2.46\\
0.822 2.466\\
0.824 2.472\\
0.826 2.478\\
0.828 2.484\\
0.83 2.49\\
0.832 2.496\\
0.834 2.502\\
0.836 2.508\\
0.838 2.514\\
0.84 2.52\\
0.842 2.526\\
0.844 2.532\\
0.846 2.538\\
0.848 2.544\\
0.85 2.55\\
0.852 2.556\\
0.854 2.562\\
0.856 2.568\\
0.858 2.574\\
0.86 2.58\\
0.862 2.586\\
0.864 2.592\\
0.866 2.598\\
0.868 2.604\\
0.87 2.61\\
0.872 2.616\\
0.874 2.622\\
0.876 2.628\\
0.878 2.634\\
0.88 2.64\\
0.882 2.646\\
0.884 2.652\\
0.886 2.658\\
0.888 2.664\\
0.89 2.67\\
0.892 2.676\\
0.894 2.682\\
0.896 2.688\\
0.898 2.694\\
0.9 2.7\\
0.902 2.706\\
0.904 2.712\\
0.906 2.718\\
0.908 2.724\\
0.91 2.73\\
0.912 2.736\\
0.914 2.742\\
0.916 2.748\\
0.918 2.754\\
0.92 2.76\\
0.922 2.766\\
0.924 2.772\\
0.926 2.778\\
0.928 2.784\\
0.93 2.79\\
0.932 2.796\\
0.934 2.802\\
0.936 2.808\\
0.938 2.814\\
0.94 2.82\\
0.942 2.826\\
0.944 2.832\\
0.946 2.838\\
0.948 2.844\\
0.95 2.85\\
0.952 2.856\\
0.954 2.862\\
0.956 2.868\\
0.958 2.874\\
0.96 2.88\\
0.962 2.886\\
0.964 2.892\\
0.966 2.898\\
0.968 2.904\\
0.97 2.91\\
0.972 2.916\\
0.974 2.922\\
0.976 2.928\\
0.978 2.934\\
0.98 2.94\\
0.982 2.946\\
0.984 2.952\\
0.986 2.958\\
0.988 2.964\\
0.99 2.97\\
0.992 2.976\\
0.994 2.982\\
0.996 2.988\\
0.998 2.994\\
1 3\\
1.002 3.006004\\
1.004 3.012016\\
1.006 3.018036\\
1.008 3.024064\\
1.01 3.0301\\
1.012 3.036144\\
1.014 3.042196\\
1.016 3.048256\\
1.018 3.054324\\
1.02 3.0604\\
1.022 3.066484\\
1.024 3.072576\\
1.026 3.078676\\
1.028 3.084784\\
1.03 3.0909\\
1.032 3.097024\\
1.034 3.103156\\
1.036 3.109296\\
1.038 3.115444\\
1.04 3.1216\\
1.042 3.127764\\
1.044 3.133936\\
1.046 3.140116\\
1.048 3.146304\\
1.05 3.1525\\
1.052 3.158704\\
1.054 3.164916\\
1.056 3.171136\\
1.058 3.177364\\
1.06 3.1836\\
1.062 3.189844\\
1.064 3.196096\\
1.066 3.202356\\
1.068 3.208624\\
1.07 3.2149\\
1.072 3.221184\\
1.074 3.227476\\
1.076 3.233776\\
1.078 3.240084\\
1.08 3.2464\\
1.082 3.252724\\
1.084 3.259056\\
1.086 3.265396\\
1.088 3.271744\\
1.09 3.2781\\
1.092 3.284464\\
1.094 3.290836\\
1.096 3.297216\\
1.098 3.303604\\
1.1 3.31\\
1.102 3.316404\\
1.104 3.322816\\
1.106 3.329236\\
1.108 3.335664\\
1.11 3.3421\\
1.112 3.348544\\
1.114 3.354996\\
1.116 3.361456\\
1.118 3.367924\\
1.12 3.3744\\
1.122 3.380884\\
1.124 3.387376\\
1.126 3.393876\\
1.128 3.400384\\
1.13 3.4069\\
1.132 3.413424\\
1.134 3.419956\\
1.136 3.426496\\
1.138 3.433044\\
1.14 3.4396\\
1.142 3.446164\\
1.144 3.452736\\
1.146 3.459316\\
1.148 3.465904\\
1.15 3.4725\\
1.152 3.479104\\
1.154 3.485716\\
1.156 3.492336\\
1.158 3.498964\\
1.16 3.5056\\
1.162 3.512244\\
1.164 3.518896\\
1.166 3.525556\\
1.168 3.532224\\
1.17 3.5389\\
1.172 3.545584\\
1.174 3.552276\\
1.176 3.558976\\
1.178 3.565684\\
1.18 3.5724\\
1.182 3.579124\\
1.184 3.585856\\
1.186 3.592596\\
1.188 3.599344\\
1.19 3.6061\\
1.192 3.612864\\
1.194 3.619636\\
1.196 3.626416\\
1.198 3.633204\\
1.2 3.64\\
1.202 3.646804\\
1.204 3.653616\\
1.206 3.660436\\
1.208 3.667264\\
1.21 3.6741\\
1.212 3.680944\\
1.214 3.687796\\
1.216 3.694656\\
1.218 3.701524\\
1.22 3.7084\\
1.222 3.715284\\
1.224 3.722176\\
1.226 3.729076\\
1.228 3.735984\\
1.23 3.7429\\
1.232 3.749824\\
1.234 3.756756\\
1.236 3.763696\\
1.238 3.770644\\
1.24 3.7776\\
1.242 3.784564\\
1.244 3.791536\\
1.246 3.798516\\
1.248 3.805504\\
1.25 3.8125\\
1.252 3.819504\\
1.254 3.826516\\
1.256 3.833536\\
1.258 3.840564\\
1.26 3.8476\\
1.262 3.854644\\
1.264 3.861696\\
1.266 3.868756\\
1.268 3.875824\\
1.27 3.8829\\
1.272 3.889984\\
1.274 3.897076\\
1.276 3.904176\\
1.278 3.911284\\
1.28 3.9184\\
1.282 3.925524\\
1.284 3.932656\\
1.286 3.939796\\
1.288 3.946944\\
1.29 3.9541\\
1.292 3.961264\\
1.294 3.968436\\
1.296 3.975616\\
1.298 3.982804\\
1.3 3.99\\
1.302 3.997204\\
1.304 4.004416\\
1.306 4.011636\\
1.308 4.018864\\
1.31 4.0261\\
1.312 4.033344\\
1.314 4.040596\\
1.316 4.047856\\
1.318 4.055124\\
1.32 4.0624\\
1.322 4.069684\\
1.324 4.076976\\
1.326 4.084276\\
1.328 4.091584\\
1.33 4.0989\\
1.332 4.106224\\
1.334 4.113556\\
1.336 4.120896\\
1.338 4.128244\\
1.34 4.1356\\
1.342 4.142964\\
1.344 4.150336\\
1.346 4.157716\\
1.348 4.165104\\
1.35 4.1725\\
1.352 4.179904\\
1.354 4.187316\\
1.356 4.194736\\
1.358 4.202164\\
1.36 4.2096\\
1.362 4.217044\\
1.364 4.224496\\
1.366 4.231956\\
1.368 4.239424\\
1.37 4.2469\\
1.372 4.254384\\
1.374 4.261876\\
1.376 4.269376\\
1.378 4.276884\\
1.38 4.2844\\
1.382 4.291924\\
1.384 4.299456\\
1.386 4.306996\\
1.388 4.314544\\
1.39 4.3221\\
1.392 4.329664\\
1.394 4.337236\\
1.396 4.344816\\
1.398 4.352404\\
1.4 4.36\\
1.402 4.367604\\
1.404 4.375216\\
1.406 4.382836\\
1.408 4.390464\\
1.41 4.3981\\
1.412 4.405744\\
1.414 4.413396\\
1.416 4.421056\\
1.418 4.428724\\
1.42 4.4364\\
1.422 4.444084\\
1.424 4.451776\\
1.426 4.459476\\
1.428 4.467184\\
1.43 4.4749\\
1.432 4.482624\\
1.434 4.490356\\
1.436 4.498096\\
1.438 4.505844\\
1.44 4.5136\\
1.442 4.521364\\
1.444 4.529136\\
1.446 4.536916\\
1.448 4.544704\\
1.45 4.5525\\
1.452 4.560304\\
1.454 4.568116\\
1.456 4.575936\\
1.458 4.583764\\
1.46 4.5916\\
1.462 4.599444\\
1.464 4.607296\\
1.466 4.615156\\
1.468 4.623024\\
1.47 4.6309\\
1.472 4.638784\\
1.474 4.646676\\
1.476 4.654576\\
1.478 4.662484\\
1.48 4.6704\\
1.482 4.678324\\
1.484 4.686256\\
1.486 4.694196\\
1.488 4.702144\\
1.49 4.7101\\
1.492 4.718064\\
1.494 4.726036\\
1.496 4.734016\\
1.498 4.742004\\
1.5 4.75\\
1.502 4.758004\\
1.504 4.766016\\
1.506 4.774036\\
1.508 4.782064\\
1.51 4.7901\\
1.512 4.798144\\
1.514 4.806196\\
1.516 4.814256\\
1.518 4.822324\\
1.52 4.8304\\
1.522 4.838484\\
1.524 4.846576\\
1.526 4.854676\\
1.528 4.862784\\
1.53 4.8709\\
1.532 4.879024\\
1.534 4.887156\\
1.536 4.895296\\
1.538 4.903444\\
1.54 4.9116\\
1.542 4.919764\\
1.544 4.927936\\
1.546 4.936116\\
1.548 4.944304\\
1.55 4.9525\\
1.552 4.960704\\
1.554 4.968916\\
1.556 4.977136\\
1.558 4.985364\\
1.56 4.9936\\
1.562 5.001844\\
1.564 5.010096\\
1.566 5.018356\\
1.568 5.026624\\
1.57 5.0349\\
1.572 5.043184\\
1.574 5.051476\\
1.576 5.059776\\
1.578 5.068084\\
1.58 5.0764\\
1.582 5.084724\\
1.584 5.093056\\
1.586 5.101396\\
1.588 5.109744\\
1.59 5.1181\\
1.592 5.126464\\
1.594 5.134836\\
1.596 5.143216\\
1.598 5.151604\\
1.6 5.16\\
1.602 5.168404\\
1.604 5.176816\\
1.606 5.185236\\
1.608 5.193664\\
1.61 5.2021\\
1.612 5.210544\\
1.614 5.218996\\
1.616 5.227456\\
1.618 5.235924\\
1.62 5.2444\\
1.622 5.252884\\
1.624 5.261376\\
1.626 5.269876\\
1.628 5.278384\\
1.63 5.2869\\
1.632 5.295424\\
1.634 5.303956\\
1.636 5.312496\\
1.638 5.321044\\
1.64 5.3296\\
1.642 5.338164\\
1.644 5.346736\\
1.646 5.355316\\
1.648 5.363904\\
1.65 5.3725\\
1.652 5.381104\\
1.654 5.389716\\
1.656 5.398336\\
1.658 5.406964\\
1.66 5.4156\\
1.662 5.424244\\
1.664 5.432896\\
1.666 5.441556\\
1.668 5.450224\\
1.67 5.4589\\
1.672 5.467584\\
1.674 5.476276\\
1.676 5.484976\\
1.678 5.493684\\
1.68 5.5024\\
1.682 5.511124\\
1.684 5.519856\\
1.686 5.528596\\
1.688 5.537344\\
1.69 5.5461\\
1.692 5.554864\\
1.694 5.563636\\
1.696 5.572416\\
1.698 5.581204\\
1.7 5.59\\
1.702 5.598804\\
1.704 5.607616\\
1.706 5.616436\\
1.708 5.625264\\
1.71 5.6341\\
1.712 5.642944\\
1.714 5.651796\\
1.716 5.660656\\
1.718 5.669524\\
1.72 5.6784\\
1.722 5.687284\\
1.724 5.696176\\
1.726 5.705076\\
1.728 5.713984\\
1.73 5.7229\\
1.732 5.731824\\
1.734 5.740756\\
1.736 5.749696\\
1.738 5.758644\\
1.74 5.7676\\
1.742 5.776564\\
1.744 5.785536\\
1.746 5.794516\\
1.748 5.803504\\
1.75 5.8125\\
1.752 5.821504\\
1.754 5.830516\\
1.756 5.839536\\
1.758 5.848564\\
1.76 5.8576\\
1.762 5.866644\\
1.764 5.875696\\
1.766 5.884756\\
1.768 5.893824\\
1.77 5.9029\\
1.772 5.911984\\
1.774 5.921076\\
1.776 5.930176\\
1.778 5.939284\\
1.78 5.9484\\
1.782 5.957524\\
1.784 5.966656\\
1.786 5.975796\\
1.788 5.984944\\
1.79 5.9941\\
1.792 6.003264\\
1.794 6.012436\\
1.796 6.021616\\
1.798 6.030804\\
1.8 6.04\\
1.802 6.049204\\
1.804 6.058416\\
1.806 6.067636\\
1.808 6.076864\\
1.81 6.0861\\
1.812 6.095344\\
1.814 6.104596\\
1.816 6.113856\\
1.818 6.123124\\
1.82 6.1324\\
1.822 6.141684\\
1.824 6.150976\\
1.826 6.160276\\
1.828 6.169584\\
1.83 6.1789\\
1.832 6.188224\\
1.834 6.197556\\
1.836 6.206896\\
1.838 6.216244\\
1.84 6.2256\\
1.842 6.234964\\
1.844 6.244336\\
1.846 6.253716\\
1.848 6.263104\\
1.85 6.2725\\
1.852 6.281904\\
1.854 6.291316\\
1.856 6.300736\\
1.858 6.310164\\
1.86 6.3196\\
1.862 6.329044\\
1.864 6.338496\\
1.866 6.347956\\
1.868 6.357424\\
1.87 6.3669\\
1.872 6.376384\\
1.874 6.385876\\
1.876 6.395376\\
1.878 6.404884\\
1.88 6.4144\\
1.882 6.423924\\
1.884 6.433456\\
1.886 6.442996\\
1.888 6.452544\\
1.89 6.4621\\
1.892 6.471664\\
1.894 6.481236\\
1.896 6.490816\\
1.898 6.500404\\
1.9 6.51\\
1.902 6.519604\\
1.904 6.529216\\
1.906 6.538836\\
1.908 6.548464\\
1.91 6.5581\\
1.912 6.567744\\
1.914 6.577396\\
1.916 6.587056\\
1.918 6.596724\\
1.92 6.6064\\
1.922 6.616084\\
1.924 6.625776\\
1.926 6.635476\\
1.928 6.645184\\
1.93 6.6549\\
1.932 6.664624\\
1.934 6.674356\\
1.936 6.684096\\
1.938 6.693844\\
1.94 6.7036\\
1.942 6.713364\\
1.944 6.723136\\
1.946 6.732916\\
1.948 6.742704\\
1.95 6.7525\\
1.952 6.762304\\
1.954 6.772116\\
1.956 6.781936\\
1.958 6.791764\\
1.96 6.8016\\
1.962 6.811444\\
1.964 6.821296\\
1.966 6.831156\\
1.968 6.841024\\
1.97 6.8509\\
1.972 6.860784\\
1.974 6.870676\\
1.976 6.880576\\
1.978 6.890484\\
1.98 6.9004\\
1.982 6.910324\\
1.984 6.920256\\
1.986 6.930196\\
1.988 6.940144\\
1.99 6.9501\\
1.992 6.960064\\
1.994 6.970036\\
1.996 6.980016\\
1.998 6.990004\\
2 7\\
};
\end{axis}
\end{tikzpicture}%

==> gsubdiff.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=-2,
xmax=2,
ymin=-2.5,
ymax=2.5,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 -2\\
-1.998 -1.998\\
-1.996 -1.996\\
-1.994 -1.994\\
-1.992 -1.992\\
-1.99 -1.99\\
-1.988 -1.988\\
-1.986 -1.986\\
-1.984 -1.984\\
-1.982 -1.982\\
-1.98 -1.98\\
-1.978 -1.978\\
-1.976 -1.976\\
-1.974 -1.974\\
-1.972 -1.972\\
-1.97 -1.97\\
-1.968 -1.968\\
-1.966 -1.966\\
-1.964 -1.964\\
-1.962 -1.962\\
-1.96 -1.96\\
-1.958 -1.958\\
-1.956 -1.956\\
-1.954 -1.954\\
-1.952 -1.952\\
-1.95 -1.95\\
-1.948 -1.948\\
-1.946 -1.946\\
-1.944 -1.944\\
-1.942 -1.942\\
-1.94 -1.94\\
-1.938 -1.938\\
-1.936 -1.936\\
-1.934 -1.934\\
-1.932 -1.932\\
-1.93 -1.93\\
-1.928 -1.928\\
-1.926 -1.926\\
-1.924 -1.924\\
-1.922 -1.922\\
-1.92 -1.92\\
-1.918 -1.918\\
-1.916 -1.916\\
-1.914 -1.914\\
-1.912 -1.912\\
-1.91 -1.91\\
-1.908 -1.908\\
-1.906 -1.906\\
-1.904 -1.904\\
-1.902 -1.902\\
-1.9 -1.9\\
-1.898 -1.898\\
-1.896 -1.896\\
-1.894 -1.894\\
-1.892 -1.892\\
-1.89 -1.89\\
-1.888 -1.888\\
-1.886 -1.886\\
-1.884 -1.884\\
-1.882 -1.882\\
-1.88 -1.88\\
-1.878 -1.878\\
-1.876 -1.876\\
-1.874 -1.874\\
-1.872 -1.872\\
-1.87 -1.87\\
-1.868 -1.868\\
-1.866 -1.866\\
-1.864 -1.864\\
-1.862 -1.862\\
-1.86 -1.86\\
-1.858 -1.858\\
-1.856 -1.856\\
-1.854 -1.854\\
-1.852 -1.852\\
-1.85 -1.85\\
-1.848 -1.848\\
-1.846 -1.846\\
-1.844 -1.844\\
-1.842 -1.842\\
-1.84 -1.84\\
-1.838 -1.838\\
-1.836 -1.836\\
-1.834 -1.834\\
-1.832 -1.832\\
-1.83 -1.83\\
-1.828 -1.828\\
-1.826 -1.826\\
-1.824 -1.824\\
-1.822 -1.822\\
-1.82 -1.82\\
-1.818 -1.818\\
-1.816 -1.816\\
-1.814 -1.814\\
-1.812 -1.812\\
-1.81 -1.81\\
-1.808 -1.808\\
-1.806 -1.806\\
-1.804 -1.804\\
-1.802 -1.802\\
-1.8 -1.8\\
-1.798 -1.798\\
-1.796 -1.796\\
-1.794 -1.794\\
-1.792 -1.792\\
-1.79 -1.79\\
-1.788 -1.788\\
-1.786 -1.786\\
-1.784 -1.784\\
-1.782 -1.782\\
-1.78 -1.78\\
-1.778 -1.778\\
-1.776 -1.776\\
-1.774 -1.774\\
-1.772 -1.772\\
-1.77 -1.77\\
-1.768 -1.768\\
-1.766 -1.766\\
-1.764 -1.764\\
-1.762 -1.762\\
-1.76 -1.76\\
-1.758 -1.758\\
-1.756 -1.756\\
-1.754 -1.754\\
-1.752 -1.752\\
-1.75 -1.75\\
-1.748 -1.748\\
-1.746 -1.746\\
-1.744 -1.744\\
-1.742 -1.742\\
-1.74 -1.74\\
-1.738 -1.738\\
-1.736 -1.736\\
-1.734 -1.734\\
-1.732 -1.732\\
-1.73 -1.73\\
-1.728 -1.728\\
-1.726 -1.726\\
-1.724 -1.724\\
-1.722 -1.722\\
-1.72 -1.72\\
-1.718 -1.718\\
-1.716 -1.716\\
-1.714 -1.714\\
-1.712 -1.712\\
-1.71 -1.71\\
-1.708 -1.708\\
-1.706 -1.706\\
-1.704 -1.704\\
-1.702 -1.702\\
-1.7 -1.7\\
-1.698 -1.698\\
-1.696 -1.696\\
-1.694 -1.694\\
-1.692 -1.692\\
-1.69 -1.69\\
-1.688 -1.688\\
-1.686 -1.686\\
-1.684 -1.684\\
-1.682 -1.682\\
-1.68 -1.68\\
-1.678 -1.678\\
-1.676 -1.676\\
-1.674 -1.674\\
-1.672 -1.672\\
-1.67 -1.67\\
-1.668 -1.668\\
-1.666 -1.666\\
-1.664 -1.664\\
-1.662 -1.662\\
-1.66 -1.66\\
-1.658 -1.658\\
-1.656 -1.656\\
-1.654 -1.654\\
-1.652 -1.652\\
-1.65 -1.65\\
-1.648 -1.648\\
-1.646 -1.646\\
-1.644 -1.644\\
-1.642 -1.642\\
-1.64 -1.64\\
-1.638 -1.638\\
-1.636 -1.636\\
-1.634 -1.634\\
-1.632 -1.632\\
-1.63 -1.63\\
-1.628 -1.628\\
-1.626 -1.626\\
-1.624 -1.624\\
-1.622 -1.622\\
-1.62 -1.62\\
-1.618 -1.618\\
-1.616 -1.616\\
-1.614 -1.614\\
-1.612 -1.612\\
-1.61 -1.61\\
-1.608 -1.608\\
-1.606 -1.606\\
-1.604 -1.604\\
-1.602 -1.602\\
-1.6 -1.6\\
-1.598 -1.598\\
-1.596 -1.596\\
-1.594 -1.594\\
-1.592 -1.592\\
-1.59 -1.59\\
-1.588 -1.588\\
-1.586 -1.586\\
-1.584 -1.584\\
-1.582 -1.582\\
-1.58 -1.58\\
-1.578 -1.578\\
-1.576 -1.576\\
-1.574 -1.574\\
-1.572 -1.572\\
-1.57 -1.57\\
-1.568 -1.568\\
-1.566 -1.566\\
-1.564 -1.564\\
-1.562 -1.562\\
-1.56 -1.56\\
-1.558 -1.558\\
-1.556 -1.556\\
-1.554 -1.554\\
-1.552 -1.552\\
-1.55 -1.55\\
-1.548 -1.548\\
-1.546 -1.546\\
-1.544 -1.544\\
-1.542 -1.542\\
-1.54 -1.54\\
-1.538 -1.538\\
-1.536 -1.536\\
-1.534 -1.534\\
-1.532 -1.532\\
-1.53 -1.53\\
-1.528 -1.528\\
-1.526 -1.526\\
-1.524 -1.524\\
-1.522 -1.522\\
-1.52 -1.52\\
-1.518 -1.518\\
-1.516 -1.516\\
-1.514 -1.514\\
-1.512 -1.512\\
-1.51 -1.51\\
-1.508 -1.508\\
-1.506 -1.506\\
-1.504 -1.504\\
-1.502 -1.502\\
-1.5 -1.5\\
-1.498 -1.498\\
-1.496 -1.496\\
-1.494 -1.494\\
-1.492 -1.492\\
-1.49 -1.49\\
-1.488 -1.488\\
-1.486 -1.486\\
-1.484 -1.484\\
-1.482 -1.482\\
-1.48 -1.48\\
-1.478 -1.478\\
-1.476 -1.476\\
-1.474 -1.474\\
-1.472 -1.472\\
-1.47 -1.47\\
-1.468 -1.468\\
-1.466 -1.466\\
-1.464 -1.464\\
-1.462 -1.462\\
-1.46 -1.46\\
-1.458 -1.458\\
-1.456 -1.456\\
-1.454 -1.454\\
-1.452 -1.452\\
-1.45 -1.45\\
-1.448 -1.448\\
-1.446 -1.446\\
-1.444 -1.444\\
-1.442 -1.442\\
-1.44 -1.44\\
-1.438 -1.438\\
-1.436 -1.436\\
-1.434 -1.434\\
-1.432 -1.432\\
-1.43 -1.43\\
-1.428 -1.428\\
-1.426 -1.426\\
-1.424 -1.424\\
-1.422 -1.422\\
-1.42 -1.42\\
-1.418 -1.418\\
-1.416 -1.416\\
-1.414 -1.414\\
-1.412 -1.412\\
-1.41 -1.41\\
-1.408 -1.408\\
-1.406 -1.406\\
-1.404 -1.404\\
-1.402 -1.402\\
-1.4 -1.4\\
-1.398 -1.398\\
-1.396 -1.396\\
-1.394 -1.394\\
-1.392 -1.392\\
-1.39 -1.39\\
-1.388 -1.388\\
-1.386 -1.386\\
-1.384 -1.384\\
-1.382 -1.382\\
-1.38 -1.38\\
-1.378 -1.378\\
-1.376 -1.376\\
-1.374 -1.374\\
-1.372 -1.372\\
-1.37 -1.37\\
-1.368 -1.368\\
-1.366 -1.366\\
-1.364 -1.364\\
-1.362 -1.362\\
-1.36 -1.36\\
-1.358 -1.358\\
-1.356 -1.356\\
-1.354 -1.354\\
-1.352 -1.352\\
-1.35 -1.35\\
-1.348 -1.348\\
-1.346 -1.346\\
-1.344 -1.344\\
-1.342 -1.342\\
-1.34 -1.34\\
-1.338 -1.338\\
-1.336 -1.336\\
-1.334 -1.334\\
-1.332 -1.332\\
-1.33 -1.33\\
-1.328 -1.328\\
-1.326 -1.326\\
-1.324 -1.324\\
-1.322 -1.322\\
-1.32 -1.32\\
-1.318 -1.318\\
-1.316 -1.316\\
-1.314 -1.314\\
-1.312 -1.312\\
-1.31 -1.31\\
-1.308 -1.308\\
-1.306 -1.306\\
-1.304 -1.304\\
-1.302 -1.302\\
-1.3 -1.3\\
-1.298 -1.298\\
-1.296 -1.296\\
-1.294 -1.294\\
-1.292 -1.292\\
-1.29 -1.29\\
-1.288 -1.288\\
-1.286 -1.286\\
-1.284 -1.284\\
-1.282 -1.282\\
-1.28 -1.28\\
-1.278 -1.278\\
-1.276 -1.276\\
-1.274 -1.274\\
-1.272 -1.272\\
-1.27 -1.27\\
-1.268 -1.268\\
-1.266 -1.266\\
-1.264 -1.264\\
-1.262 -1.262\\
-1.26 -1.26\\
-1.258 -1.258\\
-1.256 -1.256\\
-1.254 -1.254\\
-1.252 -1.252\\
-1.25 -1.25\\
-1.248 -1.248\\
-1.246 -1.246\\
-1.244 -1.244\\
-1.242 -1.242\\
-1.24 -1.24\\
-1.238 -1.238\\
-1.236 -1.236\\
-1.234 -1.234\\
-1.232 -1.232\\
-1.23 -1.23\\
-1.228 -1.228\\
-1.226 -1.226\\
-1.224 -1.224\\
-1.222 -1.222\\
-1.22 -1.22\\
-1.218 -1.218\\
-1.216 -1.216\\
-1.214 -1.214\\
-1.212 -1.212\\
-1.21 -1.21\\
-1.208 -1.208\\
-1.206 -1.206\\
-1.204 -1.204\\
-1.202 -1.202\\
-1.2 -1.2\\
-1.198 -1.198\\
-1.196 -1.196\\
-1.194 -1.194\\
-1.192 -1.192\\
-1.19 -1.19\\
-1.188 -1.188\\
-1.186 -1.186\\
-1.184 -1.184\\
-1.182 -1.182\\
-1.18 -1.18\\
-1.178 -1.178\\
-1.176 -1.176\\
-1.174 -1.174\\
-1.172 -1.172\\
-1.17 -1.17\\
-1.168 -1.168\\
-1.166 -1.166\\
-1.164 -1.164\\
-1.162 -1.162\\
-1.16 -1.16\\
-1.158 -1.158\\
-1.156 -1.156\\
-1.154 -1.154\\
-1.152 -1.152\\
-1.15 -1.15\\
-1.148 -1.148\\
-1.146 -1.146\\
-1.144 -1.144\\
-1.142 -1.142\\
-1.14 -1.14\\
-1.138 -1.138\\
-1.136 -1.136\\
-1.134 -1.134\\
-1.132 -1.132\\
-1.13 -1.13\\
-1.128 -1.128\\
-1.126 -1.126\\
-1.124 -1.124\\
-1.122 -1.122\\
-1.12 -1.12\\
-1.118 -1.118\\
-1.116 -1.116\\
-1.114 -1.114\\
-1.112 -1.112\\
-1.11 -1.11\\
-1.108 -1.108\\
-1.106 -1.106\\
-1.104 -1.104\\
-1.102 -1.102\\
-1.1 -1.1\\
-1.098 -1.098\\
-1.096 -1.096\\
-1.094 -1.094\\
-1.092 -1.092\\
-1.09 -1.09\\
-1.088 -1.088\\
-1.086 -1.086\\
-1.084 -1.084\\
-1.082 -1.082\\
-1.08 -1.08\\
-1.078 -1.078\\
-1.076 -1.076\\
-1.074 -1.074\\
-1.072 -1.072\\
-1.07 -1.07\\
-1.068 -1.068\\
-1.066 -1.066\\
-1.064 -1.064\\
-1.062 -1.062\\
-1.06 -1.06\\
-1.058 -1.058\\
-1.056 -1.056\\
-1.054 -1.054\\
-1.052 -1.052\\
-1.05 -1.05\\
-1.048 -1.048\\
-1.046 -1.046\\
-1.044 -1.044\\
-1.042 -1.042\\
-1.04 -1.04\\
-1.038 -1.038\\
-1.036 -1.036\\
-1.034 -1.034\\
-1.032 -1.032\\
-1.03 -1.03\\
-1.028 -1.028\\
-1.026 -1.026\\
-1.024 -1.024\\
-1.022 -1.022\\
-1.02 -1.02\\
-1.018 -1.018\\
-1.016 -1.016\\
-1.014 -1.014\\
-1.012 -1.012\\
-1.01 -1.01\\
-1.008 -1.008\\
-1.006 -1.006\\
-1.004 -1.004\\
-1.002 -1.002\\
-1 -1\\
-0.998 -1\\
-0.996 -1\\
-0.994 -1\\
-0.992 -1\\
-0.99 -1\\
-0.988 -1\\
-0.986 -1\\
-0.984 -1\\
-0.982 -1\\
-0.98 -1\\
-0.978 -1\\
-0.976 -1\\
-0.974 -1\\
-0.972 -1\\
-0.97 -1\\
-0.968 -1\\
-0.966 -1\\
-0.964 -1\\
-0.962 -1\\
-0.96 -1\\
-0.958 -1\\
-0.956 -1\\
-0.954 -1\\
-0.952 -1\\
-0.95 -1\\
-0.948 -1\\
-0.946 -1\\
-0.944 -1\\
-0.942 -1\\
-0.94 -1\\
-0.938 -1\\
-0.936 -1\\
-0.934 -1\\
-0.932 -1\\
-0.93 -1\\
-0.928 -1\\
-0.926 -1\\
-0.924 -1\\
-0.922 -1\\
-0.92 -1\\
-0.918 -1\\
-0.916 -1\\
-0.914 -1\\
-0.912 -1\\
-0.91 -1\\
-0.908 -1\\
-0.906 -1\\
-0.904 -1\\
-0.902 -1\\
-0.9 -1\\
-0.898 -1\\
-0.896 -1\\
-0.894 -1\\
-0.892 -1\\
-0.89 -1\\
-0.888 -1\\
-0.886 -1\\
-0.884 -1\\
-0.882 -1\\
-0.88 -1\\
-0.878 -1\\
-0.876 -1\\
-0.874 -1\\
-0.872 -1\\
-0.87 -1\\
-0.868 -1\\
-0.866 -1\\
-0.864 -1\\
-0.862 -1\\
-0.86 -1\\
-0.858 -1\\
-0.856 -1\\
-0.854 -1\\
-0.852 -1\\
-0.85 -1\\
-0.848 -1\\
-0.846 -1\\
-0.844 -1\\
-0.842 -1\\
-0.84 -1\\
-0.838 -1\\
-0.836 -1\\
-0.834 -1\\
-0.832 -1\\
-0.83 -1\\
-0.828 -1\\
-0.826 -1\\
-0.824 -1\\
-0.822 -1\\
-0.82 -1\\
-0.818 -1\\
-0.816 -1\\
-0.814 -1\\
-0.812 -1\\
-0.81 -1\\
-0.808 -1\\
-0.806 -1\\
-0.804 -1\\
-0.802 -1\\
-0.8 -1\\
-0.798 -1\\
-0.796 -1\\
-0.794 -1\\
-0.792 -1\\
-0.79 -1\\
-0.788 -1\\
-0.786 -1\\
-0.784 -1\\
-0.782 -1\\
-0.78 -1\\
-0.778 -1\\
-0.776 -1\\
-0.774 -1\\
-0.772 -1\\
-0.77 -1\\
-0.768 -1\\
-0.766 -1\\
-0.764 -1\\
-0.762 -1\\
-0.76 -1\\
-0.758 -1\\
-0.756 -1\\
-0.754 -1\\
-0.752 -1\\
-0.75 -1\\
-0.748 -1\\
-0.746 -1\\
-0.744 -1\\
-0.742 -1\\
-0.74 -1\\
-0.738 -1\\
-0.736 -1\\
-0.734 -1\\
-0.732 -1\\
-0.73 -1\\
-0.728 -1\\
-0.726 -1\\
-0.724 -1\\
-0.722 -1\\
-0.72 -1\\
-0.718 -1\\
-0.716 -1\\
-0.714 -1\\
-0.712 -1\\
-0.71 -1\\
-0.708 -1\\
-0.706 -1\\
-0.704 -1\\
-0.702 -1\\
-0.7 -1\\
-0.698 -1\\
-0.696 -1\\
-0.694 -1\\
-0.692 -1\\
-0.69 -1\\
-0.688 -1\\
-0.686 -1\\
-0.684 -1\\
-0.682 -1\\
-0.68 -1\\
-0.678 -1\\
-0.676 -1\\
-0.674 -1\\
-0.672 -1\\
-0.67 -1\\
-0.668 -1\\
-0.666 -1\\
-0.664 -1\\
-0.662 -1\\
-0.66 -1\\
-0.658 -1\\
-0.656 -1\\
-0.654 -1\\
-0.652 -1\\
-0.65 -1\\
-0.648 -1\\
-0.646 -1\\
-0.644 -1\\
-0.642 -1\\
-0.64 -1\\
-0.638 -1\\
-0.636 -1\\
-0.634 -1\\
-0.632 -1\\
-0.63 -1\\
-0.628 -1\\
-0.626 -1\\
-0.624 -1\\
-0.622 -1\\
-0.62 -1\\
-0.618 -1\\
-0.616 -1\\
-0.614 -1\\
-0.612 -1\\
-0.61 -1\\
-0.608 -1\\
-0.606 -1\\
-0.604 -1\\
-0.602 -1\\
-0.6 -1\\
-0.598 -1\\
-0.596 -1\\
-0.594 -1\\
-0.592 -1\\
-0.59 -1\\
-0.588 -1\\
-0.586 -1\\
-0.584 -1\\
-0.582 -1\\
-0.58 -1\\
-0.578 -1\\
-0.576 -1\\
-0.574 -1\\
-0.572 -1\\
-0.57 -1\\
-0.568 -1\\
-0.566 -1\\
-0.564 -1\\
-0.562 -1\\
-0.56 -1\\
-0.558 -1\\
-0.556 -1\\
-0.554 -1\\
-0.552 -1\\
-0.55 -1\\
-0.548 -1\\
-0.546 -1\\
-0.544 -1\\
-0.542 -1\\
-0.54 -1\\
-0.538 -1\\
-0.536 -1\\
-0.534 -1\\
-0.532 -1\\
-0.53 -1\\
-0.528 -1\\
-0.526 -1\\
-0.524 -1\\
-0.522 -1\\
-0.52 -1\\
-0.518 -1\\
-0.516 -1\\
-0.514 -1\\
-0.512 -1\\
-0.51 -1\\
-0.508 -1\\
-0.506 -1\\
-0.504 -1\\
-0.502 -1\\
-0.5 -1\\
-0.498 -1\\
-0.496 -1\\
-0.494 -1\\
-0.492 -1\\
-0.49 -1\\
-0.488 -1\\
-0.486 -1\\
-0.484 -1\\
-0.482 -1\\
-0.48 -1\\
-0.478 -1\\
-0.476 -1\\
-0.474 -1\\
-0.472 -1\\
-0.47 -1\\
-0.468 -1\\
-0.466 -1\\
-0.464 -1\\
-0.462 -1\\
-0.46 -1\\
-0.458 -1\\
-0.456 -1\\
-0.454 -1\\
-0.452 -1\\
-0.45 -1\\
-0.448 -1\\
-0.446 -1\\
-0.444 -1\\
-0.442 -1\\
-0.44 -1\\
-0.438 -1\\
-0.436 -1\\
-0.434 -1\\
-0.432 -1\\
-0.43 -1\\
-0.428 -1\\
-0.426 -1\\
-0.424 -1\\
-0.422 -1\\
-0.42 -1\\
-0.418 -1\\
-0.416 -1\\
-0.414 -1\\
-0.412 -1\\
-0.41 -1\\
-0.408 -1\\
-0.406 -1\\
-0.404 -1\\
-0.402 -1\\
-0.4 -1\\
-0.398 -1\\
-0.396 -1\\
-0.394 -1\\
-0.392 -1\\
-0.39 -1\\
-0.388 -1\\
-0.386 -1\\
-0.384 -1\\
-0.382 -1\\
-0.38 -1\\
-0.378 -1\\
-0.376 -1\\
-0.374 -1\\
-0.372 -1\\
-0.37 -1\\
-0.368 -1\\
-0.366 -1\\
-0.364 -1\\
-0.362 -1\\
-0.36 -1\\
-0.358 -1\\
-0.356 -1\\
-0.354 -1\\
-0.352 -1\\
-0.35 -1\\
-0.348 -1\\
-0.346 -1\\
-0.344 -1\\
-0.342 -1\\
-0.34 -1\\
-0.338 -1\\
-0.336 -1\\
-0.334 -1\\
-0.332 -1\\
-0.33 -1\\
-0.328 -1\\
-0.326 -1\\
-0.324 -1\\
-0.322 -1\\
-0.32 -1\\
-0.318 -1\\
-0.316 -1\\
-0.314 -1\\
-0.312 -1\\
-0.31 -1\\
-0.308 -1\\
-0.306 -1\\
-0.304 -1\\
-0.302 -1\\
-0.3 -1\\
-0.298 -1\\
-0.296 -1\\
-0.294 -1\\
-0.292 -1\\
-0.29 -1\\
-0.288 -1\\
-0.286 -1\\
-0.284 -1\\
-0.282 -1\\
-0.28 -1\\
-0.278 -1\\
-0.276 -1\\
-0.274 -1\\
-0.272 -1\\
-0.27 -1\\
-0.268 -1\\
-0.266 -1\\
-0.264 -1\\
-0.262 -1\\
-0.26 -1\\
-0.258 -1\\
-0.256 -1\\
-0.254 -1\\
-0.252 -1\\
-0.25 -1\\
-0.248 -1\\
-0.246 -1\\
-0.244 -1\\
-0.242 -1\\
-0.24 -1\\
-0.238 -1\\
-0.236 -1\\
-0.234 -1\\
-0.232 -1\\
-0.23 -1\\
-0.228 -1\\
-0.226 -1\\
-0.224 -1\\
-0.222 -1\\
-0.22 -1\\
-0.218 -1\\
-0.216 -1\\
-0.214 -1\\
-0.212 -1\\
-0.21 -1\\
-0.208 -1\\
-0.206 -1\\
-0.204 -1\\
-0.202 -1\\
-0.2 -1\\
-0.198 -1\\
-0.196 -1\\
-0.194 -1\\
-0.192 -1\\
-0.19 -1\\
-0.188 -1\\
-0.186 -1\\
-0.184 -1\\
-0.182 -1\\
-0.18 -1\\
-0.178 -1\\
-0.176 -1\\
-0.174 -1\\
-0.172 -1\\
-0.17 -1\\
-0.168 -1\\
-0.166 -1\\
-0.164 -1\\
-0.162 -1\\
-0.16 -1\\
-0.158 -1\\
-0.156 -1\\
-0.154 -1\\
-0.152 -1\\
-0.15 -1\\
-0.148 -1\\
-0.146 -1\\
-0.144 -1\\
-0.142 -1\\
-0.14 -1\\
-0.138 -1\\
-0.136 -1\\
-0.134 -1\\
-0.132 -1\\
-0.13 -1\\
-0.128 -1\\
-0.126 -1\\
-0.124 -1\\
-0.122 -1\\
-0.12 -1\\
-0.118 -1\\
-0.116 -1\\
-0.114 -1\\
-0.112 -1\\
-0.11 -1\\
-0.108 -1\\
-0.106 -1\\
-0.104 -1\\
-0.102 -1\\
-0.0999999999999999 -1\\
-0.0979999999999999 -1\\
-0.0959999999999999 -1\\
-0.0939999999999999 -1\\
-0.0919999999999999 -1\\
-0.0899999999999999 -1\\
-0.0879999999999999 -1\\
-0.0859999999999999 -1\\
-0.0839999999999999 -1\\
-0.0819999999999999 -1\\
-0.0800000000000001 -1\\
-0.0780000000000001 -1\\
-0.0760000000000001 -1\\
-0.0740000000000001 -1\\
-0.0720000000000001 -1\\
-0.0700000000000001 -1\\
-0.0680000000000001 -1\\
-0.0660000000000001 -1\\
-0.0640000000000001 -1\\
-0.0620000000000001 -1\\
-0.0600000000000001 -1\\
-0.0580000000000001 -1\\
-0.0560000000000001 -1\\
-0.054 -1\\
-0.052 -1\\
-0.05 -1\\
-0.048 -1\\
-0.046 -1\\
-0.044 -1\\
-0.042 -1\\
-0.04 -1\\
-0.038 -1\\
-0.036 -1\\
-0.034 -1\\
-0.032 -1\\
-0.03 -1\\
-0.028 -1\\
-0.026 -1\\
-0.024 -1\\
-0.022 -1\\
-0.02 -1\\
-0.018 -1\\
-0.016 -1\\
-0.014 -1\\
-0.012 -1\\
-0.01 -1\\
-0.00800000000000001 -1\\
-0.00600000000000001 -1\\
-0.004 -1\\
-0.002 -1\\
0 0\\
0.002 1\\
0.004 1\\
0.00600000000000001 1\\
0.00800000000000001 1\\
0.01 1\\
0.012 1\\
0.014 1\\
0.016 1\\
0.018 1\\
0.02 1\\
0.022 1\\
0.024 1\\
0.026 1\\
0.028 1\\
0.03 1\\
0.032 1\\
0.034 1\\
0.036 1\\
0.038 1\\
0.04 1\\
0.042 1\\
0.044 1\\
0.046 1\\
0.048 1\\
0.05 1\\
0.052 1\\
0.054 1\\
0.0560000000000001 1\\
0.0580000000000001 1\\
0.0600000000000001 1\\
0.0620000000000001 1\\
0.0640000000000001 1\\
0.0660000000000001 1\\
0.0680000000000001 1\\
0.0700000000000001 1\\
0.0720000000000001 1\\
0.0740000000000001 1\\
0.0760000000000001 1\\
0.0780000000000001 1\\
0.0800000000000001 1\\
0.0819999999999999 1\\
0.0839999999999999 1\\
0.0859999999999999 1\\
0.0879999999999999 1\\
0.0899999999999999 1\\
0.0919999999999999 1\\
0.0939999999999999 1\\
0.0959999999999999 1\\
0.0979999999999999 1\\
0.0999999999999999 1\\
0.102 1\\
0.104 1\\
0.106 1\\
0.108 1\\
0.11 1\\
0.112 1\\
0.114 1\\
0.116 1\\
0.118 1\\
0.12 1\\
0.122 1\\
0.124 1\\
0.126 1\\
0.128 1\\
0.13 1\\
0.132 1\\
0.134 1\\
0.136 1\\
0.138 1\\
0.14 1\\
0.142 1\\
0.144 1\\
0.146 1\\
0.148 1\\
0.15 1\\
0.152 1\\
0.154 1\\
0.156 1\\
0.158 1\\
0.16 1\\
0.162 1\\
0.164 1\\
0.166 1\\
0.168 1\\
0.17 1\\
0.172 1\\
0.174 1\\
0.176 1\\
0.178 1\\
0.18 1\\
0.182 1\\
0.184 1\\
0.186 1\\
0.188 1\\
0.19 1\\
0.192 1\\
0.194 1\\
0.196 1\\
0.198 1\\
0.2 1\\
0.202 1\\
0.204 1\\
0.206 1\\
0.208 1\\
0.21 1\\
0.212 1\\
0.214 1\\
0.216 1\\
0.218 1\\
0.22 1\\
0.222 1\\
0.224 1\\
0.226 1\\
0.228 1\\
0.23 1\\
0.232 1\\
0.234 1\\
0.236 1\\
0.238 1\\
0.24 1\\
0.242 1\\
0.244 1\\
0.246 1\\
0.248 1\\
0.25 1\\
0.252 1\\
0.254 1\\
0.256 1\\
0.258 1\\
0.26 1\\
0.262 1\\
0.264 1\\
0.266 1\\
0.268 1\\
0.27 1\\
0.272 1\\
0.274 1\\
0.276 1\\
0.278 1\\
0.28 1\\
0.282 1\\
0.284 1\\
0.286 1\\
0.288 1\\
0.29 1\\
0.292 1\\
0.294 1\\
0.296 1\\
0.298 1\\
0.3 1\\
0.302 1\\
0.304 1\\
0.306 1\\
0.308 1\\
0.31 1\\
0.312 1\\
0.314 1\\
0.316 1\\
0.318 1\\
0.32 1\\
0.322 1\\
0.324 1\\
0.326 1\\
0.328 1\\
0.33 1\\
0.332 1\\
0.334 1\\
0.336 1\\
0.338 1\\
0.34 1\\
0.342 1\\
0.344 1\\
0.346 1\\
0.348 1\\
0.35 1\\
0.352 1\\
0.354 1\\
0.356 1\\
0.358 1\\
0.36 1\\
0.362 1\\
0.364 1\\
0.366 1\\
0.368 1\\
0.37 1\\
0.372 1\\
0.374 1\\
0.376 1\\
0.378 1\\
0.38 1\\
0.382 1\\
0.384 1\\
0.386 1\\
0.388 1\\
0.39 1\\
0.392 1\\
0.394 1\\
0.396 1\\
0.398 1\\
0.4 1\\
0.402 1\\
0.404 1\\
0.406 1\\
0.408 1\\
0.41 1\\
0.412 1\\
0.414 1\\
0.416 1\\
0.418 1\\
0.42 1\\
0.422 1\\
0.424 1\\
0.426 1\\
0.428 1\\
0.43 1\\
0.432 1\\
0.434 1\\
0.436 1\\
0.438 1\\
0.44 1\\
0.442 1\\
0.444 1\\
0.446 1\\
0.448 1\\
0.45 1\\
0.452 1\\
0.454 1\\
0.456 1\\
0.458 1\\
0.46 1\\
0.462 1\\
0.464 1\\
0.466 1\\
0.468 1\\
0.47 1\\
0.472 1\\
0.474 1\\
0.476 1\\
0.478 1\\
0.48 1\\
0.482 1\\
0.484 1\\
0.486 1\\
0.488 1\\
0.49 1\\
0.492 1\\
0.494 1\\
0.496 1\\
0.498 1\\
0.5 1\\
0.502 1\\
0.504 1\\
0.506 1\\
0.508 1\\
0.51 1\\
0.512 1\\
0.514 1\\
0.516 1\\
0.518 1\\
0.52 1\\
0.522 1\\
0.524 1\\
0.526 1\\
0.528 1\\
0.53 1\\
0.532 1\\
0.534 1\\
0.536 1\\
0.538 1\\
0.54 1\\
0.542 1\\
0.544 1\\
0.546 1\\
0.548 1\\
0.55 1\\
0.552 1\\
0.554 1\\
0.556 1\\
0.558 1\\
0.56 1\\
0.562 1\\
0.564 1\\
0.566 1\\
0.568 1\\
0.57 1\\
0.572 1\\
0.574 1\\
0.576 1\\
0.578 1\\
0.58 1\\
0.582 1\\
0.584 1\\
0.586 1\\
0.588 1\\
0.59 1\\
0.592 1\\
0.594 1\\
0.596 1\\
0.598 1\\
0.6 1\\
0.602 1\\
0.604 1\\
0.606 1\\
0.608 1\\
0.61 1\\
0.612 1\\
0.614 1\\
0.616 1\\
0.618 1\\
0.62 1\\
0.622 1\\
0.624 1\\
0.626 1\\
0.628 1\\
0.63 1\\
0.632 1\\
0.634 1\\
0.636 1\\
0.638 1\\
0.64 1\\
0.642 1\\
0.644 1\\
0.646 1\\
0.648 1\\
0.65 1\\
0.652 1\\
0.654 1\\
0.656 1\\
0.658 1\\
0.66 1\\
0.662 1\\
0.664 1\\
0.666 1\\
0.668 1\\
0.67 1\\
0.672 1\\
0.674 1\\
0.676 1\\
0.678 1\\
0.68 1\\
0.682 1\\
0.684 1\\
0.686 1\\
0.688 1\\
0.69 1\\
0.692 1\\
0.694 1\\
0.696 1\\
0.698 1\\
0.7 1\\
0.702 1\\
0.704 1\\
0.706 1\\
0.708 1\\
0.71 1\\
0.712 1\\
0.714 1\\
0.716 1\\
0.718 1\\
0.72 1\\
0.722 1\\
0.724 1\\
0.726 1\\
0.728 1\\
0.73 1\\
0.732 1\\
0.734 1\\
0.736 1\\
0.738 1\\
0.74 1\\
0.742 1\\
0.744 1\\
0.746 1\\
0.748 1\\
0.75 1\\
0.752 1\\
0.754 1\\
0.756 1\\
0.758 1\\
0.76 1\\
0.762 1\\
0.764 1\\
0.766 1\\
0.768 1\\
0.77 1\\
0.772 1\\
0.774 1\\
0.776 1\\
0.778 1\\
0.78 1\\
0.782 1\\
0.784 1\\
0.786 1\\
0.788 1\\
0.79 1\\
0.792 1\\
0.794 1\\
0.796 1\\
0.798 1\\
0.8 1\\
0.802 1\\
0.804 1\\
0.806 1\\
0.808 1\\
0.81 1\\
0.812 1\\
0.814 1\\
0.816 1\\
0.818 1\\
0.82 1\\
0.822 1\\
0.824 1\\
0.826 1\\
0.828 1\\
0.83 1\\
0.832 1\\
0.834 1\\
0.836 1\\
0.838 1\\
0.84 1\\
0.842 1\\
0.844 1\\
0.846 1\\
0.848 1\\
0.85 1\\
0.852 1\\
0.854 1\\
0.856 1\\
0.858 1\\
0.86 1\\
0.862 1\\
0.864 1\\
0.866 1\\
0.868 1\\
0.87 1\\
0.872 1\\
0.874 1\\
0.876 1\\
0.878 1\\
0.88 1\\
0.882 1\\
0.884 1\\
0.886 1\\
0.888 1\\
0.89 1\\
0.892 1\\
0.894 1\\
0.896 1\\
0.898 1\\
0.9 1\\
0.902 1\\
0.904 1\\
0.906 1\\
0.908 1\\
0.91 1\\
0.912 1\\
0.914 1\\
0.916 1\\
0.918 1\\
0.92 1\\
0.922 1\\
0.924 1\\
0.926 1\\
0.928 1\\
0.93 1\\
0.932 1\\
0.934 1\\
0.936 1\\
0.938 1\\
0.94 1\\
0.942 1\\
0.944 1\\
0.946 1\\
0.948 1\\
0.95 1\\
0.952 1\\
0.954 1\\
0.956 1\\
0.958 1\\
0.96 1\\
0.962 1\\
0.964 1\\
0.966 1\\
0.968 1\\
0.97 1\\
0.972 1\\
0.974 1\\
0.976 1\\
0.978 1\\
0.98 1\\
0.982 1\\
0.984 1\\
0.986 1\\
0.988 1\\
0.99 1\\
0.992 1\\
0.994 1\\
0.996 1\\
0.998 1\\
1 1\\
1.002 1.002\\
1.004 1.004\\
1.006 1.006\\
1.008 1.008\\
1.01 1.01\\
1.012 1.012\\
1.014 1.014\\
1.016 1.016\\
1.018 1.018\\
1.02 1.02\\
1.022 1.022\\
1.024 1.024\\
1.026 1.026\\
1.028 1.028\\
1.03 1.03\\
1.032 1.032\\
1.034 1.034\\
1.036 1.036\\
1.038 1.038\\
1.04 1.04\\
1.042 1.042\\
1.044 1.044\\
1.046 1.046\\
1.048 1.048\\
1.05 1.05\\
1.052 1.052\\
1.054 1.054\\
1.056 1.056\\
1.058 1.058\\
1.06 1.06\\
1.062 1.062\\
1.064 1.064\\
1.066 1.066\\
1.068 1.068\\
1.07 1.07\\
1.072 1.072\\
1.074 1.074\\
1.076 1.076\\
1.078 1.078\\
1.08 1.08\\
1.082 1.082\\
1.084 1.084\\
1.086 1.086\\
1.088 1.088\\
1.09 1.09\\
1.092 1.092\\
1.094 1.094\\
1.096 1.096\\
1.098 1.098\\
1.1 1.1\\
1.102 1.102\\
1.104 1.104\\
1.106 1.106\\
1.108 1.108\\
1.11 1.11\\
1.112 1.112\\
1.114 1.114\\
1.116 1.116\\
1.118 1.118\\
1.12 1.12\\
1.122 1.122\\
1.124 1.124\\
1.126 1.126\\
1.128 1.128\\
1.13 1.13\\
1.132 1.132\\
1.134 1.134\\
1.136 1.136\\
1.138 1.138\\
1.14 1.14\\
1.142 1.142\\
1.144 1.144\\
1.146 1.146\\
1.148 1.148\\
1.15 1.15\\
1.152 1.152\\
1.154 1.154\\
1.156 1.156\\
1.158 1.158\\
1.16 1.16\\
1.162 1.162\\
1.164 1.164\\
1.166 1.166\\
1.168 1.168\\
1.17 1.17\\
1.172 1.172\\
1.174 1.174\\
1.176 1.176\\
1.178 1.178\\
1.18 1.18\\
1.182 1.182\\
1.184 1.184\\
1.186 1.186\\
1.188 1.188\\
1.19 1.19\\
1.192 1.192\\
1.194 1.194\\
1.196 1.196\\
1.198 1.198\\
1.2 1.2\\
1.202 1.202\\
1.204 1.204\\
1.206 1.206\\
1.208 1.208\\
1.21 1.21\\
1.212 1.212\\
1.214 1.214\\
1.216 1.216\\
1.218 1.218\\
1.22 1.22\\
1.222 1.222\\
1.224 1.224\\
1.226 1.226\\
1.228 1.228\\
1.23 1.23\\
1.232 1.232\\
1.234 1.234\\
1.236 1.236\\
1.238 1.238\\
1.24 1.24\\
1.242 1.242\\
1.244 1.244\\
1.246 1.246\\
1.248 1.248\\
1.25 1.25\\
1.252 1.252\\
1.254 1.254\\
1.256 1.256\\
1.258 1.258\\
1.26 1.26\\
1.262 1.262\\
1.264 1.264\\
1.266 1.266\\
1.268 1.268\\
1.27 1.27\\
1.272 1.272\\
1.274 1.274\\
1.276 1.276\\
1.278 1.278\\
1.28 1.28\\
1.282 1.282\\
1.284 1.284\\
1.286 1.286\\
1.288 1.288\\
1.29 1.29\\
1.292 1.292\\
1.294 1.294\\
1.296 1.296\\
1.298 1.298\\
1.3 1.3\\
1.302 1.302\\
1.304 1.304\\
1.306 1.306\\
1.308 1.308\\
1.31 1.31\\
1.312 1.312\\
1.314 1.314\\
1.316 1.316\\
1.318 1.318\\
1.32 1.32\\
1.322 1.322\\
1.324 1.324\\
1.326 1.326\\
1.328 1.328\\
1.33 1.33\\
1.332 1.332\\
1.334 1.334\\
1.336 1.336\\
1.338 1.338\\
1.34 1.34\\
1.342 1.342\\
1.344 1.344\\
1.346 1.346\\
1.348 1.348\\
1.35 1.35\\
1.352 1.352\\
1.354 1.354\\
1.356 1.356\\
1.358 1.358\\
1.36 1.36\\
1.362 1.362\\
1.364 1.364\\
1.366 1.366\\
1.368 1.368\\
1.37 1.37\\
1.372 1.372\\
1.374 1.374\\
1.376 1.376\\
1.378 1.378\\
1.38 1.38\\
1.382 1.382\\
1.384 1.384\\
1.386 1.386\\
1.388 1.388\\
1.39 1.39\\
1.392 1.392\\
1.394 1.394\\
1.396 1.396\\
1.398 1.398\\
1.4 1.4\\
1.402 1.402\\
1.404 1.404\\
1.406 1.406\\
1.408 1.408\\
1.41 1.41\\
1.412 1.412\\
1.414 1.414\\
1.416 1.416\\
1.418 1.418\\
1.42 1.42\\
1.422 1.422\\
1.424 1.424\\
1.426 1.426\\
1.428 1.428\\
1.43 1.43\\
1.432 1.432\\
1.434 1.434\\
1.436 1.436\\
1.438 1.438\\
1.44 1.44\\
1.442 1.442\\
1.444 1.444\\
1.446 1.446\\
1.448 1.448\\
1.45 1.45\\
1.452 1.452\\
1.454 1.454\\
1.456 1.456\\
1.458 1.458\\
1.46 1.46\\
1.462 1.462\\
1.464 1.464\\
1.466 1.466\\
1.468 1.468\\
1.47 1.47\\
1.472 1.472\\
1.474 1.474\\
1.476 1.476\\
1.478 1.478\\
1.48 1.48\\
1.482 1.482\\
1.484 1.484\\
1.486 1.486\\
1.488 1.488\\
1.49 1.49\\
1.492 1.492\\
1.494 1.494\\
1.496 1.496\\
1.498 1.498\\
1.5 1.5\\
1.502 1.502\\
1.504 1.504\\
1.506 1.506\\
1.508 1.508\\
1.51 1.51\\
1.512 1.512\\
1.514 1.514\\
1.516 1.516\\
1.518 1.518\\
1.52 1.52\\
1.522 1.522\\
1.524 1.524\\
1.526 1.526\\
1.528 1.528\\
1.53 1.53\\
1.532 1.532\\
1.534 1.534\\
1.536 1.536\\
1.538 1.538\\
1.54 1.54\\
1.542 1.542\\
1.544 1.544\\
1.546 1.546\\
1.548 1.548\\
1.55 1.55\\
1.552 1.552\\
1.554 1.554\\
1.556 1.556\\
1.558 1.558\\
1.56 1.56\\
1.562 1.562\\
1.564 1.564\\
1.566 1.566\\
1.568 1.568\\
1.57 1.57\\
1.572 1.572\\
1.574 1.574\\
1.576 1.576\\
1.578 1.578\\
1.58 1.58\\
1.582 1.582\\
1.584 1.584\\
1.586 1.586\\
1.588 1.588\\
1.59 1.59\\
1.592 1.592\\
1.594 1.594\\
1.596 1.596\\
1.598 1.598\\
1.6 1.6\\
1.602 1.602\\
1.604 1.604\\
1.606 1.606\\
1.608 1.608\\
1.61 1.61\\
1.612 1.612\\
1.614 1.614\\
1.616 1.616\\
1.618 1.618\\
1.62 1.62\\
1.622 1.622\\
1.624 1.624\\
1.626 1.626\\
1.628 1.628\\
1.63 1.63\\
1.632 1.632\\
1.634 1.634\\
1.636 1.636\\
1.638 1.638\\
1.64 1.64\\
1.642 1.642\\
1.644 1.644\\
1.646 1.646\\
1.648 1.648\\
1.65 1.65\\
1.652 1.652\\
1.654 1.654\\
1.656 1.656\\
1.658 1.658\\
1.66 1.66\\
1.662 1.662\\
1.664 1.664\\
1.666 1.666\\
1.668 1.668\\
1.67 1.67\\
1.672 1.672\\
1.674 1.674\\
1.676 1.676\\
1.678 1.678\\
1.68 1.68\\
1.682 1.682\\
1.684 1.684\\
1.686 1.686\\
1.688 1.688\\
1.69 1.69\\
1.692 1.692\\
1.694 1.694\\
1.696 1.696\\
1.698 1.698\\
1.7 1.7\\
1.702 1.702\\
1.704 1.704\\
1.706 1.706\\
1.708 1.708\\
1.71 1.71\\
1.712 1.712\\
1.714 1.714\\
1.716 1.716\\
1.718 1.718\\
1.72 1.72\\
1.722 1.722\\
1.724 1.724\\
1.726 1.726\\
1.728 1.728\\
1.73 1.73\\
1.732 1.732\\
1.734 1.734\\
1.736 1.736\\
1.738 1.738\\
1.74 1.74\\
1.742 1.742\\
1.744 1.744\\
1.746 1.746\\
1.748 1.748\\
1.75 1.75\\
1.752 1.752\\
1.754 1.754\\
1.756 1.756\\
1.758 1.758\\
1.76 1.76\\
1.762 1.762\\
1.764 1.764\\
1.766 1.766\\
1.768 1.768\\
1.77 1.77\\
1.772 1.772\\
1.774 1.774\\
1.776 1.776\\
1.778 1.778\\
1.78 1.78\\
1.782 1.782\\
1.784 1.784\\
1.786 1.786\\
1.788 1.788\\
1.79 1.79\\
1.792 1.792\\
1.794 1.794\\
1.796 1.796\\
1.798 1.798\\
1.8 1.8\\
1.802 1.802\\
1.804 1.804\\
1.806 1.806\\
1.808 1.808\\
1.81 1.81\\
1.812 1.812\\
1.814 1.814\\
1.816 1.816\\
1.818 1.818\\
1.82 1.82\\
1.822 1.822\\
1.824 1.824\\
1.826 1.826\\
1.828 1.828\\
1.83 1.83\\
1.832 1.832\\
1.834 1.834\\
1.836 1.836\\
1.838 1.838\\
1.84 1.84\\
1.842 1.842\\
1.844 1.844\\
1.846 1.846\\
1.848 1.848\\
1.85 1.85\\
1.852 1.852\\
1.854 1.854\\
1.856 1.856\\
1.858 1.858\\
1.86 1.86\\
1.862 1.862\\
1.864 1.864\\
1.866 1.866\\
1.868 1.868\\
1.87 1.87\\
1.872 1.872\\
1.874 1.874\\
1.876 1.876\\
1.878 1.878\\
1.88 1.88\\
1.882 1.882\\
1.884 1.884\\
1.886 1.886\\
1.888 1.888\\
1.89 1.89\\
1.892 1.892\\
1.894 1.894\\
1.896 1.896\\
1.898 1.898\\
1.9 1.9\\
1.902 1.902\\
1.904 1.904\\
1.906 1.906\\
1.908 1.908\\
1.91 1.91\\
1.912 1.912\\
1.914 1.914\\
1.916 1.916\\
1.918 1.918\\
1.92 1.92\\
1.922 1.922\\
1.924 1.924\\
1.926 1.926\\
1.928 1.928\\
1.93 1.93\\
1.932 1.932\\
1.934 1.934\\
1.936 1.936\\
1.938 1.938\\
1.94 1.94\\
1.942 1.942\\
1.944 1.944\\
1.946 1.946\\
1.948 1.948\\
1.95 1.95\\
1.952 1.952\\
1.954 1.954\\
1.956 1.956\\
1.958 1.958\\
1.96 1.96\\
1.962 1.962\\
1.964 1.964\\
1.966 1.966\\
1.968 1.968\\
1.97 1.97\\
1.972 1.972\\
1.974 1.974\\
1.976 1.976\\
1.978 1.978\\
1.98 1.98\\
1.982 1.982\\
1.984 1.984\\
1.986 1.986\\
1.988 1.988\\
1.99 1.99\\
1.992 1.992\\
1.994 1.994\\
1.996 1.996\\
1.998 1.998\\
2 2\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 -2.1\\
-1.998 -2.098\\
-1.996 -2.096\\
-1.994 -2.094\\
-1.992 -2.092\\
-1.99 -2.09\\
-1.988 -2.088\\
-1.986 -2.086\\
-1.984 -2.084\\
-1.982 -2.082\\
-1.98 -2.08\\
-1.978 -2.078\\
-1.976 -2.076\\
-1.974 -2.074\\
-1.972 -2.072\\
-1.97 -2.07\\
-1.968 -2.068\\
-1.966 -2.066\\
-1.964 -2.064\\
-1.962 -2.062\\
-1.96 -2.06\\
-1.958 -2.058\\
-1.956 -2.056\\
-1.954 -2.054\\
-1.952 -2.052\\
-1.95 -2.05\\
-1.948 -2.048\\
-1.946 -2.046\\
-1.944 -2.044\\
-1.942 -2.042\\
-1.94 -2.04\\
-1.938 -2.038\\
-1.936 -2.036\\
-1.934 -2.034\\
-1.932 -2.032\\
-1.93 -2.03\\
-1.928 -2.028\\
-1.926 -2.026\\
-1.924 -2.024\\
-1.922 -2.022\\
-1.92 -2.02\\
-1.918 -2.018\\
-1.916 -2.016\\
-1.914 -2.014\\
-1.912 -2.012\\
-1.91 -2.01\\
-1.908 -2.008\\
-1.906 -2.006\\
-1.904 -2.004\\
-1.902 -2.002\\
-1.9 -2\\
-1.898 -1.998\\
-1.896 -1.996\\
-1.894 -1.994\\
-1.892 -1.992\\
-1.89 -1.99\\
-1.888 -1.988\\
-1.886 -1.986\\
-1.884 -1.984\\
-1.882 -1.982\\
-1.88 -1.98\\
-1.878 -1.978\\
-1.876 -1.976\\
-1.874 -1.974\\
-1.872 -1.972\\
-1.87 -1.97\\
-1.868 -1.968\\
-1.866 -1.966\\
-1.864 -1.964\\
-1.862 -1.962\\
-1.86 -1.96\\
-1.858 -1.958\\
-1.856 -1.956\\
-1.854 -1.954\\
-1.852 -1.952\\
-1.85 -1.95\\
-1.848 -1.948\\
-1.846 -1.946\\
-1.844 -1.944\\
-1.842 -1.942\\
-1.84 -1.94\\
-1.838 -1.938\\
-1.836 -1.936\\
-1.834 -1.934\\
-1.832 -1.932\\
-1.83 -1.93\\
-1.828 -1.928\\
-1.826 -1.926\\
-1.824 -1.924\\
-1.822 -1.922\\
-1.82 -1.92\\
-1.818 -1.918\\
-1.816 -1.916\\
-1.814 -1.914\\
-1.812 -1.912\\
-1.81 -1.91\\
-1.808 -1.908\\
-1.806 -1.906\\
-1.804 -1.904\\
-1.802 -1.902\\
-1.8 -1.9\\
-1.798 -1.898\\
-1.796 -1.896\\
-1.794 -1.894\\
-1.792 -1.892\\
-1.79 -1.89\\
-1.788 -1.888\\
-1.786 -1.886\\
-1.784 -1.884\\
-1.782 -1.882\\
-1.78 -1.88\\
-1.778 -1.878\\
-1.776 -1.876\\
-1.774 -1.874\\
-1.772 -1.872\\
-1.77 -1.87\\
-1.768 -1.868\\
-1.766 -1.866\\
-1.764 -1.864\\
-1.762 -1.862\\
-1.76 -1.86\\
-1.758 -1.858\\
-1.756 -1.856\\
-1.754 -1.854\\
-1.752 -1.852\\
-1.75 -1.85\\
-1.748 -1.848\\
-1.746 -1.846\\
-1.744 -1.844\\
-1.742 -1.842\\
-1.74 -1.84\\
-1.738 -1.838\\
-1.736 -1.836\\
-1.734 -1.834\\
-1.732 -1.832\\
-1.73 -1.83\\
-1.728 -1.828\\
-1.726 -1.826\\
-1.724 -1.824\\
-1.722 -1.822\\
-1.72 -1.82\\
-1.718 -1.818\\
-1.716 -1.816\\
-1.714 -1.814\\
-1.712 -1.812\\
-1.71 -1.81\\
-1.708 -1.808\\
-1.706 -1.806\\
-1.704 -1.804\\
-1.702 -1.802\\
-1.7 -1.8\\
-1.698 -1.798\\
-1.696 -1.796\\
-1.694 -1.794\\
-1.692 -1.792\\
-1.69 -1.79\\
-1.688 -1.788\\
-1.686 -1.786\\
-1.684 -1.784\\
-1.682 -1.782\\
-1.68 -1.78\\
-1.678 -1.778\\
-1.676 -1.776\\
-1.674 -1.774\\
-1.672 -1.772\\
-1.67 -1.77\\
-1.668 -1.768\\
-1.666 -1.766\\
-1.664 -1.764\\
-1.662 -1.762\\
-1.66 -1.76\\
-1.658 -1.758\\
-1.656 -1.756\\
-1.654 -1.754\\
-1.652 -1.752\\
-1.65 -1.75\\
-1.648 -1.748\\
-1.646 -1.746\\
-1.644 -1.744\\
-1.642 -1.742\\
-1.64 -1.74\\
-1.638 -1.738\\
-1.636 -1.736\\
-1.634 -1.734\\
-1.632 -1.732\\
-1.63 -1.73\\
-1.628 -1.728\\
-1.626 -1.726\\
-1.624 -1.724\\
-1.622 -1.722\\
-1.62 -1.72\\
-1.618 -1.718\\
-1.616 -1.716\\
-1.614 -1.714\\
-1.612 -1.712\\
-1.61 -1.71\\
-1.608 -1.708\\
-1.606 -1.706\\
-1.604 -1.704\\
-1.602 -1.702\\
-1.6 -1.7\\
-1.598 -1.698\\
-1.596 -1.696\\
-1.594 -1.694\\
-1.592 -1.692\\
-1.59 -1.69\\
-1.588 -1.688\\
-1.586 -1.686\\
-1.584 -1.684\\
-1.582 -1.682\\
-1.58 -1.68\\
-1.578 -1.678\\
-1.576 -1.676\\
-1.574 -1.674\\
-1.572 -1.672\\
-1.57 -1.67\\
-1.568 -1.668\\
-1.566 -1.666\\
-1.564 -1.664\\
-1.562 -1.662\\
-1.56 -1.66\\
-1.558 -1.658\\
-1.556 -1.656\\
-1.554 -1.654\\
-1.552 -1.652\\
-1.55 -1.65\\
-1.548 -1.648\\
-1.546 -1.646\\
-1.544 -1.644\\
-1.542 -1.642\\
-1.54 -1.64\\
-1.538 -1.638\\
-1.536 -1.636\\
-1.534 -1.634\\
-1.532 -1.632\\
-1.53 -1.63\\
-1.528 -1.628\\
-1.526 -1.626\\
-1.524 -1.624\\
-1.522 -1.622\\
-1.52 -1.62\\
-1.518 -1.618\\
-1.516 -1.616\\
-1.514 -1.614\\
-1.512 -1.612\\
-1.51 -1.61\\
-1.508 -1.608\\
-1.506 -1.606\\
-1.504 -1.604\\
-1.502 -1.602\\
-1.5 -1.6\\
-1.498 -1.598\\
-1.496 -1.596\\
-1.494 -1.594\\
-1.492 -1.592\\
-1.49 -1.59\\
-1.488 -1.588\\
-1.486 -1.586\\
-1.484 -1.584\\
-1.482 -1.582\\
-1.48 -1.58\\
-1.478 -1.578\\
-1.476 -1.576\\
-1.474 -1.574\\
-1.472 -1.572\\
-1.47 -1.57\\
-1.468 -1.568\\
-1.466 -1.566\\
-1.464 -1.564\\
-1.462 -1.562\\
-1.46 -1.56\\
-1.458 -1.558\\
-1.456 -1.556\\
-1.454 -1.554\\
-1.452 -1.552\\
-1.45 -1.55\\
-1.448 -1.548\\
-1.446 -1.546\\
-1.444 -1.544\\
-1.442 -1.542\\
-1.44 -1.54\\
-1.438 -1.538\\
-1.436 -1.536\\
-1.434 -1.534\\
-1.432 -1.532\\
-1.43 -1.53\\
-1.428 -1.528\\
-1.426 -1.526\\
-1.424 -1.524\\
-1.422 -1.522\\
-1.42 -1.52\\
-1.418 -1.518\\
-1.416 -1.516\\
-1.414 -1.514\\
-1.412 -1.512\\
-1.41 -1.51\\
-1.408 -1.508\\
-1.406 -1.506\\
-1.404 -1.504\\
-1.402 -1.502\\
-1.4 -1.5\\
-1.398 -1.498\\
-1.396 -1.496\\
-1.394 -1.494\\
-1.392 -1.492\\
-1.39 -1.49\\
-1.388 -1.488\\
-1.386 -1.486\\
-1.384 -1.484\\
-1.382 -1.482\\
-1.38 -1.48\\
-1.378 -1.478\\
-1.376 -1.476\\
-1.374 -1.474\\
-1.372 -1.472\\
-1.37 -1.47\\
-1.368 -1.468\\
-1.366 -1.466\\
-1.364 -1.464\\
-1.362 -1.462\\
-1.36 -1.46\\
-1.358 -1.458\\
-1.356 -1.456\\
-1.354 -1.454\\
-1.352 -1.452\\
-1.35 -1.45\\
-1.348 -1.448\\
-1.346 -1.446\\
-1.344 -1.444\\
-1.342 -1.442\\
-1.34 -1.44\\
-1.338 -1.438\\
-1.336 -1.436\\
-1.334 -1.434\\
-1.332 -1.432\\
-1.33 -1.43\\
-1.328 -1.428\\
-1.326 -1.426\\
-1.324 -1.424\\
-1.322 -1.422\\
-1.32 -1.42\\
-1.318 -1.418\\
-1.316 -1.416\\
-1.314 -1.414\\
-1.312 -1.412\\
-1.31 -1.41\\
-1.308 -1.408\\
-1.306 -1.406\\
-1.304 -1.404\\
-1.302 -1.402\\
-1.3 -1.4\\
-1.298 -1.398\\
-1.296 -1.396\\
-1.294 -1.394\\
-1.292 -1.392\\
-1.29 -1.39\\
-1.288 -1.388\\
-1.286 -1.386\\
-1.284 -1.384\\
-1.282 -1.382\\
-1.28 -1.38\\
-1.278 -1.378\\
-1.276 -1.376\\
-1.274 -1.374\\
-1.272 -1.372\\
-1.27 -1.37\\
-1.268 -1.368\\
-1.266 -1.366\\
-1.264 -1.364\\
-1.262 -1.362\\
-1.26 -1.36\\
-1.258 -1.358\\
-1.256 -1.356\\
-1.254 -1.354\\
-1.252 -1.352\\
-1.25 -1.35\\
-1.248 -1.348\\
-1.246 -1.346\\
-1.244 -1.344\\
-1.242 -1.342\\
-1.24 -1.34\\
-1.238 -1.338\\
-1.236 -1.336\\
-1.234 -1.334\\
-1.232 -1.332\\
-1.23 -1.33\\
-1.228 -1.328\\
-1.226 -1.326\\
-1.224 -1.324\\
-1.222 -1.322\\
-1.22 -1.32\\
-1.218 -1.318\\
-1.216 -1.316\\
-1.214 -1.314\\
-1.212 -1.312\\
-1.21 -1.31\\
-1.208 -1.308\\
-1.206 -1.306\\
-1.204 -1.304\\
-1.202 -1.302\\
-1.2 -1.3\\
-1.198 -1.298\\
-1.196 -1.296\\
-1.194 -1.294\\
-1.192 -1.292\\
-1.19 -1.29\\
-1.188 -1.288\\
-1.186 -1.286\\
-1.184 -1.284\\
-1.182 -1.282\\
-1.18 -1.28\\
-1.178 -1.278\\
-1.176 -1.276\\
-1.174 -1.274\\
-1.172 -1.272\\
-1.17 -1.27\\
-1.168 -1.268\\
-1.166 -1.266\\
-1.164 -1.264\\
-1.162 -1.262\\
-1.16 -1.26\\
-1.158 -1.258\\
-1.156 -1.256\\
-1.154 -1.254\\
-1.152 -1.252\\
-1.15 -1.25\\
-1.148 -1.248\\
-1.146 -1.246\\
-1.144 -1.244\\
-1.142 -1.242\\
-1.14 -1.24\\
-1.138 -1.238\\
-1.136 -1.236\\
-1.134 -1.234\\
-1.132 -1.232\\
-1.13 -1.23\\
-1.128 -1.228\\
-1.126 -1.226\\
-1.124 -1.224\\
-1.122 -1.222\\
-1.12 -1.22\\
-1.118 -1.218\\
-1.116 -1.216\\
-1.114 -1.214\\
-1.112 -1.212\\
-1.11 -1.21\\
-1.108 -1.208\\
-1.106 -1.206\\
-1.104 -1.204\\
-1.102 -1.202\\
-1.1 -1.2\\
-1.098 -1.198\\
-1.096 -1.196\\
-1.094 -1.194\\
-1.092 -1.192\\
-1.09 -1.19\\
-1.088 -1.188\\
-1.086 -1.186\\
-1.084 -1.184\\
-1.082 -1.182\\
-1.08 -1.18\\
-1.078 -1.178\\
-1.076 -1.176\\
-1.074 -1.174\\
-1.072 -1.172\\
-1.07 -1.17\\
-1.068 -1.168\\
-1.066 -1.166\\
-1.064 -1.164\\
-1.062 -1.162\\
-1.06 -1.16\\
-1.058 -1.158\\
-1.056 -1.156\\
-1.054 -1.154\\
-1.052 -1.152\\
-1.05 -1.15\\
-1.048 -1.148\\
-1.046 -1.146\\
-1.044 -1.144\\
-1.042 -1.142\\
-1.04 -1.14\\
-1.038 -1.138\\
-1.036 -1.136\\
-1.034 -1.134\\
-1.032 -1.132\\
-1.03 -1.13\\
-1.028 -1.128\\
-1.026 -1.126\\
-1.024 -1.124\\
-1.022 -1.122\\
-1.02 -1.12\\
-1.018 -1.118\\
-1.016 -1.116\\
-1.014 -1.114\\
-1.012 -1.112\\
-1.01 -1.11\\
-1.008 -1.108\\
-1.006 -1.106\\
-1.004 -1.104\\
-1.002 -1.102\\
-1 -1.1\\
-0.998 -1.1\\
-0.996 -1.1\\
-0.994 -1.1\\
-0.992 -1.1\\
-0.99 -1.1\\
-0.988 -1.1\\
-0.986 -1.1\\
-0.984 -1.1\\
-0.982 -1.1\\
-0.98 -1.1\\
-0.978 -1.1\\
-0.976 -1.1\\
-0.974 -1.1\\
-0.972 -1.1\\
-0.97 -1.1\\
-0.968 -1.1\\
-0.966 -1.1\\
-0.964 -1.1\\
-0.962 -1.1\\
-0.96 -1.1\\
-0.958 -1.1\\
-0.956 -1.1\\
-0.954 -1.1\\
-0.952 -1.1\\
-0.95 -1.1\\
-0.948 -1.1\\
-0.946 -1.1\\
-0.944 -1.1\\
-0.942 -1.1\\
-0.94 -1.1\\
-0.938 -1.1\\
-0.936 -1.1\\
-0.934 -1.1\\
-0.932 -1.1\\
-0.93 -1.1\\
-0.928 -1.1\\
-0.926 -1.1\\
-0.924 -1.1\\
-0.922 -1.1\\
-0.92 -1.1\\
-0.918 -1.1\\
-0.916 -1.1\\
-0.914 -1.1\\
-0.912 -1.1\\
-0.91 -1.1\\
-0.908 -1.1\\
-0.906 -1.1\\
-0.904 -1.1\\
-0.902 -1.1\\
-0.9 -1.1\\
-0.898 -1.1\\
-0.896 -1.1\\
-0.894 -1.1\\
-0.892 -1.1\\
-0.89 -1.1\\
-0.888 -1.1\\
-0.886 -1.1\\
-0.884 -1.1\\
-0.882 -1.1\\
-0.88 -1.1\\
-0.878 -1.1\\
-0.876 -1.1\\
-0.874 -1.1\\
-0.872 -1.1\\
-0.87 -1.1\\
-0.868 -1.1\\
-0.866 -1.1\\
-0.864 -1.1\\
-0.862 -1.1\\
-0.86 -1.1\\
-0.858 -1.1\\
-0.856 -1.1\\
-0.854 -1.1\\
-0.852 -1.1\\
-0.85 -1.1\\
-0.848 -1.1\\
-0.846 -1.1\\
-0.844 -1.1\\
-0.842 -1.1\\
-0.84 -1.1\\
-0.838 -1.1\\
-0.836 -1.1\\
-0.834 -1.1\\
-0.832 -1.1\\
-0.83 -1.1\\
-0.828 -1.1\\
-0.826 -1.1\\
-0.824 -1.1\\
-0.822 -1.1\\
-0.82 -1.1\\
-0.818 -1.1\\
-0.816 -1.1\\
-0.814 -1.1\\
-0.812 -1.1\\
-0.81 -1.1\\
-0.808 -1.1\\
-0.806 -1.1\\
-0.804 -1.1\\
-0.802 -1.1\\
-0.8 -1.1\\
-0.798 -1.1\\
-0.796 -1.1\\
-0.794 -1.1\\
-0.792 -1.1\\
-0.79 -1.1\\
-0.788 -1.1\\
-0.786 -1.1\\
-0.784 -1.1\\
-0.782 -1.1\\
-0.78 -1.1\\
-0.778 -1.1\\
-0.776 -1.1\\
-0.774 -1.1\\
-0.772 -1.1\\
-0.77 -1.1\\
-0.768 -1.1\\
-0.766 -1.1\\
-0.764 -1.1\\
-0.762 -1.1\\
-0.76 -1.1\\
-0.758 -1.1\\
-0.756 -1.1\\
-0.754 -1.1\\
-0.752 -1.1\\
-0.75 -1.1\\
-0.748 -1.1\\
-0.746 -1.1\\
-0.744 -1.1\\
-0.742 -1.1\\
-0.74 -1.1\\
-0.738 -1.1\\
-0.736 -1.1\\
-0.734 -1.1\\
-0.732 -1.1\\
-0.73 -1.1\\
-0.728 -1.1\\
-0.726 -1.1\\
-0.724 -1.1\\
-0.722 -1.1\\
-0.72 -1.1\\
-0.718 -1.1\\
-0.716 -1.1\\
-0.714 -1.1\\
-0.712 -1.1\\
-0.71 -1.1\\
-0.708 -1.1\\
-0.706 -1.1\\
-0.704 -1.1\\
-0.702 -1.1\\
-0.7 -1.1\\
-0.698 -1.1\\
-0.696 -1.1\\
-0.694 -1.1\\
-0.692 -1.1\\
-0.69 -1.1\\
-0.688 -1.1\\
-0.686 -1.1\\
-0.684 -1.1\\
-0.682 -1.1\\
-0.68 -1.1\\
-0.678 -1.1\\
-0.676 -1.1\\
-0.674 -1.1\\
-0.672 -1.1\\
-0.67 -1.1\\
-0.668 -1.1\\
-0.666 -1.1\\
-0.664 -1.1\\
-0.662 -1.1\\
-0.66 -1.1\\
-0.658 -1.1\\
-0.656 -1.1\\
-0.654 -1.1\\
-0.652 -1.1\\
-0.65 -1.1\\
-0.648 -1.1\\
-0.646 -1.1\\
-0.644 -1.1\\
-0.642 -1.1\\
-0.64 -1.1\\
-0.638 -1.1\\
-0.636 -1.1\\
-0.634 -1.1\\
-0.632 -1.1\\
-0.63 -1.1\\
-0.628 -1.1\\
-0.626 -1.1\\
-0.624 -1.1\\
-0.622 -1.1\\
-0.62 -1.1\\
-0.618 -1.1\\
-0.616 -1.1\\
-0.614 -1.1\\
-0.612 -1.1\\
-0.61 -1.1\\
-0.608 -1.1\\
-0.606 -1.1\\
-0.604 -1.1\\
-0.602 -1.1\\
-0.6 -1.1\\
-0.598 -1.1\\
-0.596 -1.1\\
-0.594 -1.1\\
-0.592 -1.1\\
-0.59 -1.1\\
-0.588 -1.1\\
-0.586 -1.1\\
-0.584 -1.1\\
-0.582 -1.1\\
-0.58 -1.1\\
-0.578 -1.1\\
-0.576 -1.1\\
-0.574 -1.1\\
-0.572 -1.1\\
-0.57 -1.1\\
-0.568 -1.1\\
-0.566 -1.1\\
-0.564 -1.1\\
-0.562 -1.1\\
-0.56 -1.1\\
-0.558 -1.1\\
-0.556 -1.1\\
-0.554 -1.1\\
-0.552 -1.1\\
-0.55 -1.1\\
-0.548 -1.1\\
-0.546 -1.1\\
-0.544 -1.1\\
-0.542 -1.1\\
-0.54 -1.1\\
-0.538 -1.1\\
-0.536 -1.1\\
-0.534 -1.1\\
-0.532 -1.1\\
-0.53 -1.1\\
-0.528 -1.1\\
-0.526 -1.1\\
-0.524 -1.1\\
-0.522 -1.1\\
-0.52 -1.1\\
-0.518 -1.1\\
-0.516 -1.1\\
-0.514 -1.1\\
-0.512 -1.1\\
-0.51 -1.1\\
-0.508 -1.1\\
-0.506 -1.1\\
-0.504 -1.1\\
-0.502 -1.1\\
-0.5 -1.1\\
-0.498 -1.1\\
-0.496 -1.1\\
-0.494 -1.1\\
-0.492 -1.1\\
-0.49 -1.1\\
-0.488 -1.1\\
-0.486 -1.1\\
-0.484 -1.1\\
-0.482 -1.1\\
-0.48 -1.1\\
-0.478 -1.1\\
-0.476 -1.1\\
-0.474 -1.1\\
-0.472 -1.1\\
-0.47 -1.1\\
-0.468 -1.1\\
-0.466 -1.1\\
-0.464 -1.1\\
-0.462 -1.1\\
-0.46 -1.1\\
-0.458 -1.1\\
-0.456 -1.1\\
-0.454 -1.1\\
-0.452 -1.1\\
-0.45 -1.1\\
-0.448 -1.1\\
-0.446 -1.1\\
-0.444 -1.1\\
-0.442 -1.1\\
-0.44 -1.1\\
-0.438 -1.1\\
-0.436 -1.1\\
-0.434 -1.1\\
-0.432 -1.1\\
-0.43 -1.1\\
-0.428 -1.1\\
-0.426 -1.1\\
-0.424 -1.1\\
-0.422 -1.1\\
-0.42 -1.1\\
-0.418 -1.1\\
-0.416 -1.1\\
-0.414 -1.1\\
-0.412 -1.1\\
-0.41 -1.1\\
-0.408 -1.1\\
-0.406 -1.1\\
-0.404 -1.1\\
-0.402 -1.1\\
-0.4 -1.1\\
-0.398 -1.1\\
-0.396 -1.1\\
-0.394 -1.1\\
-0.392 -1.1\\
-0.39 -1.1\\
-0.388 -1.1\\
-0.386 -1.1\\
-0.384 -1.1\\
-0.382 -1.1\\
-0.38 -1.1\\
-0.378 -1.1\\
-0.376 -1.1\\
-0.374 -1.1\\
-0.372 -1.1\\
-0.37 -1.1\\
-0.368 -1.1\\
-0.366 -1.1\\
-0.364 -1.1\\
-0.362 -1.1\\
-0.36 -1.1\\
-0.358 -1.1\\
-0.356 -1.1\\
-0.354 -1.1\\
-0.352 -1.1\\
-0.35 -1.1\\
-0.348 -1.1\\
-0.346 -1.1\\
-0.344 -1.1\\
-0.342 -1.1\\
-0.34 -1.1\\
-0.338 -1.1\\
-0.336 -1.1\\
-0.334 -1.1\\
-0.332 -1.1\\
-0.33 -1.1\\
-0.328 -1.1\\
-0.326 -1.1\\
-0.324 -1.1\\
-0.322 -1.1\\
-0.32 -1.1\\
-0.318 -1.1\\
-0.316 -1.1\\
-0.314 -1.1\\
-0.312 -1.1\\
-0.31 -1.1\\
-0.308 -1.1\\
-0.306 -1.1\\
-0.304 -1.1\\
-0.302 -1.1\\
-0.3 -1.1\\
-0.298 -1.1\\
-0.296 -1.1\\
-0.294 -1.1\\
-0.292 -1.1\\
-0.29 -1.1\\
-0.288 -1.1\\
-0.286 -1.1\\
-0.284 -1.1\\
-0.282 -1.1\\
-0.28 -1.1\\
-0.278 -1.1\\
-0.276 -1.1\\
-0.274 -1.1\\
-0.272 -1.1\\
-0.27 -1.1\\
-0.268 -1.1\\
-0.266 -1.1\\
-0.264 -1.1\\
-0.262 -1.1\\
-0.26 -1.1\\
-0.258 -1.1\\
-0.256 -1.1\\
-0.254 -1.1\\
-0.252 -1.1\\
-0.25 -1.1\\
-0.248 -1.1\\
-0.246 -1.1\\
-0.244 -1.1\\
-0.242 -1.1\\
-0.24 -1.1\\
-0.238 -1.1\\
-0.236 -1.1\\
-0.234 -1.1\\
-0.232 -1.1\\
-0.23 -1.1\\
-0.228 -1.1\\
-0.226 -1.1\\
-0.224 -1.1\\
-0.222 -1.1\\
-0.22 -1.1\\
-0.218 -1.1\\
-0.216 -1.1\\
-0.214 -1.1\\
-0.212 -1.1\\
-0.21 -1.1\\
-0.208 -1.1\\
-0.206 -1.1\\
-0.204 -1.1\\
-0.202 -1.1\\
-0.2 -1.1\\
-0.198 -1.1\\
-0.196 -1.1\\
-0.194 -1.1\\
-0.192 -1.1\\
-0.19 -1.1\\
-0.188 -1.1\\
-0.186 -1.1\\
-0.184 -1.1\\
-0.182 -1.1\\
-0.18 -1.1\\
-0.178 -1.1\\
-0.176 -1.1\\
-0.174 -1.1\\
-0.172 -1.1\\
-0.17 -1.1\\
-0.168 -1.1\\
-0.166 -1.1\\
-0.164 -1.1\\
-0.162 -1.1\\
-0.16 -1.1\\
-0.158 -1.1\\
-0.156 -1.1\\
-0.154 -1.1\\
-0.152 -1.1\\
-0.15 -1.1\\
-0.148 -1.1\\
-0.146 -1.1\\
-0.144 -1.1\\
-0.142 -1.1\\
-0.14 -1.1\\
-0.138 -1.1\\
-0.136 -1.1\\
-0.134 -1.1\\
-0.132 -1.1\\
-0.13 -1.1\\
-0.128 -1.1\\
-0.126 -1.1\\
-0.124 -1.1\\
-0.122 -1.1\\
-0.12 -1.1\\
-0.118 -1.1\\
-0.116 -1.1\\
-0.114 -1.1\\
-0.112 -1.1\\
-0.11 -1.1\\
-0.108 -1.1\\
-0.106 -1.1\\
-0.104 -1.1\\
-0.102 -1.1\\
-0.0999999999999999 -1.1\\
-0.0979999999999999 -1.1\\
-0.0959999999999999 -1.1\\
-0.0939999999999999 -1.1\\
-0.0919999999999999 -1.1\\
-0.0899999999999999 -1.1\\
-0.0879999999999999 -1.1\\
-0.0859999999999999 -1.1\\
-0.0839999999999999 -1.1\\
-0.0819999999999999 -1.1\\
-0.0800000000000001 -1.1\\
-0.0780000000000001 -1.1\\
-0.0760000000000001 -1.1\\
-0.0740000000000001 -1.1\\
-0.0720000000000001 -1.1\\
-0.0700000000000001 -1.1\\
-0.0680000000000001 -1.1\\
-0.0660000000000001 -1.1\\
-0.0640000000000001 -1.1\\
-0.0620000000000001 -1.1\\
-0.0600000000000001 -1.1\\
-0.0580000000000001 -1.1\\
-0.0560000000000001 -1.1\\
-0.054 -1.1\\
-0.052 -1.1\\
-0.05 -1.1\\
-0.048 -1.1\\
-0.046 -1.1\\
-0.044 -1.1\\
-0.042 -1.1\\
-0.04 -1.1\\
-0.038 -1.1\\
-0.036 -1.1\\
-0.034 -1.1\\
-0.032 -1.1\\
-0.03 -1.1\\
-0.028 -1.1\\
-0.026 -1.1\\
-0.024 -1.1\\
-0.022 -1.1\\
-0.02 -1.1\\
-0.018 -1.1\\
-0.016 -1.1\\
-0.014 -1.1\\
-0.012 -1.1\\
-0.01 -1.1\\
-0.00800000000000001 -1.1\\
-0.00600000000000001 -1.1\\
-0.004 -1.1\\
-0.002 -1.1\\
0 0\\
0.002 1.1\\
0.004 1.1\\
0.00600000000000001 1.1\\
0.00800000000000001 1.1\\
0.01 1.1\\
0.012 1.1\\
0.014 1.1\\
0.016 1.1\\
0.018 1.1\\
0.02 1.1\\
0.022 1.1\\
0.024 1.1\\
0.026 1.1\\
0.028 1.1\\
0.03 1.1\\
0.032 1.1\\
0.034 1.1\\
0.036 1.1\\
0.038 1.1\\
0.04 1.1\\
0.042 1.1\\
0.044 1.1\\
0.046 1.1\\
0.048 1.1\\
0.05 1.1\\
0.052 1.1\\
0.054 1.1\\
0.0560000000000001 1.1\\
0.0580000000000001 1.1\\
0.0600000000000001 1.1\\
0.0620000000000001 1.1\\
0.0640000000000001 1.1\\
0.0660000000000001 1.1\\
0.0680000000000001 1.1\\
0.0700000000000001 1.1\\
0.0720000000000001 1.1\\
0.0740000000000001 1.1\\
0.0760000000000001 1.1\\
0.0780000000000001 1.1\\
0.0800000000000001 1.1\\
0.0819999999999999 1.1\\
0.0839999999999999 1.1\\
0.0859999999999999 1.1\\
0.0879999999999999 1.1\\
0.0899999999999999 1.1\\
0.0919999999999999 1.1\\
0.0939999999999999 1.1\\
0.0959999999999999 1.1\\
0.0979999999999999 1.1\\
0.0999999999999999 1.1\\
0.102 1.1\\
0.104 1.1\\
0.106 1.1\\
0.108 1.1\\
0.11 1.1\\
0.112 1.1\\
0.114 1.1\\
0.116 1.1\\
0.118 1.1\\
0.12 1.1\\
0.122 1.1\\
0.124 1.1\\
0.126 1.1\\
0.128 1.1\\
0.13 1.1\\
0.132 1.1\\
0.134 1.1\\
0.136 1.1\\
0.138 1.1\\
0.14 1.1\\
0.142 1.1\\
0.144 1.1\\
0.146 1.1\\
0.148 1.1\\
0.15 1.1\\
0.152 1.1\\
0.154 1.1\\
0.156 1.1\\
0.158 1.1\\
0.16 1.1\\
0.162 1.1\\
0.164 1.1\\
0.166 1.1\\
0.168 1.1\\
0.17 1.1\\
0.172 1.1\\
0.174 1.1\\
0.176 1.1\\
0.178 1.1\\
0.18 1.1\\
0.182 1.1\\
0.184 1.1\\
0.186 1.1\\
0.188 1.1\\
0.19 1.1\\
0.192 1.1\\
0.194 1.1\\
0.196 1.1\\
0.198 1.1\\
0.2 1.1\\
0.202 1.1\\
0.204 1.1\\
0.206 1.1\\
0.208 1.1\\
0.21 1.1\\
0.212 1.1\\
0.214 1.1\\
0.216 1.1\\
0.218 1.1\\
0.22 1.1\\
0.222 1.1\\
0.224 1.1\\
0.226 1.1\\
0.228 1.1\\
0.23 1.1\\
0.232 1.1\\
0.234 1.1\\
0.236 1.1\\
0.238 1.1\\
0.24 1.1\\
0.242 1.1\\
0.244 1.1\\
0.246 1.1\\
0.248 1.1\\
0.25 1.1\\
0.252 1.1\\
0.254 1.1\\
0.256 1.1\\
0.258 1.1\\
0.26 1.1\\
0.262 1.1\\
0.264 1.1\\
0.266 1.1\\
0.268 1.1\\
0.27 1.1\\
0.272 1.1\\
0.274 1.1\\
0.276 1.1\\
0.278 1.1\\
0.28 1.1\\
0.282 1.1\\
0.284 1.1\\
0.286 1.1\\
0.288 1.1\\
0.29 1.1\\
0.292 1.1\\
0.294 1.1\\
0.296 1.1\\
0.298 1.1\\
0.3 1.1\\
0.302 1.1\\
0.304 1.1\\
0.306 1.1\\
0.308 1.1\\
0.31 1.1\\
0.312 1.1\\
0.314 1.1\\
0.316 1.1\\
0.318 1.1\\
0.32 1.1\\
0.322 1.1\\
0.324 1.1\\
0.326 1.1\\
0.328 1.1\\
0.33 1.1\\
0.332 1.1\\
0.334 1.1\\
0.336 1.1\\
0.338 1.1\\
0.34 1.1\\
0.342 1.1\\
0.344 1.1\\
0.346 1.1\\
0.348 1.1\\
0.35 1.1\\
0.352 1.1\\
0.354 1.1\\
0.356 1.1\\
0.358 1.1\\
0.36 1.1\\
0.362 1.1\\
0.364 1.1\\
0.366 1.1\\
0.368 1.1\\
0.37 1.1\\
0.372 1.1\\
0.374 1.1\\
0.376 1.1\\
0.378 1.1\\
0.38 1.1\\
0.382 1.1\\
0.384 1.1\\
0.386 1.1\\
0.388 1.1\\
0.39 1.1\\
0.392 1.1\\
0.394 1.1\\
0.396 1.1\\
0.398 1.1\\
0.4 1.1\\
0.402 1.1\\
0.404 1.1\\
0.406 1.1\\
0.408 1.1\\
0.41 1.1\\
0.412 1.1\\
0.414 1.1\\
0.416 1.1\\
0.418 1.1\\
0.42 1.1\\
0.422 1.1\\
0.424 1.1\\
0.426 1.1\\
0.428 1.1\\
0.43 1.1\\
0.432 1.1\\
0.434 1.1\\
0.436 1.1\\
0.438 1.1\\
0.44 1.1\\
0.442 1.1\\
0.444 1.1\\
0.446 1.1\\
0.448 1.1\\
0.45 1.1\\
0.452 1.1\\
0.454 1.1\\
0.456 1.1\\
0.458 1.1\\
0.46 1.1\\
0.462 1.1\\
0.464 1.1\\
0.466 1.1\\
0.468 1.1\\
0.47 1.1\\
0.472 1.1\\
0.474 1.1\\
0.476 1.1\\
0.478 1.1\\
0.48 1.1\\
0.482 1.1\\
0.484 1.1\\
0.486 1.1\\
0.488 1.1\\
0.49 1.1\\
0.492 1.1\\
0.494 1.1\\
0.496 1.1\\
0.498 1.1\\
0.5 1.1\\
0.502 1.1\\
0.504 1.1\\
0.506 1.1\\
0.508 1.1\\
0.51 1.1\\
0.512 1.1\\
0.514 1.1\\
0.516 1.1\\
0.518 1.1\\
0.52 1.1\\
0.522 1.1\\
0.524 1.1\\
0.526 1.1\\
0.528 1.1\\
0.53 1.1\\
0.532 1.1\\
0.534 1.1\\
0.536 1.1\\
0.538 1.1\\
0.54 1.1\\
0.542 1.1\\
0.544 1.1\\
0.546 1.1\\
0.548 1.1\\
0.55 1.1\\
0.552 1.1\\
0.554 1.1\\
0.556 1.1\\
0.558 1.1\\
0.56 1.1\\
0.562 1.1\\
0.564 1.1\\
0.566 1.1\\
0.568 1.1\\
0.57 1.1\\
0.572 1.1\\
0.574 1.1\\
0.576 1.1\\
0.578 1.1\\
0.58 1.1\\
0.582 1.1\\
0.584 1.1\\
0.586 1.1\\
0.588 1.1\\
0.59 1.1\\
0.592 1.1\\
0.594 1.1\\
0.596 1.1\\
0.598 1.1\\
0.6 1.1\\
0.602 1.1\\
0.604 1.1\\
0.606 1.1\\
0.608 1.1\\
0.61 1.1\\
0.612 1.1\\
0.614 1.1\\
0.616 1.1\\
0.618 1.1\\
0.62 1.1\\
0.622 1.1\\
0.624 1.1\\
0.626 1.1\\
0.628 1.1\\
0.63 1.1\\
0.632 1.1\\
0.634 1.1\\
0.636 1.1\\
0.638 1.1\\
0.64 1.1\\
0.642 1.1\\
0.644 1.1\\
0.646 1.1\\
0.648 1.1\\
0.65 1.1\\
0.652 1.1\\
0.654 1.1\\
0.656 1.1\\
0.658 1.1\\
0.66 1.1\\
0.662 1.1\\
0.664 1.1\\
0.666 1.1\\
0.668 1.1\\
0.67 1.1\\
0.672 1.1\\
0.674 1.1\\
0.676 1.1\\
0.678 1.1\\
0.68 1.1\\
0.682 1.1\\
0.684 1.1\\
0.686 1.1\\
0.688 1.1\\
0.69 1.1\\
0.692 1.1\\
0.694 1.1\\
0.696 1.1\\
0.698 1.1\\
0.7 1.1\\
0.702 1.1\\
0.704 1.1\\
0.706 1.1\\
0.708 1.1\\
0.71 1.1\\
0.712 1.1\\
0.714 1.1\\
0.716 1.1\\
0.718 1.1\\
0.72 1.1\\
0.722 1.1\\
0.724 1.1\\
0.726 1.1\\
0.728 1.1\\
0.73 1.1\\
0.732 1.1\\
0.734 1.1\\
0.736 1.1\\
0.738 1.1\\
0.74 1.1\\
0.742 1.1\\
0.744 1.1\\
0.746 1.1\\
0.748 1.1\\
0.75 1.1\\
0.752 1.1\\
0.754 1.1\\
0.756 1.1\\
0.758 1.1\\
0.76 1.1\\
0.762 1.1\\
0.764 1.1\\
0.766 1.1\\
0.768 1.1\\
0.77 1.1\\
0.772 1.1\\
0.774 1.1\\
0.776 1.1\\
0.778 1.1\\
0.78 1.1\\
0.782 1.1\\
0.784 1.1\\
0.786 1.1\\
0.788 1.1\\
0.79 1.1\\
0.792 1.1\\
0.794 1.1\\
0.796 1.1\\
0.798 1.1\\
0.8 1.1\\
0.802 1.1\\
0.804 1.1\\
0.806 1.1\\
0.808 1.1\\
0.81 1.1\\
0.812 1.1\\
0.814 1.1\\
0.816 1.1\\
0.818 1.1\\
0.82 1.1\\
0.822 1.1\\
0.824 1.1\\
0.826 1.1\\
0.828 1.1\\
0.83 1.1\\
0.832 1.1\\
0.834 1.1\\
0.836 1.1\\
0.838 1.1\\
0.84 1.1\\
0.842 1.1\\
0.844 1.1\\
0.846 1.1\\
0.848 1.1\\
0.85 1.1\\
0.852 1.1\\
0.854 1.1\\
0.856 1.1\\
0.858 1.1\\
0.86 1.1\\
0.862 1.1\\
0.864 1.1\\
0.866 1.1\\
0.868 1.1\\
0.87 1.1\\
0.872 1.1\\
0.874 1.1\\
0.876 1.1\\
0.878 1.1\\
0.88 1.1\\
0.882 1.1\\
0.884 1.1\\
0.886 1.1\\
0.888 1.1\\
0.89 1.1\\
0.892 1.1\\
0.894 1.1\\
0.896 1.1\\
0.898 1.1\\
0.9 1.1\\
0.902 1.1\\
0.904 1.1\\
0.906 1.1\\
0.908 1.1\\
0.91 1.1\\
0.912 1.1\\
0.914 1.1\\
0.916 1.1\\
0.918 1.1\\
0.92 1.1\\
0.922 1.1\\
0.924 1.1\\
0.926 1.1\\
0.928 1.1\\
0.93 1.1\\
0.932 1.1\\
0.934 1.1\\
0.936 1.1\\
0.938 1.1\\
0.94 1.1\\
0.942 1.1\\
0.944 1.1\\
0.946 1.1\\
0.948 1.1\\
0.95 1.1\\
0.952 1.1\\
0.954 1.1\\
0.956 1.1\\
0.958 1.1\\
0.96 1.1\\
0.962 1.1\\
0.964 1.1\\
0.966 1.1\\
0.968 1.1\\
0.97 1.1\\
0.972 1.1\\
0.974 1.1\\
0.976 1.1\\
0.978 1.1\\
0.98 1.1\\
0.982 1.1\\
0.984 1.1\\
0.986 1.1\\
0.988 1.1\\
0.99 1.1\\
0.992 1.1\\
0.994 1.1\\
0.996 1.1\\
0.998 1.1\\
1 1.1\\
1.002 1.102\\
1.004 1.104\\
1.006 1.106\\
1.008 1.108\\
1.01 1.11\\
1.012 1.112\\
1.014 1.114\\
1.016 1.116\\
1.018 1.118\\
1.02 1.12\\
1.022 1.122\\
1.024 1.124\\
1.026 1.126\\
1.028 1.128\\
1.03 1.13\\
1.032 1.132\\
1.034 1.134\\
1.036 1.136\\
1.038 1.138\\
1.04 1.14\\
1.042 1.142\\
1.044 1.144\\
1.046 1.146\\
1.048 1.148\\
1.05 1.15\\
1.052 1.152\\
1.054 1.154\\
1.056 1.156\\
1.058 1.158\\
1.06 1.16\\
1.062 1.162\\
1.064 1.164\\
1.066 1.166\\
1.068 1.168\\
1.07 1.17\\
1.072 1.172\\
1.074 1.174\\
1.076 1.176\\
1.078 1.178\\
1.08 1.18\\
1.082 1.182\\
1.084 1.184\\
1.086 1.186\\
1.088 1.188\\
1.09 1.19\\
1.092 1.192\\
1.094 1.194\\
1.096 1.196\\
1.098 1.198\\
1.1 1.2\\
1.102 1.202\\
1.104 1.204\\
1.106 1.206\\
1.108 1.208\\
1.11 1.21\\
1.112 1.212\\
1.114 1.214\\
1.116 1.216\\
1.118 1.218\\
1.12 1.22\\
1.122 1.222\\
1.124 1.224\\
1.126 1.226\\
1.128 1.228\\
1.13 1.23\\
1.132 1.232\\
1.134 1.234\\
1.136 1.236\\
1.138 1.238\\
1.14 1.24\\
1.142 1.242\\
1.144 1.244\\
1.146 1.246\\
1.148 1.248\\
1.15 1.25\\
1.152 1.252\\
1.154 1.254\\
1.156 1.256\\
1.158 1.258\\
1.16 1.26\\
1.162 1.262\\
1.164 1.264\\
1.166 1.266\\
1.168 1.268\\
1.17 1.27\\
1.172 1.272\\
1.174 1.274\\
1.176 1.276\\
1.178 1.278\\
1.18 1.28\\
1.182 1.282\\
1.184 1.284\\
1.186 1.286\\
1.188 1.288\\
1.19 1.29\\
1.192 1.292\\
1.194 1.294\\
1.196 1.296\\
1.198 1.298\\
1.2 1.3\\
1.202 1.302\\
1.204 1.304\\
1.206 1.306\\
1.208 1.308\\
1.21 1.31\\
1.212 1.312\\
1.214 1.314\\
1.216 1.316\\
1.218 1.318\\
1.22 1.32\\
1.222 1.322\\
1.224 1.324\\
1.226 1.326\\
1.228 1.328\\
1.23 1.33\\
1.232 1.332\\
1.234 1.334\\
1.236 1.336\\
1.238 1.338\\
1.24 1.34\\
1.242 1.342\\
1.244 1.344\\
1.246 1.346\\
1.248 1.348\\
1.25 1.35\\
1.252 1.352\\
1.254 1.354\\
1.256 1.356\\
1.258 1.358\\
1.26 1.36\\
1.262 1.362\\
1.264 1.364\\
1.266 1.366\\
1.268 1.368\\
1.27 1.37\\
1.272 1.372\\
1.274 1.374\\
1.276 1.376\\
1.278 1.378\\
1.28 1.38\\
1.282 1.382\\
1.284 1.384\\
1.286 1.386\\
1.288 1.388\\
1.29 1.39\\
1.292 1.392\\
1.294 1.394\\
1.296 1.396\\
1.298 1.398\\
1.3 1.4\\
1.302 1.402\\
1.304 1.404\\
1.306 1.406\\
1.308 1.408\\
1.31 1.41\\
1.312 1.412\\
1.314 1.414\\
1.316 1.416\\
1.318 1.418\\
1.32 1.42\\
1.322 1.422\\
1.324 1.424\\
1.326 1.426\\
1.328 1.428\\
1.33 1.43\\
1.332 1.432\\
1.334 1.434\\
1.336 1.436\\
1.338 1.438\\
1.34 1.44\\
1.342 1.442\\
1.344 1.444\\
1.346 1.446\\
1.348 1.448\\
1.35 1.45\\
1.352 1.452\\
1.354 1.454\\
1.356 1.456\\
1.358 1.458\\
1.36 1.46\\
1.362 1.462\\
1.364 1.464\\
1.366 1.466\\
1.368 1.468\\
1.37 1.47\\
1.372 1.472\\
1.374 1.474\\
1.376 1.476\\
1.378 1.478\\
1.38 1.48\\
1.382 1.482\\
1.384 1.484\\
1.386 1.486\\
1.388 1.488\\
1.39 1.49\\
1.392 1.492\\
1.394 1.494\\
1.396 1.496\\
1.398 1.498\\
1.4 1.5\\
1.402 1.502\\
1.404 1.504\\
1.406 1.506\\
1.408 1.508\\
1.41 1.51\\
1.412 1.512\\
1.414 1.514\\
1.416 1.516\\
1.418 1.518\\
1.42 1.52\\
1.422 1.522\\
1.424 1.524\\
1.426 1.526\\
1.428 1.528\\
1.43 1.53\\
1.432 1.532\\
1.434 1.534\\
1.436 1.536\\
1.438 1.538\\
1.44 1.54\\
1.442 1.542\\
1.444 1.544\\
1.446 1.546\\
1.448 1.548\\
1.45 1.55\\
1.452 1.552\\
1.454 1.554\\
1.456 1.556\\
1.458 1.558\\
1.46 1.56\\
1.462 1.562\\
1.464 1.564\\
1.466 1.566\\
1.468 1.568\\
1.47 1.57\\
1.472 1.572\\
1.474 1.574\\
1.476 1.576\\
1.478 1.578\\
1.48 1.58\\
1.482 1.582\\
1.484 1.584\\
1.486 1.586\\
1.488 1.588\\
1.49 1.59\\
1.492 1.592\\
1.494 1.594\\
1.496 1.596\\
1.498 1.598\\
1.5 1.6\\
1.502 1.602\\
1.504 1.604\\
1.506 1.606\\
1.508 1.608\\
1.51 1.61\\
1.512 1.612\\
1.514 1.614\\
1.516 1.616\\
1.518 1.618\\
1.52 1.62\\
1.522 1.622\\
1.524 1.624\\
1.526 1.626\\
1.528 1.628\\
1.53 1.63\\
1.532 1.632\\
1.534 1.634\\
1.536 1.636\\
1.538 1.638\\
1.54 1.64\\
1.542 1.642\\
1.544 1.644\\
1.546 1.646\\
1.548 1.648\\
1.55 1.65\\
1.552 1.652\\
1.554 1.654\\
1.556 1.656\\
1.558 1.658\\
1.56 1.66\\
1.562 1.662\\
1.564 1.664\\
1.566 1.666\\
1.568 1.668\\
1.57 1.67\\
1.572 1.672\\
1.574 1.674\\
1.576 1.676\\
1.578 1.678\\
1.58 1.68\\
1.582 1.682\\
1.584 1.684\\
1.586 1.686\\
1.588 1.688\\
1.59 1.69\\
1.592 1.692\\
1.594 1.694\\
1.596 1.696\\
1.598 1.698\\
1.6 1.7\\
1.602 1.702\\
1.604 1.704\\
1.606 1.706\\
1.608 1.708\\
1.61 1.71\\
1.612 1.712\\
1.614 1.714\\
1.616 1.716\\
1.618 1.718\\
1.62 1.72\\
1.622 1.722\\
1.624 1.724\\
1.626 1.726\\
1.628 1.728\\
1.63 1.73\\
1.632 1.732\\
1.634 1.734\\
1.636 1.736\\
1.638 1.738\\
1.64 1.74\\
1.642 1.742\\
1.644 1.744\\
1.646 1.746\\
1.648 1.748\\
1.65 1.75\\
1.652 1.752\\
1.654 1.754\\
1.656 1.756\\
1.658 1.758\\
1.66 1.76\\
1.662 1.762\\
1.664 1.764\\
1.666 1.766\\
1.668 1.768\\
1.67 1.77\\
1.672 1.772\\
1.674 1.774\\
1.676 1.776\\
1.678 1.778\\
1.68 1.78\\
1.682 1.782\\
1.684 1.784\\
1.686 1.786\\
1.688 1.788\\
1.69 1.79\\
1.692 1.792\\
1.694 1.794\\
1.696 1.796\\
1.698 1.798\\
1.7 1.8\\
1.702 1.802\\
1.704 1.804\\
1.706 1.806\\
1.708 1.808\\
1.71 1.81\\
1.712 1.812\\
1.714 1.814\\
1.716 1.816\\
1.718 1.818\\
1.72 1.82\\
1.722 1.822\\
1.724 1.824\\
1.726 1.826\\
1.728 1.828\\
1.73 1.83\\
1.732 1.832\\
1.734 1.834\\
1.736 1.836\\
1.738 1.838\\
1.74 1.84\\
1.742 1.842\\
1.744 1.844\\
1.746 1.846\\
1.748 1.848\\
1.75 1.85\\
1.752 1.852\\
1.754 1.854\\
1.756 1.856\\
1.758 1.858\\
1.76 1.86\\
1.762 1.862\\
1.764 1.864\\
1.766 1.866\\
1.768 1.868\\
1.77 1.87\\
1.772 1.872\\
1.774 1.874\\
1.776 1.876\\
1.778 1.878\\
1.78 1.88\\
1.782 1.882\\
1.784 1.884\\
1.786 1.886\\
1.788 1.888\\
1.79 1.89\\
1.792 1.892\\
1.794 1.894\\
1.796 1.896\\
1.798 1.898\\
1.8 1.9\\
1.802 1.902\\
1.804 1.904\\
1.806 1.906\\
1.808 1.908\\
1.81 1.91\\
1.812 1.912\\
1.814 1.914\\
1.816 1.916\\
1.818 1.918\\
1.82 1.92\\
1.822 1.922\\
1.824 1.924\\
1.826 1.926\\
1.828 1.928\\
1.83 1.93\\
1.832 1.932\\
1.834 1.934\\
1.836 1.936\\
1.838 1.938\\
1.84 1.94\\
1.842 1.942\\
1.844 1.944\\
1.846 1.946\\
1.848 1.948\\
1.85 1.95\\
1.852 1.952\\
1.854 1.954\\
1.856 1.956\\
1.858 1.958\\
1.86 1.96\\
1.862 1.962\\
1.864 1.964\\
1.866 1.966\\
1.868 1.968\\
1.87 1.97\\
1.872 1.972\\
1.874 1.974\\
1.876 1.976\\
1.878 1.978\\
1.88 1.98\\
1.882 1.982\\
1.884 1.984\\
1.886 1.986\\
1.888 1.988\\
1.89 1.99\\
1.892 1.992\\
1.894 1.994\\
1.896 1.996\\
1.898 1.998\\
1.9 2\\
1.902 2.002\\
1.904 2.004\\
1.906 2.006\\
1.908 2.008\\
1.91 2.01\\
1.912 2.012\\
1.914 2.014\\
1.916 2.016\\
1.918 2.018\\
1.92 2.02\\
1.922 2.022\\
1.924 2.024\\
1.926 2.026\\
1.928 2.028\\
1.93 2.03\\
1.932 2.032\\
1.934 2.034\\
1.936 2.036\\
1.938 2.038\\
1.94 2.04\\
1.942 2.042\\
1.944 2.044\\
1.946 2.046\\
1.948 2.048\\
1.95 2.05\\
1.952 2.052\\
1.954 2.054\\
1.956 2.056\\
1.958 2.058\\
1.96 2.06\\
1.962 2.062\\
1.964 2.064\\
1.966 2.066\\
1.968 2.068\\
1.97 2.07\\
1.972 2.072\\
1.974 2.074\\
1.976 2.076\\
1.978 2.078\\
1.98 2.08\\
1.982 2.082\\
1.984 2.084\\
1.986 2.086\\
1.988 2.088\\
1.99 2.09\\
1.992 2.092\\
1.994 2.094\\
1.996 2.096\\
1.998 2.098\\
2 2.1\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 -2.2\\
-1.998 -2.198\\
-1.996 -2.196\\
-1.994 -2.194\\
-1.992 -2.192\\
-1.99 -2.19\\
-1.988 -2.188\\
-1.986 -2.186\\
-1.984 -2.184\\
-1.982 -2.182\\
-1.98 -2.18\\
-1.978 -2.178\\
-1.976 -2.176\\
-1.974 -2.174\\
-1.972 -2.172\\
-1.97 -2.17\\
-1.968 -2.168\\
-1.966 -2.166\\
-1.964 -2.164\\
-1.962 -2.162\\
-1.96 -2.16\\
-1.958 -2.158\\
-1.956 -2.156\\
-1.954 -2.154\\
-1.952 -2.152\\
-1.95 -2.15\\
-1.948 -2.148\\
-1.946 -2.146\\
-1.944 -2.144\\
-1.942 -2.142\\
-1.94 -2.14\\
-1.938 -2.138\\
-1.936 -2.136\\
-1.934 -2.134\\
-1.932 -2.132\\
-1.93 -2.13\\
-1.928 -2.128\\
-1.926 -2.126\\
-1.924 -2.124\\
-1.922 -2.122\\
-1.92 -2.12\\
-1.918 -2.118\\
-1.916 -2.116\\
-1.914 -2.114\\
-1.912 -2.112\\
-1.91 -2.11\\
-1.908 -2.108\\
-1.906 -2.106\\
-1.904 -2.104\\
-1.902 -2.102\\
-1.9 -2.1\\
-1.898 -2.098\\
-1.896 -2.096\\
-1.894 -2.094\\
-1.892 -2.092\\
-1.89 -2.09\\
-1.888 -2.088\\
-1.886 -2.086\\
-1.884 -2.084\\
-1.882 -2.082\\
-1.88 -2.08\\
-1.878 -2.078\\
-1.876 -2.076\\
-1.874 -2.074\\
-1.872 -2.072\\
-1.87 -2.07\\
-1.868 -2.068\\
-1.866 -2.066\\
-1.864 -2.064\\
-1.862 -2.062\\
-1.86 -2.06\\
-1.858 -2.058\\
-1.856 -2.056\\
-1.854 -2.054\\
-1.852 -2.052\\
-1.85 -2.05\\
-1.848 -2.048\\
-1.846 -2.046\\
-1.844 -2.044\\
-1.842 -2.042\\
-1.84 -2.04\\
-1.838 -2.038\\
-1.836 -2.036\\
-1.834 -2.034\\
-1.832 -2.032\\
-1.83 -2.03\\
-1.828 -2.028\\
-1.826 -2.026\\
-1.824 -2.024\\
-1.822 -2.022\\
-1.82 -2.02\\
-1.818 -2.018\\
-1.816 -2.016\\
-1.814 -2.014\\
-1.812 -2.012\\
-1.81 -2.01\\
-1.808 -2.008\\
-1.806 -2.006\\
-1.804 -2.004\\
-1.802 -2.002\\
-1.8 -2\\
-1.798 -1.998\\
-1.796 -1.996\\
-1.794 -1.994\\
-1.792 -1.992\\
-1.79 -1.99\\
-1.788 -1.988\\
-1.786 -1.986\\
-1.784 -1.984\\
-1.782 -1.982\\
-1.78 -1.98\\
-1.778 -1.978\\
-1.776 -1.976\\
-1.774 -1.974\\
-1.772 -1.972\\
-1.77 -1.97\\
-1.768 -1.968\\
-1.766 -1.966\\
-1.764 -1.964\\
-1.762 -1.962\\
-1.76 -1.96\\
-1.758 -1.958\\
-1.756 -1.956\\
-1.754 -1.954\\
-1.752 -1.952\\
-1.75 -1.95\\
-1.748 -1.948\\
-1.746 -1.946\\
-1.744 -1.944\\
-1.742 -1.942\\
-1.74 -1.94\\
-1.738 -1.938\\
-1.736 -1.936\\
-1.734 -1.934\\
-1.732 -1.932\\
-1.73 -1.93\\
-1.728 -1.928\\
-1.726 -1.926\\
-1.724 -1.924\\
-1.722 -1.922\\
-1.72 -1.92\\
-1.718 -1.918\\
-1.716 -1.916\\
-1.714 -1.914\\
-1.712 -1.912\\
-1.71 -1.91\\
-1.708 -1.908\\
-1.706 -1.906\\
-1.704 -1.904\\
-1.702 -1.902\\
-1.7 -1.9\\
-1.698 -1.898\\
-1.696 -1.896\\
-1.694 -1.894\\
-1.692 -1.892\\
-1.69 -1.89\\
-1.688 -1.888\\
-1.686 -1.886\\
-1.684 -1.884\\
-1.682 -1.882\\
-1.68 -1.88\\
-1.678 -1.878\\
-1.676 -1.876\\
-1.674 -1.874\\
-1.672 -1.872\\
-1.67 -1.87\\
-1.668 -1.868\\
-1.666 -1.866\\
-1.664 -1.864\\
-1.662 -1.862\\
-1.66 -1.86\\
-1.658 -1.858\\
-1.656 -1.856\\
-1.654 -1.854\\
-1.652 -1.852\\
-1.65 -1.85\\
-1.648 -1.848\\
-1.646 -1.846\\
-1.644 -1.844\\
-1.642 -1.842\\
-1.64 -1.84\\
-1.638 -1.838\\
-1.636 -1.836\\
-1.634 -1.834\\
-1.632 -1.832\\
-1.63 -1.83\\
-1.628 -1.828\\
-1.626 -1.826\\
-1.624 -1.824\\
-1.622 -1.822\\
-1.62 -1.82\\
-1.618 -1.818\\
-1.616 -1.816\\
-1.614 -1.814\\
-1.612 -1.812\\
-1.61 -1.81\\
-1.608 -1.808\\
-1.606 -1.806\\
-1.604 -1.804\\
-1.602 -1.802\\
-1.6 -1.8\\
-1.598 -1.798\\
-1.596 -1.796\\
-1.594 -1.794\\
-1.592 -1.792\\
-1.59 -1.79\\
-1.588 -1.788\\
-1.586 -1.786\\
-1.584 -1.784\\
-1.582 -1.782\\
-1.58 -1.78\\
-1.578 -1.778\\
-1.576 -1.776\\
-1.574 -1.774\\
-1.572 -1.772\\
-1.57 -1.77\\
-1.568 -1.768\\
-1.566 -1.766\\
-1.564 -1.764\\
-1.562 -1.762\\
-1.56 -1.76\\
-1.558 -1.758\\
-1.556 -1.756\\
-1.554 -1.754\\
-1.552 -1.752\\
-1.55 -1.75\\
-1.548 -1.748\\
-1.546 -1.746\\
-1.544 -1.744\\
-1.542 -1.742\\
-1.54 -1.74\\
-1.538 -1.738\\
-1.536 -1.736\\
-1.534 -1.734\\
-1.532 -1.732\\
-1.53 -1.73\\
-1.528 -1.728\\
-1.526 -1.726\\
-1.524 -1.724\\
-1.522 -1.722\\
-1.52 -1.72\\
-1.518 -1.718\\
-1.516 -1.716\\
-1.514 -1.714\\
-1.512 -1.712\\
-1.51 -1.71\\
-1.508 -1.708\\
-1.506 -1.706\\
-1.504 -1.704\\
-1.502 -1.702\\
-1.5 -1.7\\
-1.498 -1.698\\
-1.496 -1.696\\
-1.494 -1.694\\
-1.492 -1.692\\
-1.49 -1.69\\
-1.488 -1.688\\
-1.486 -1.686\\
-1.484 -1.684\\
-1.482 -1.682\\
-1.48 -1.68\\
-1.478 -1.678\\
-1.476 -1.676\\
-1.474 -1.674\\
-1.472 -1.672\\
-1.47 -1.67\\
-1.468 -1.668\\
-1.466 -1.666\\
-1.464 -1.664\\
-1.462 -1.662\\
-1.46 -1.66\\
-1.458 -1.658\\
-1.456 -1.656\\
-1.454 -1.654\\
-1.452 -1.652\\
-1.45 -1.65\\
-1.448 -1.648\\
-1.446 -1.646\\
-1.444 -1.644\\
-1.442 -1.642\\
-1.44 -1.64\\
-1.438 -1.638\\
-1.436 -1.636\\
-1.434 -1.634\\
-1.432 -1.632\\
-1.43 -1.63\\
-1.428 -1.628\\
-1.426 -1.626\\
-1.424 -1.624\\
-1.422 -1.622\\
-1.42 -1.62\\
-1.418 -1.618\\
-1.416 -1.616\\
-1.414 -1.614\\
-1.412 -1.612\\
-1.41 -1.61\\
-1.408 -1.608\\
-1.406 -1.606\\
-1.404 -1.604\\
-1.402 -1.602\\
-1.4 -1.6\\
-1.398 -1.598\\
-1.396 -1.596\\
-1.394 -1.594\\
-1.392 -1.592\\
-1.39 -1.59\\
-1.388 -1.588\\
-1.386 -1.586\\
-1.384 -1.584\\
-1.382 -1.582\\
-1.38 -1.58\\
-1.378 -1.578\\
-1.376 -1.576\\
-1.374 -1.574\\
-1.372 -1.572\\
-1.37 -1.57\\
-1.368 -1.568\\
-1.366 -1.566\\
-1.364 -1.564\\
-1.362 -1.562\\
-1.36 -1.56\\
-1.358 -1.558\\
-1.356 -1.556\\
-1.354 -1.554\\
-1.352 -1.552\\
-1.35 -1.55\\
-1.348 -1.548\\
-1.346 -1.546\\
-1.344 -1.544\\
-1.342 -1.542\\
-1.34 -1.54\\
-1.338 -1.538\\
-1.336 -1.536\\
-1.334 -1.534\\
-1.332 -1.532\\
-1.33 -1.53\\
-1.328 -1.528\\
-1.326 -1.526\\
-1.324 -1.524\\
-1.322 -1.522\\
-1.32 -1.52\\
-1.318 -1.518\\
-1.316 -1.516\\
-1.314 -1.514\\
-1.312 -1.512\\
-1.31 -1.51\\
-1.308 -1.508\\
-1.306 -1.506\\
-1.304 -1.504\\
-1.302 -1.502\\
-1.3 -1.5\\
-1.298 -1.498\\
-1.296 -1.496\\
-1.294 -1.494\\
-1.292 -1.492\\
-1.29 -1.49\\
-1.288 -1.488\\
-1.286 -1.486\\
-1.284 -1.484\\
-1.282 -1.482\\
-1.28 -1.48\\
-1.278 -1.478\\
-1.276 -1.476\\
-1.274 -1.474\\
-1.272 -1.472\\
-1.27 -1.47\\
-1.268 -1.468\\
-1.266 -1.466\\
-1.264 -1.464\\
-1.262 -1.462\\
-1.26 -1.46\\
-1.258 -1.458\\
-1.256 -1.456\\
-1.254 -1.454\\
-1.252 -1.452\\
-1.25 -1.45\\
-1.248 -1.448\\
-1.246 -1.446\\
-1.244 -1.444\\
-1.242 -1.442\\
-1.24 -1.44\\
-1.238 -1.438\\
-1.236 -1.436\\
-1.234 -1.434\\
-1.232 -1.432\\
-1.23 -1.43\\
-1.228 -1.428\\
-1.226 -1.426\\
-1.224 -1.424\\
-1.222 -1.422\\
-1.22 -1.42\\
-1.218 -1.418\\
-1.216 -1.416\\
-1.214 -1.414\\
-1.212 -1.412\\
-1.21 -1.41\\
-1.208 -1.408\\
-1.206 -1.406\\
-1.204 -1.404\\
-1.202 -1.402\\
-1.2 -1.4\\
-1.198 -1.398\\
-1.196 -1.396\\
-1.194 -1.394\\
-1.192 -1.392\\
-1.19 -1.39\\
-1.188 -1.388\\
-1.186 -1.386\\
-1.184 -1.384\\
-1.182 -1.382\\
-1.18 -1.38\\
-1.178 -1.378\\
-1.176 -1.376\\
-1.174 -1.374\\
-1.172 -1.372\\
-1.17 -1.37\\
-1.168 -1.368\\
-1.166 -1.366\\
-1.164 -1.364\\
-1.162 -1.362\\
-1.16 -1.36\\
-1.158 -1.358\\
-1.156 -1.356\\
-1.154 -1.354\\
-1.152 -1.352\\
-1.15 -1.35\\
-1.148 -1.348\\
-1.146 -1.346\\
-1.144 -1.344\\
-1.142 -1.342\\
-1.14 -1.34\\
-1.138 -1.338\\
-1.136 -1.336\\
-1.134 -1.334\\
-1.132 -1.332\\
-1.13 -1.33\\
-1.128 -1.328\\
-1.126 -1.326\\
-1.124 -1.324\\
-1.122 -1.322\\
-1.12 -1.32\\
-1.118 -1.318\\
-1.116 -1.316\\
-1.114 -1.314\\
-1.112 -1.312\\
-1.11 -1.31\\
-1.108 -1.308\\
-1.106 -1.306\\
-1.104 -1.304\\
-1.102 -1.302\\
-1.1 -1.3\\
-1.098 -1.298\\
-1.096 -1.296\\
-1.094 -1.294\\
-1.092 -1.292\\
-1.09 -1.29\\
-1.088 -1.288\\
-1.086 -1.286\\
-1.084 -1.284\\
-1.082 -1.282\\
-1.08 -1.28\\
-1.078 -1.278\\
-1.076 -1.276\\
-1.074 -1.274\\
-1.072 -1.272\\
-1.07 -1.27\\
-1.068 -1.268\\
-1.066 -1.266\\
-1.064 -1.264\\
-1.062 -1.262\\
-1.06 -1.26\\
-1.058 -1.258\\
-1.056 -1.256\\
-1.054 -1.254\\
-1.052 -1.252\\
-1.05 -1.25\\
-1.048 -1.248\\
-1.046 -1.246\\
-1.044 -1.244\\
-1.042 -1.242\\
-1.04 -1.24\\
-1.038 -1.238\\
-1.036 -1.236\\
-1.034 -1.234\\
-1.032 -1.232\\
-1.03 -1.23\\
-1.028 -1.228\\
-1.026 -1.226\\
-1.024 -1.224\\
-1.022 -1.222\\
-1.02 -1.22\\
-1.018 -1.218\\
-1.016 -1.216\\
-1.014 -1.214\\
-1.012 -1.212\\
-1.01 -1.21\\
-1.008 -1.208\\
-1.006 -1.206\\
-1.004 -1.204\\
-1.002 -1.202\\
-1 -1.2\\
-0.998 -1.2\\
-0.996 -1.2\\
-0.994 -1.2\\
-0.992 -1.2\\
-0.99 -1.2\\
-0.988 -1.2\\
-0.986 -1.2\\
-0.984 -1.2\\
-0.982 -1.2\\
-0.98 -1.2\\
-0.978 -1.2\\
-0.976 -1.2\\
-0.974 -1.2\\
-0.972 -1.2\\
-0.97 -1.2\\
-0.968 -1.2\\
-0.966 -1.2\\
-0.964 -1.2\\
-0.962 -1.2\\
-0.96 -1.2\\
-0.958 -1.2\\
-0.956 -1.2\\
-0.954 -1.2\\
-0.952 -1.2\\
-0.95 -1.2\\
-0.948 -1.2\\
-0.946 -1.2\\
-0.944 -1.2\\
-0.942 -1.2\\
-0.94 -1.2\\
-0.938 -1.2\\
-0.936 -1.2\\
-0.934 -1.2\\
-0.932 -1.2\\
-0.93 -1.2\\
-0.928 -1.2\\
-0.926 -1.2\\
-0.924 -1.2\\
-0.922 -1.2\\
-0.92 -1.2\\
-0.918 -1.2\\
-0.916 -1.2\\
-0.914 -1.2\\
-0.912 -1.2\\
-0.91 -1.2\\
-0.908 -1.2\\
-0.906 -1.2\\
-0.904 -1.2\\
-0.902 -1.2\\
-0.9 -1.2\\
-0.898 -1.2\\
-0.896 -1.2\\
-0.894 -1.2\\
-0.892 -1.2\\
-0.89 -1.2\\
-0.888 -1.2\\
-0.886 -1.2\\
-0.884 -1.2\\
-0.882 -1.2\\
-0.88 -1.2\\
-0.878 -1.2\\
-0.876 -1.2\\
-0.874 -1.2\\
-0.872 -1.2\\
-0.87 -1.2\\
-0.868 -1.2\\
-0.866 -1.2\\
-0.864 -1.2\\
-0.862 -1.2\\
-0.86 -1.2\\
-0.858 -1.2\\
-0.856 -1.2\\
-0.854 -1.2\\
-0.852 -1.2\\
-0.85 -1.2\\
-0.848 -1.2\\
-0.846 -1.2\\
-0.844 -1.2\\
-0.842 -1.2\\
-0.84 -1.2\\
-0.838 -1.2\\
-0.836 -1.2\\
-0.834 -1.2\\
-0.832 -1.2\\
-0.83 -1.2\\
-0.828 -1.2\\
-0.826 -1.2\\
-0.824 -1.2\\
-0.822 -1.2\\
-0.82 -1.2\\
-0.818 -1.2\\
-0.816 -1.2\\
-0.814 -1.2\\
-0.812 -1.2\\
-0.81 -1.2\\
-0.808 -1.2\\
-0.806 -1.2\\
-0.804 -1.2\\
-0.802 -1.2\\
-0.8 -1.2\\
-0.798 -1.2\\
-0.796 -1.2\\
-0.794 -1.2\\
-0.792 -1.2\\
-0.79 -1.2\\
-0.788 -1.2\\
-0.786 -1.2\\
-0.784 -1.2\\
-0.782 -1.2\\
-0.78 -1.2\\
-0.778 -1.2\\
-0.776 -1.2\\
-0.774 -1.2\\
-0.772 -1.2\\
-0.77 -1.2\\
-0.768 -1.2\\
-0.766 -1.2\\
-0.764 -1.2\\
-0.762 -1.2\\
-0.76 -1.2\\
-0.758 -1.2\\
-0.756 -1.2\\
-0.754 -1.2\\
-0.752 -1.2\\
-0.75 -1.2\\
-0.748 -1.2\\
-0.746 -1.2\\
-0.744 -1.2\\
-0.742 -1.2\\
-0.74 -1.2\\
-0.738 -1.2\\
-0.736 -1.2\\
-0.734 -1.2\\
-0.732 -1.2\\
-0.73 -1.2\\
-0.728 -1.2\\
-0.726 -1.2\\
-0.724 -1.2\\
-0.722 -1.2\\
-0.72 -1.2\\
-0.718 -1.2\\
-0.716 -1.2\\
-0.714 -1.2\\
-0.712 -1.2\\
-0.71 -1.2\\
-0.708 -1.2\\
-0.706 -1.2\\
-0.704 -1.2\\
-0.702 -1.2\\
-0.7 -1.2\\
-0.698 -1.2\\
-0.696 -1.2\\
-0.694 -1.2\\
-0.692 -1.2\\
-0.69 -1.2\\
-0.688 -1.2\\
-0.686 -1.2\\
-0.684 -1.2\\
-0.682 -1.2\\
-0.68 -1.2\\
-0.678 -1.2\\
-0.676 -1.2\\
-0.674 -1.2\\
-0.672 -1.2\\
-0.67 -1.2\\
-0.668 -1.2\\
-0.666 -1.2\\
-0.664 -1.2\\
-0.662 -1.2\\
-0.66 -1.2\\
-0.658 -1.2\\
-0.656 -1.2\\
-0.654 -1.2\\
-0.652 -1.2\\
-0.65 -1.2\\
-0.648 -1.2\\
-0.646 -1.2\\
-0.644 -1.2\\
-0.642 -1.2\\
-0.64 -1.2\\
-0.638 -1.2\\
-0.636 -1.2\\
-0.634 -1.2\\
-0.632 -1.2\\
-0.63 -1.2\\
-0.628 -1.2\\
-0.626 -1.2\\
-0.624 -1.2\\
-0.622 -1.2\\
-0.62 -1.2\\
-0.618 -1.2\\
-0.616 -1.2\\
-0.614 -1.2\\
-0.612 -1.2\\
-0.61 -1.2\\
-0.608 -1.2\\
-0.606 -1.2\\
-0.604 -1.2\\
-0.602 -1.2\\
-0.6 -1.2\\
-0.598 -1.2\\
-0.596 -1.2\\
-0.594 -1.2\\
-0.592 -1.2\\
-0.59 -1.2\\
-0.588 -1.2\\
-0.586 -1.2\\
-0.584 -1.2\\
-0.582 -1.2\\
-0.58 -1.2\\
-0.578 -1.2\\
-0.576 -1.2\\
-0.574 -1.2\\
-0.572 -1.2\\
-0.57 -1.2\\
-0.568 -1.2\\
-0.566 -1.2\\
-0.564 -1.2\\
-0.562 -1.2\\
-0.56 -1.2\\
-0.558 -1.2\\
-0.556 -1.2\\
-0.554 -1.2\\
-0.552 -1.2\\
-0.55 -1.2\\
-0.548 -1.2\\
-0.546 -1.2\\
-0.544 -1.2\\
-0.542 -1.2\\
-0.54 -1.2\\
-0.538 -1.2\\
-0.536 -1.2\\
-0.534 -1.2\\
-0.532 -1.2\\
-0.53 -1.2\\
-0.528 -1.2\\
-0.526 -1.2\\
-0.524 -1.2\\
-0.522 -1.2\\
-0.52 -1.2\\
-0.518 -1.2\\
-0.516 -1.2\\
-0.514 -1.2\\
-0.512 -1.2\\
-0.51 -1.2\\
-0.508 -1.2\\
-0.506 -1.2\\
-0.504 -1.2\\
-0.502 -1.2\\
-0.5 -1.2\\
-0.498 -1.2\\
-0.496 -1.2\\
-0.494 -1.2\\
-0.492 -1.2\\
-0.49 -1.2\\
-0.488 -1.2\\
-0.486 -1.2\\
-0.484 -1.2\\
-0.482 -1.2\\
-0.48 -1.2\\
-0.478 -1.2\\
-0.476 -1.2\\
-0.474 -1.2\\
-0.472 -1.2\\
-0.47 -1.2\\
-0.468 -1.2\\
-0.466 -1.2\\
-0.464 -1.2\\
-0.462 -1.2\\
-0.46 -1.2\\
-0.458 -1.2\\
-0.456 -1.2\\
-0.454 -1.2\\
-0.452 -1.2\\
-0.45 -1.2\\
-0.448 -1.2\\
-0.446 -1.2\\
-0.444 -1.2\\
-0.442 -1.2\\
-0.44 -1.2\\
-0.438 -1.2\\
-0.436 -1.2\\
-0.434 -1.2\\
-0.432 -1.2\\
-0.43 -1.2\\
-0.428 -1.2\\
-0.426 -1.2\\
-0.424 -1.2\\
-0.422 -1.2\\
-0.42 -1.2\\
-0.418 -1.2\\
-0.416 -1.2\\
-0.414 -1.2\\
-0.412 -1.2\\
-0.41 -1.2\\
-0.408 -1.2\\
-0.406 -1.2\\
-0.404 -1.2\\
-0.402 -1.2\\
-0.4 -1.2\\
-0.398 -1.2\\
-0.396 -1.2\\
-0.394 -1.2\\
-0.392 -1.2\\
-0.39 -1.2\\
-0.388 -1.2\\
-0.386 -1.2\\
-0.384 -1.2\\
-0.382 -1.2\\
-0.38 -1.2\\
-0.378 -1.2\\
-0.376 -1.2\\
-0.374 -1.2\\
-0.372 -1.2\\
-0.37 -1.2\\
-0.368 -1.2\\
-0.366 -1.2\\
-0.364 -1.2\\
-0.362 -1.2\\
-0.36 -1.2\\
-0.358 -1.2\\
-0.356 -1.2\\
-0.354 -1.2\\
-0.352 -1.2\\
-0.35 -1.2\\
-0.348 -1.2\\
-0.346 -1.2\\
-0.344 -1.2\\
-0.342 -1.2\\
-0.34 -1.2\\
-0.338 -1.2\\
-0.336 -1.2\\
-0.334 -1.2\\
-0.332 -1.2\\
-0.33 -1.2\\
-0.328 -1.2\\
-0.326 -1.2\\
-0.324 -1.2\\
-0.322 -1.2\\
-0.32 -1.2\\
-0.318 -1.2\\
-0.316 -1.2\\
-0.314 -1.2\\
-0.312 -1.2\\
-0.31 -1.2\\
-0.308 -1.2\\
-0.306 -1.2\\
-0.304 -1.2\\
-0.302 -1.2\\
-0.3 -1.2\\
-0.298 -1.2\\
-0.296 -1.2\\
-0.294 -1.2\\
-0.292 -1.2\\
-0.29 -1.2\\
-0.288 -1.2\\
-0.286 -1.2\\
-0.284 -1.2\\
-0.282 -1.2\\
-0.28 -1.2\\
-0.278 -1.2\\
-0.276 -1.2\\
-0.274 -1.2\\
-0.272 -1.2\\
-0.27 -1.2\\
-0.268 -1.2\\
-0.266 -1.2\\
-0.264 -1.2\\
-0.262 -1.2\\
-0.26 -1.2\\
-0.258 -1.2\\
-0.256 -1.2\\
-0.254 -1.2\\
-0.252 -1.2\\
-0.25 -1.2\\
-0.248 -1.2\\
-0.246 -1.2\\
-0.244 -1.2\\
-0.242 -1.2\\
-0.24 -1.2\\
-0.238 -1.2\\
-0.236 -1.2\\
-0.234 -1.2\\
-0.232 -1.2\\
-0.23 -1.2\\
-0.228 -1.2\\
-0.226 -1.2\\
-0.224 -1.2\\
-0.222 -1.2\\
-0.22 -1.2\\
-0.218 -1.2\\
-0.216 -1.2\\
-0.214 -1.2\\
-0.212 -1.2\\
-0.21 -1.2\\
-0.208 -1.2\\
-0.206 -1.2\\
-0.204 -1.2\\
-0.202 -1.2\\
-0.2 -1.2\\
-0.198 -1.2\\
-0.196 -1.2\\
-0.194 -1.2\\
-0.192 -1.2\\
-0.19 -1.2\\
-0.188 -1.2\\
-0.186 -1.2\\
-0.184 -1.2\\
-0.182 -1.2\\
-0.18 -1.2\\
-0.178 -1.2\\
-0.176 -1.2\\
-0.174 -1.2\\
-0.172 -1.2\\
-0.17 -1.2\\
-0.168 -1.2\\
-0.166 -1.2\\
-0.164 -1.2\\
-0.162 -1.2\\
-0.16 -1.2\\
-0.158 -1.2\\
-0.156 -1.2\\
-0.154 -1.2\\
-0.152 -1.2\\
-0.15 -1.2\\
-0.148 -1.2\\
-0.146 -1.2\\
-0.144 -1.2\\
-0.142 -1.2\\
-0.14 -1.2\\
-0.138 -1.2\\
-0.136 -1.2\\
-0.134 -1.2\\
-0.132 -1.2\\
-0.13 -1.2\\
-0.128 -1.2\\
-0.126 -1.2\\
-0.124 -1.2\\
-0.122 -1.2\\
-0.12 -1.2\\
-0.118 -1.2\\
-0.116 -1.2\\
-0.114 -1.2\\
-0.112 -1.2\\
-0.11 -1.2\\
-0.108 -1.2\\
-0.106 -1.2\\
-0.104 -1.2\\
-0.102 -1.2\\
-0.0999999999999999 -1.2\\
-0.0979999999999999 -1.2\\
-0.0959999999999999 -1.2\\
-0.0939999999999999 -1.2\\
-0.0919999999999999 -1.2\\
-0.0899999999999999 -1.2\\
-0.0879999999999999 -1.2\\
-0.0859999999999999 -1.2\\
-0.0839999999999999 -1.2\\
-0.0819999999999999 -1.2\\
-0.0800000000000001 -1.2\\
-0.0780000000000001 -1.2\\
-0.0760000000000001 -1.2\\
-0.0740000000000001 -1.2\\
-0.0720000000000001 -1.2\\
-0.0700000000000001 -1.2\\
-0.0680000000000001 -1.2\\
-0.0660000000000001 -1.2\\
-0.0640000000000001 -1.2\\
-0.0620000000000001 -1.2\\
-0.0600000000000001 -1.2\\
-0.0580000000000001 -1.2\\
-0.0560000000000001 -1.2\\
-0.054 -1.2\\
-0.052 -1.2\\
-0.05 -1.2\\
-0.048 -1.2\\
-0.046 -1.2\\
-0.044 -1.2\\
-0.042 -1.2\\
-0.04 -1.2\\
-0.038 -1.2\\
-0.036 -1.2\\
-0.034 -1.2\\
-0.032 -1.2\\
-0.03 -1.2\\
-0.028 -1.2\\
-0.026 -1.2\\
-0.024 -1.2\\
-0.022 -1.2\\
-0.02 -1.2\\
-0.018 -1.2\\
-0.016 -1.2\\
-0.014 -1.2\\
-0.012 -1.2\\
-0.01 -1.2\\
-0.00800000000000001 -1.2\\
-0.00600000000000001 -1.2\\
-0.004 -1.2\\
-0.002 -1.2\\
0 0\\
0.002 1.2\\
0.004 1.2\\
0.00600000000000001 1.2\\
0.00800000000000001 1.2\\
0.01 1.2\\
0.012 1.2\\
0.014 1.2\\
0.016 1.2\\
0.018 1.2\\
0.02 1.2\\
0.022 1.2\\
0.024 1.2\\
0.026 1.2\\
0.028 1.2\\
0.03 1.2\\
0.032 1.2\\
0.034 1.2\\
0.036 1.2\\
0.038 1.2\\
0.04 1.2\\
0.042 1.2\\
0.044 1.2\\
0.046 1.2\\
0.048 1.2\\
0.05 1.2\\
0.052 1.2\\
0.054 1.2\\
0.0560000000000001 1.2\\
0.0580000000000001 1.2\\
0.0600000000000001 1.2\\
0.0620000000000001 1.2\\
0.0640000000000001 1.2\\
0.0660000000000001 1.2\\
0.0680000000000001 1.2\\
0.0700000000000001 1.2\\
0.0720000000000001 1.2\\
0.0740000000000001 1.2\\
0.0760000000000001 1.2\\
0.0780000000000001 1.2\\
0.0800000000000001 1.2\\
0.0819999999999999 1.2\\
0.0839999999999999 1.2\\
0.0859999999999999 1.2\\
0.0879999999999999 1.2\\
0.0899999999999999 1.2\\
0.0919999999999999 1.2\\
0.0939999999999999 1.2\\
0.0959999999999999 1.2\\
0.0979999999999999 1.2\\
0.0999999999999999 1.2\\
0.102 1.2\\
0.104 1.2\\
0.106 1.2\\
0.108 1.2\\
0.11 1.2\\
0.112 1.2\\
0.114 1.2\\
0.116 1.2\\
0.118 1.2\\
0.12 1.2\\
0.122 1.2\\
0.124 1.2\\
0.126 1.2\\
0.128 1.2\\
0.13 1.2\\
0.132 1.2\\
0.134 1.2\\
0.136 1.2\\
0.138 1.2\\
0.14 1.2\\
0.142 1.2\\
0.144 1.2\\
0.146 1.2\\
0.148 1.2\\
0.15 1.2\\
0.152 1.2\\
0.154 1.2\\
0.156 1.2\\
0.158 1.2\\
0.16 1.2\\
0.162 1.2\\
0.164 1.2\\
0.166 1.2\\
0.168 1.2\\
0.17 1.2\\
0.172 1.2\\
0.174 1.2\\
0.176 1.2\\
0.178 1.2\\
0.18 1.2\\
0.182 1.2\\
0.184 1.2\\
0.186 1.2\\
0.188 1.2\\
0.19 1.2\\
0.192 1.2\\
0.194 1.2\\
0.196 1.2\\
0.198 1.2\\
0.2 1.2\\
0.202 1.2\\
0.204 1.2\\
0.206 1.2\\
0.208 1.2\\
0.21 1.2\\
0.212 1.2\\
0.214 1.2\\
0.216 1.2\\
0.218 1.2\\
0.22 1.2\\
0.222 1.2\\
0.224 1.2\\
0.226 1.2\\
0.228 1.2\\
0.23 1.2\\
0.232 1.2\\
0.234 1.2\\
0.236 1.2\\
0.238 1.2\\
0.24 1.2\\
0.242 1.2\\
0.244 1.2\\
0.246 1.2\\
0.248 1.2\\
0.25 1.2\\
0.252 1.2\\
0.254 1.2\\
0.256 1.2\\
0.258 1.2\\
0.26 1.2\\
0.262 1.2\\
0.264 1.2\\
0.266 1.2\\
0.268 1.2\\
0.27 1.2\\
0.272 1.2\\
0.274 1.2\\
0.276 1.2\\
0.278 1.2\\
0.28 1.2\\
0.282 1.2\\
0.284 1.2\\
0.286 1.2\\
0.288 1.2\\
0.29 1.2\\
0.292 1.2\\
0.294 1.2\\
0.296 1.2\\
0.298 1.2\\
0.3 1.2\\
0.302 1.2\\
0.304 1.2\\
0.306 1.2\\
0.308 1.2\\
0.31 1.2\\
0.312 1.2\\
0.314 1.2\\
0.316 1.2\\
0.318 1.2\\
0.32 1.2\\
0.322 1.2\\
0.324 1.2\\
0.326 1.2\\
0.328 1.2\\
0.33 1.2\\
0.332 1.2\\
0.334 1.2\\
0.336 1.2\\
0.338 1.2\\
0.34 1.2\\
0.342 1.2\\
0.344 1.2\\
0.346 1.2\\
0.348 1.2\\
0.35 1.2\\
0.352 1.2\\
0.354 1.2\\
0.356 1.2\\
0.358 1.2\\
0.36 1.2\\
0.362 1.2\\
0.364 1.2\\
0.366 1.2\\
0.368 1.2\\
0.37 1.2\\
0.372 1.2\\
0.374 1.2\\
0.376 1.2\\
0.378 1.2\\
0.38 1.2\\
0.382 1.2\\
0.384 1.2\\
0.386 1.2\\
0.388 1.2\\
0.39 1.2\\
0.392 1.2\\
0.394 1.2\\
0.396 1.2\\
0.398 1.2\\
0.4 1.2\\
0.402 1.2\\
0.404 1.2\\
0.406 1.2\\
0.408 1.2\\
0.41 1.2\\
0.412 1.2\\
0.414 1.2\\
0.416 1.2\\
0.418 1.2\\
0.42 1.2\\
0.422 1.2\\
0.424 1.2\\
0.426 1.2\\
0.428 1.2\\
0.43 1.2\\
0.432 1.2\\
0.434 1.2\\
0.436 1.2\\
0.438 1.2\\
0.44 1.2\\
0.442 1.2\\
0.444 1.2\\
0.446 1.2\\
0.448 1.2\\
0.45 1.2\\
0.452 1.2\\
0.454 1.2\\
0.456 1.2\\
0.458 1.2\\
0.46 1.2\\
0.462 1.2\\
0.464 1.2\\
0.466 1.2\\
0.468 1.2\\
0.47 1.2\\
0.472 1.2\\
0.474 1.2\\
0.476 1.2\\
0.478 1.2\\
0.48 1.2\\
0.482 1.2\\
0.484 1.2\\
0.486 1.2\\
0.488 1.2\\
0.49 1.2\\
0.492 1.2\\
0.494 1.2\\
0.496 1.2\\
0.498 1.2\\
0.5 1.2\\
0.502 1.2\\
0.504 1.2\\
0.506 1.2\\
0.508 1.2\\
0.51 1.2\\
0.512 1.2\\
0.514 1.2\\
0.516 1.2\\
0.518 1.2\\
0.52 1.2\\
0.522 1.2\\
0.524 1.2\\
0.526 1.2\\
0.528 1.2\\
0.53 1.2\\
0.532 1.2\\
0.534 1.2\\
0.536 1.2\\
0.538 1.2\\
0.54 1.2\\
0.542 1.2\\
0.544 1.2\\
0.546 1.2\\
0.548 1.2\\
0.55 1.2\\
0.552 1.2\\
0.554 1.2\\
0.556 1.2\\
0.558 1.2\\
0.56 1.2\\
0.562 1.2\\
0.564 1.2\\
0.566 1.2\\
0.568 1.2\\
0.57 1.2\\
0.572 1.2\\
0.574 1.2\\
0.576 1.2\\
0.578 1.2\\
0.58 1.2\\
0.582 1.2\\
0.584 1.2\\
0.586 1.2\\
0.588 1.2\\
0.59 1.2\\
0.592 1.2\\
0.594 1.2\\
0.596 1.2\\
0.598 1.2\\
0.6 1.2\\
0.602 1.2\\
0.604 1.2\\
0.606 1.2\\
0.608 1.2\\
0.61 1.2\\
0.612 1.2\\
0.614 1.2\\
0.616 1.2\\
0.618 1.2\\
0.62 1.2\\
0.622 1.2\\
0.624 1.2\\
0.626 1.2\\
0.628 1.2\\
0.63 1.2\\
0.632 1.2\\
0.634 1.2\\
0.636 1.2\\
0.638 1.2\\
0.64 1.2\\
0.642 1.2\\
0.644 1.2\\
0.646 1.2\\
0.648 1.2\\
0.65 1.2\\
0.652 1.2\\
0.654 1.2\\
0.656 1.2\\
0.658 1.2\\
0.66 1.2\\
0.662 1.2\\
0.664 1.2\\
0.666 1.2\\
0.668 1.2\\
0.67 1.2\\
0.672 1.2\\
0.674 1.2\\
0.676 1.2\\
0.678 1.2\\
0.68 1.2\\
0.682 1.2\\
0.684 1.2\\
0.686 1.2\\
0.688 1.2\\
0.69 1.2\\
0.692 1.2\\
0.694 1.2\\
0.696 1.2\\
0.698 1.2\\
0.7 1.2\\
0.702 1.2\\
0.704 1.2\\
0.706 1.2\\
0.708 1.2\\
0.71 1.2\\
0.712 1.2\\
0.714 1.2\\
0.716 1.2\\
0.718 1.2\\
0.72 1.2\\
0.722 1.2\\
0.724 1.2\\
0.726 1.2\\
0.728 1.2\\
0.73 1.2\\
0.732 1.2\\
0.734 1.2\\
0.736 1.2\\
0.738 1.2\\
0.74 1.2\\
0.742 1.2\\
0.744 1.2\\
0.746 1.2\\
0.748 1.2\\
0.75 1.2\\
0.752 1.2\\
0.754 1.2\\
0.756 1.2\\
0.758 1.2\\
0.76 1.2\\
0.762 1.2\\
0.764 1.2\\
0.766 1.2\\
0.768 1.2\\
0.77 1.2\\
0.772 1.2\\
0.774 1.2\\
0.776 1.2\\
0.778 1.2\\
0.78 1.2\\
0.782 1.2\\
0.784 1.2\\
0.786 1.2\\
0.788 1.2\\
0.79 1.2\\
0.792 1.2\\
0.794 1.2\\
0.796 1.2\\
0.798 1.2\\
0.8 1.2\\
0.802 1.2\\
0.804 1.2\\
0.806 1.2\\
0.808 1.2\\
0.81 1.2\\
0.812 1.2\\
0.814 1.2\\
0.816 1.2\\
0.818 1.2\\
0.82 1.2\\
0.822 1.2\\
0.824 1.2\\
0.826 1.2\\
0.828 1.2\\
0.83 1.2\\
0.832 1.2\\
0.834 1.2\\
0.836 1.2\\
0.838 1.2\\
0.84 1.2\\
0.842 1.2\\
0.844 1.2\\
0.846 1.2\\
0.848 1.2\\
0.85 1.2\\
0.852 1.2\\
0.854 1.2\\
0.856 1.2\\
0.858 1.2\\
0.86 1.2\\
0.862 1.2\\
0.864 1.2\\
0.866 1.2\\
0.868 1.2\\
0.87 1.2\\
0.872 1.2\\
0.874 1.2\\
0.876 1.2\\
0.878 1.2\\
0.88 1.2\\
0.882 1.2\\
0.884 1.2\\
0.886 1.2\\
0.888 1.2\\
0.89 1.2\\
0.892 1.2\\
0.894 1.2\\
0.896 1.2\\
0.898 1.2\\
0.9 1.2\\
0.902 1.2\\
0.904 1.2\\
0.906 1.2\\
0.908 1.2\\
0.91 1.2\\
0.912 1.2\\
0.914 1.2\\
0.916 1.2\\
0.918 1.2\\
0.92 1.2\\
0.922 1.2\\
0.924 1.2\\
0.926 1.2\\
0.928 1.2\\
0.93 1.2\\
0.932 1.2\\
0.934 1.2\\
0.936 1.2\\
0.938 1.2\\
0.94 1.2\\
0.942 1.2\\
0.944 1.2\\
0.946 1.2\\
0.948 1.2\\
0.95 1.2\\
0.952 1.2\\
0.954 1.2\\
0.956 1.2\\
0.958 1.2\\
0.96 1.2\\
0.962 1.2\\
0.964 1.2\\
0.966 1.2\\
0.968 1.2\\
0.97 1.2\\
0.972 1.2\\
0.974 1.2\\
0.976 1.2\\
0.978 1.2\\
0.98 1.2\\
0.982 1.2\\
0.984 1.2\\
0.986 1.2\\
0.988 1.2\\
0.99 1.2\\
0.992 1.2\\
0.994 1.2\\
0.996 1.2\\
0.998 1.2\\
1 1.2\\
1.002 1.202\\
1.004 1.204\\
1.006 1.206\\
1.008 1.208\\
1.01 1.21\\
1.012 1.212\\
1.014 1.214\\
1.016 1.216\\
1.018 1.218\\
1.02 1.22\\
1.022 1.222\\
1.024 1.224\\
1.026 1.226\\
1.028 1.228\\
1.03 1.23\\
1.032 1.232\\
1.034 1.234\\
1.036 1.236\\
1.038 1.238\\
1.04 1.24\\
1.042 1.242\\
1.044 1.244\\
1.046 1.246\\
1.048 1.248\\
1.05 1.25\\
1.052 1.252\\
1.054 1.254\\
1.056 1.256\\
1.058 1.258\\
1.06 1.26\\
1.062 1.262\\
1.064 1.264\\
1.066 1.266\\
1.068 1.268\\
1.07 1.27\\
1.072 1.272\\
1.074 1.274\\
1.076 1.276\\
1.078 1.278\\
1.08 1.28\\
1.082 1.282\\
1.084 1.284\\
1.086 1.286\\
1.088 1.288\\
1.09 1.29\\
1.092 1.292\\
1.094 1.294\\
1.096 1.296\\
1.098 1.298\\
1.1 1.3\\
1.102 1.302\\
1.104 1.304\\
1.106 1.306\\
1.108 1.308\\
1.11 1.31\\
1.112 1.312\\
1.114 1.314\\
1.116 1.316\\
1.118 1.318\\
1.12 1.32\\
1.122 1.322\\
1.124 1.324\\
1.126 1.326\\
1.128 1.328\\
1.13 1.33\\
1.132 1.332\\
1.134 1.334\\
1.136 1.336\\
1.138 1.338\\
1.14 1.34\\
1.142 1.342\\
1.144 1.344\\
1.146 1.346\\
1.148 1.348\\
1.15 1.35\\
1.152 1.352\\
1.154 1.354\\
1.156 1.356\\
1.158 1.358\\
1.16 1.36\\
1.162 1.362\\
1.164 1.364\\
1.166 1.366\\
1.168 1.368\\
1.17 1.37\\
1.172 1.372\\
1.174 1.374\\
1.176 1.376\\
1.178 1.378\\
1.18 1.38\\
1.182 1.382\\
1.184 1.384\\
1.186 1.386\\
1.188 1.388\\
1.19 1.39\\
1.192 1.392\\
1.194 1.394\\
1.196 1.396\\
1.198 1.398\\
1.2 1.4\\
1.202 1.402\\
1.204 1.404\\
1.206 1.406\\
1.208 1.408\\
1.21 1.41\\
1.212 1.412\\
1.214 1.414\\
1.216 1.416\\
1.218 1.418\\
1.22 1.42\\
1.222 1.422\\
1.224 1.424\\
1.226 1.426\\
1.228 1.428\\
1.23 1.43\\
1.232 1.432\\
1.234 1.434\\
1.236 1.436\\
1.238 1.438\\
1.24 1.44\\
1.242 1.442\\
1.244 1.444\\
1.246 1.446\\
1.248 1.448\\
1.25 1.45\\
1.252 1.452\\
1.254 1.454\\
1.256 1.456\\
1.258 1.458\\
1.26 1.46\\
1.262 1.462\\
1.264 1.464\\
1.266 1.466\\
1.268 1.468\\
1.27 1.47\\
1.272 1.472\\
1.274 1.474\\
1.276 1.476\\
1.278 1.478\\
1.28 1.48\\
1.282 1.482\\
1.284 1.484\\
1.286 1.486\\
1.288 1.488\\
1.29 1.49\\
1.292 1.492\\
1.294 1.494\\
1.296 1.496\\
1.298 1.498\\
1.3 1.5\\
1.302 1.502\\
1.304 1.504\\
1.306 1.506\\
1.308 1.508\\
1.31 1.51\\
1.312 1.512\\
1.314 1.514\\
1.316 1.516\\
1.318 1.518\\
1.32 1.52\\
1.322 1.522\\
1.324 1.524\\
1.326 1.526\\
1.328 1.528\\
1.33 1.53\\
1.332 1.532\\
1.334 1.534\\
1.336 1.536\\
1.338 1.538\\
1.34 1.54\\
1.342 1.542\\
1.344 1.544\\
1.346 1.546\\
1.348 1.548\\
1.35 1.55\\
1.352 1.552\\
1.354 1.554\\
1.356 1.556\\
1.358 1.558\\
1.36 1.56\\
1.362 1.562\\
1.364 1.564\\
1.366 1.566\\
1.368 1.568\\
1.37 1.57\\
1.372 1.572\\
1.374 1.574\\
1.376 1.576\\
1.378 1.578\\
1.38 1.58\\
1.382 1.582\\
1.384 1.584\\
1.386 1.586\\
1.388 1.588\\
1.39 1.59\\
1.392 1.592\\
1.394 1.594\\
1.396 1.596\\
1.398 1.598\\
1.4 1.6\\
1.402 1.602\\
1.404 1.604\\
1.406 1.606\\
1.408 1.608\\
1.41 1.61\\
1.412 1.612\\
1.414 1.614\\
1.416 1.616\\
1.418 1.618\\
1.42 1.62\\
1.422 1.622\\
1.424 1.624\\
1.426 1.626\\
1.428 1.628\\
1.43 1.63\\
1.432 1.632\\
1.434 1.634\\
1.436 1.636\\
1.438 1.638\\
1.44 1.64\\
1.442 1.642\\
1.444 1.644\\
1.446 1.646\\
1.448 1.648\\
1.45 1.65\\
1.452 1.652\\
1.454 1.654\\
1.456 1.656\\
1.458 1.658\\
1.46 1.66\\
1.462 1.662\\
1.464 1.664\\
1.466 1.666\\
1.468 1.668\\
1.47 1.67\\
1.472 1.672\\
1.474 1.674\\
1.476 1.676\\
1.478 1.678\\
1.48 1.68\\
1.482 1.682\\
1.484 1.684\\
1.486 1.686\\
1.488 1.688\\
1.49 1.69\\
1.492 1.692\\
1.494 1.694\\
1.496 1.696\\
1.498 1.698\\
1.5 1.7\\
1.502 1.702\\
1.504 1.704\\
1.506 1.706\\
1.508 1.708\\
1.51 1.71\\
1.512 1.712\\
1.514 1.714\\
1.516 1.716\\
1.518 1.718\\
1.52 1.72\\
1.522 1.722\\
1.524 1.724\\
1.526 1.726\\
1.528 1.728\\
1.53 1.73\\
1.532 1.732\\
1.534 1.734\\
1.536 1.736\\
1.538 1.738\\
1.54 1.74\\
1.542 1.742\\
1.544 1.744\\
1.546 1.746\\
1.548 1.748\\
1.55 1.75\\
1.552 1.752\\
1.554 1.754\\
1.556 1.756\\
1.558 1.758\\
1.56 1.76\\
1.562 1.762\\
1.564 1.764\\
1.566 1.766\\
1.568 1.768\\
1.57 1.77\\
1.572 1.772\\
1.574 1.774\\
1.576 1.776\\
1.578 1.778\\
1.58 1.78\\
1.582 1.782\\
1.584 1.784\\
1.586 1.786\\
1.588 1.788\\
1.59 1.79\\
1.592 1.792\\
1.594 1.794\\
1.596 1.796\\
1.598 1.798\\
1.6 1.8\\
1.602 1.802\\
1.604 1.804\\
1.606 1.806\\
1.608 1.808\\
1.61 1.81\\
1.612 1.812\\
1.614 1.814\\
1.616 1.816\\
1.618 1.818\\
1.62 1.82\\
1.622 1.822\\
1.624 1.824\\
1.626 1.826\\
1.628 1.828\\
1.63 1.83\\
1.632 1.832\\
1.634 1.834\\
1.636 1.836\\
1.638 1.838\\
1.64 1.84\\
1.642 1.842\\
1.644 1.844\\
1.646 1.846\\
1.648 1.848\\
1.65 1.85\\
1.652 1.852\\
1.654 1.854\\
1.656 1.856\\
1.658 1.858\\
1.66 1.86\\
1.662 1.862\\
1.664 1.864\\
1.666 1.866\\
1.668 1.868\\
1.67 1.87\\
1.672 1.872\\
1.674 1.874\\
1.676 1.876\\
1.678 1.878\\
1.68 1.88\\
1.682 1.882\\
1.684 1.884\\
1.686 1.886\\
1.688 1.888\\
1.69 1.89\\
1.692 1.892\\
1.694 1.894\\
1.696 1.896\\
1.698 1.898\\
1.7 1.9\\
1.702 1.902\\
1.704 1.904\\
1.706 1.906\\
1.708 1.908\\
1.71 1.91\\
1.712 1.912\\
1.714 1.914\\
1.716 1.916\\
1.718 1.918\\
1.72 1.92\\
1.722 1.922\\
1.724 1.924\\
1.726 1.926\\
1.728 1.928\\
1.73 1.93\\
1.732 1.932\\
1.734 1.934\\
1.736 1.936\\
1.738 1.938\\
1.74 1.94\\
1.742 1.942\\
1.744 1.944\\
1.746 1.946\\
1.748 1.948\\
1.75 1.95\\
1.752 1.952\\
1.754 1.954\\
1.756 1.956\\
1.758 1.958\\
1.76 1.96\\
1.762 1.962\\
1.764 1.964\\
1.766 1.966\\
1.768 1.968\\
1.77 1.97\\
1.772 1.972\\
1.774 1.974\\
1.776 1.976\\
1.778 1.978\\
1.78 1.98\\
1.782 1.982\\
1.784 1.984\\
1.786 1.986\\
1.788 1.988\\
1.79 1.99\\
1.792 1.992\\
1.794 1.994\\
1.796 1.996\\
1.798 1.998\\
1.8 2\\
1.802 2.002\\
1.804 2.004\\
1.806 2.006\\
1.808 2.008\\
1.81 2.01\\
1.812 2.012\\
1.814 2.014\\
1.816 2.016\\
1.818 2.018\\
1.82 2.02\\
1.822 2.022\\
1.824 2.024\\
1.826 2.026\\
1.828 2.028\\
1.83 2.03\\
1.832 2.032\\
1.834 2.034\\
1.836 2.036\\
1.838 2.038\\
1.84 2.04\\
1.842 2.042\\
1.844 2.044\\
1.846 2.046\\
1.848 2.048\\
1.85 2.05\\
1.852 2.052\\
1.854 2.054\\
1.856 2.056\\
1.858 2.058\\
1.86 2.06\\
1.862 2.062\\
1.864 2.064\\
1.866 2.066\\
1.868 2.068\\
1.87 2.07\\
1.872 2.072\\
1.874 2.074\\
1.876 2.076\\
1.878 2.078\\
1.88 2.08\\
1.882 2.082\\
1.884 2.084\\
1.886 2.086\\
1.888 2.088\\
1.89 2.09\\
1.892 2.092\\
1.894 2.094\\
1.896 2.096\\
1.898 2.098\\
1.9 2.1\\
1.902 2.102\\
1.904 2.104\\
1.906 2.106\\
1.908 2.108\\
1.91 2.11\\
1.912 2.112\\
1.914 2.114\\
1.916 2.116\\
1.918 2.118\\
1.92 2.12\\
1.922 2.122\\
1.924 2.124\\
1.926 2.126\\
1.928 2.128\\
1.93 2.13\\
1.932 2.132\\
1.934 2.134\\
1.936 2.136\\
1.938 2.138\\
1.94 2.14\\
1.942 2.142\\
1.944 2.144\\
1.946 2.146\\
1.948 2.148\\
1.95 2.15\\
1.952 2.152\\
1.954 2.154\\
1.956 2.156\\
1.958 2.158\\
1.96 2.16\\
1.962 2.162\\
1.964 2.164\\
1.966 2.166\\
1.968 2.168\\
1.97 2.17\\
1.972 2.172\\
1.974 2.174\\
1.976 2.176\\
1.978 2.178\\
1.98 2.18\\
1.982 2.182\\
1.984 2.184\\
1.986 2.186\\
1.988 2.188\\
1.99 2.19\\
1.992 2.192\\
1.994 2.194\\
1.996 2.196\\
1.998 2.198\\
2 2.2\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 -2.3\\
-1.998 -2.298\\
-1.996 -2.296\\
-1.994 -2.294\\
-1.992 -2.292\\
-1.99 -2.29\\
-1.988 -2.288\\
-1.986 -2.286\\
-1.984 -2.284\\
-1.982 -2.282\\
-1.98 -2.28\\
-1.978 -2.278\\
-1.976 -2.276\\
-1.974 -2.274\\
-1.972 -2.272\\
-1.97 -2.27\\
-1.968 -2.268\\
-1.966 -2.266\\
-1.964 -2.264\\
-1.962 -2.262\\
-1.96 -2.26\\
-1.958 -2.258\\
-1.956 -2.256\\
-1.954 -2.254\\
-1.952 -2.252\\
-1.95 -2.25\\
-1.948 -2.248\\
-1.946 -2.246\\
-1.944 -2.244\\
-1.942 -2.242\\
-1.94 -2.24\\
-1.938 -2.238\\
-1.936 -2.236\\
-1.934 -2.234\\
-1.932 -2.232\\
-1.93 -2.23\\
-1.928 -2.228\\
-1.926 -2.226\\
-1.924 -2.224\\
-1.922 -2.222\\
-1.92 -2.22\\
-1.918 -2.218\\
-1.916 -2.216\\
-1.914 -2.214\\
-1.912 -2.212\\
-1.91 -2.21\\
-1.908 -2.208\\
-1.906 -2.206\\
-1.904 -2.204\\
-1.902 -2.202\\
-1.9 -2.2\\
-1.898 -2.198\\
-1.896 -2.196\\
-1.894 -2.194\\
-1.892 -2.192\\
-1.89 -2.19\\
-1.888 -2.188\\
-1.886 -2.186\\
-1.884 -2.184\\
-1.882 -2.182\\
-1.88 -2.18\\
-1.878 -2.178\\
-1.876 -2.176\\
-1.874 -2.174\\
-1.872 -2.172\\
-1.87 -2.17\\
-1.868 -2.168\\
-1.866 -2.166\\
-1.864 -2.164\\
-1.862 -2.162\\
-1.86 -2.16\\
-1.858 -2.158\\
-1.856 -2.156\\
-1.854 -2.154\\
-1.852 -2.152\\
-1.85 -2.15\\
-1.848 -2.148\\
-1.846 -2.146\\
-1.844 -2.144\\
-1.842 -2.142\\
-1.84 -2.14\\
-1.838 -2.138\\
-1.836 -2.136\\
-1.834 -2.134\\
-1.832 -2.132\\
-1.83 -2.13\\
-1.828 -2.128\\
-1.826 -2.126\\
-1.824 -2.124\\
-1.822 -2.122\\
-1.82 -2.12\\
-1.818 -2.118\\
-1.816 -2.116\\
-1.814 -2.114\\
-1.812 -2.112\\
-1.81 -2.11\\
-1.808 -2.108\\
-1.806 -2.106\\
-1.804 -2.104\\
-1.802 -2.102\\
-1.8 -2.1\\
-1.798 -2.098\\
-1.796 -2.096\\
-1.794 -2.094\\
-1.792 -2.092\\
-1.79 -2.09\\
-1.788 -2.088\\
-1.786 -2.086\\
-1.784 -2.084\\
-1.782 -2.082\\
-1.78 -2.08\\
-1.778 -2.078\\
-1.776 -2.076\\
-1.774 -2.074\\
-1.772 -2.072\\
-1.77 -2.07\\
-1.768 -2.068\\
-1.766 -2.066\\
-1.764 -2.064\\
-1.762 -2.062\\
-1.76 -2.06\\
-1.758 -2.058\\
-1.756 -2.056\\
-1.754 -2.054\\
-1.752 -2.052\\
-1.75 -2.05\\
-1.748 -2.048\\
-1.746 -2.046\\
-1.744 -2.044\\
-1.742 -2.042\\
-1.74 -2.04\\
-1.738 -2.038\\
-1.736 -2.036\\
-1.734 -2.034\\
-1.732 -2.032\\
-1.73 -2.03\\
-1.728 -2.028\\
-1.726 -2.026\\
-1.724 -2.024\\
-1.722 -2.022\\
-1.72 -2.02\\
-1.718 -2.018\\
-1.716 -2.016\\
-1.714 -2.014\\
-1.712 -2.012\\
-1.71 -2.01\\
-1.708 -2.008\\
-1.706 -2.006\\
-1.704 -2.004\\
-1.702 -2.002\\
-1.7 -2\\
-1.698 -1.998\\
-1.696 -1.996\\
-1.694 -1.994\\
-1.692 -1.992\\
-1.69 -1.99\\
-1.688 -1.988\\
-1.686 -1.986\\
-1.684 -1.984\\
-1.682 -1.982\\
-1.68 -1.98\\
-1.678 -1.978\\
-1.676 -1.976\\
-1.674 -1.974\\
-1.672 -1.972\\
-1.67 -1.97\\
-1.668 -1.968\\
-1.666 -1.966\\
-1.664 -1.964\\
-1.662 -1.962\\
-1.66 -1.96\\
-1.658 -1.958\\
-1.656 -1.956\\
-1.654 -1.954\\
-1.652 -1.952\\
-1.65 -1.95\\
-1.648 -1.948\\
-1.646 -1.946\\
-1.644 -1.944\\
-1.642 -1.942\\
-1.64 -1.94\\
-1.638 -1.938\\
-1.636 -1.936\\
-1.634 -1.934\\
-1.632 -1.932\\
-1.63 -1.93\\
-1.628 -1.928\\
-1.626 -1.926\\
-1.624 -1.924\\
-1.622 -1.922\\
-1.62 -1.92\\
-1.618 -1.918\\
-1.616 -1.916\\
-1.614 -1.914\\
-1.612 -1.912\\
-1.61 -1.91\\
-1.608 -1.908\\
-1.606 -1.906\\
-1.604 -1.904\\
-1.602 -1.902\\
-1.6 -1.9\\
-1.598 -1.898\\
-1.596 -1.896\\
-1.594 -1.894\\
-1.592 -1.892\\
-1.59 -1.89\\
-1.588 -1.888\\
-1.586 -1.886\\
-1.584 -1.884\\
-1.582 -1.882\\
-1.58 -1.88\\
-1.578 -1.878\\
-1.576 -1.876\\
-1.574 -1.874\\
-1.572 -1.872\\
-1.57 -1.87\\
-1.568 -1.868\\
-1.566 -1.866\\
-1.564 -1.864\\
-1.562 -1.862\\
-1.56 -1.86\\
-1.558 -1.858\\
-1.556 -1.856\\
-1.554 -1.854\\
-1.552 -1.852\\
-1.55 -1.85\\
-1.548 -1.848\\
-1.546 -1.846\\
-1.544 -1.844\\
-1.542 -1.842\\
-1.54 -1.84\\
-1.538 -1.838\\
-1.536 -1.836\\
-1.534 -1.834\\
-1.532 -1.832\\
-1.53 -1.83\\
-1.528 -1.828\\
-1.526 -1.826\\
-1.524 -1.824\\
-1.522 -1.822\\
-1.52 -1.82\\
-1.518 -1.818\\
-1.516 -1.816\\
-1.514 -1.814\\
-1.512 -1.812\\
-1.51 -1.81\\
-1.508 -1.808\\
-1.506 -1.806\\
-1.504 -1.804\\
-1.502 -1.802\\
-1.5 -1.8\\
-1.498 -1.798\\
-1.496 -1.796\\
-1.494 -1.794\\
-1.492 -1.792\\
-1.49 -1.79\\
-1.488 -1.788\\
-1.486 -1.786\\
-1.484 -1.784\\
-1.482 -1.782\\
-1.48 -1.78\\
-1.478 -1.778\\
-1.476 -1.776\\
-1.474 -1.774\\
-1.472 -1.772\\
-1.47 -1.77\\
-1.468 -1.768\\
-1.466 -1.766\\
-1.464 -1.764\\
-1.462 -1.762\\
-1.46 -1.76\\
-1.458 -1.758\\
-1.456 -1.756\\
-1.454 -1.754\\
-1.452 -1.752\\
-1.45 -1.75\\
-1.448 -1.748\\
-1.446 -1.746\\
-1.444 -1.744\\
-1.442 -1.742\\
-1.44 -1.74\\
-1.438 -1.738\\
-1.436 -1.736\\
-1.434 -1.734\\
-1.432 -1.732\\
-1.43 -1.73\\
-1.428 -1.728\\
-1.426 -1.726\\
-1.424 -1.724\\
-1.422 -1.722\\
-1.42 -1.72\\
-1.418 -1.718\\
-1.416 -1.716\\
-1.414 -1.714\\
-1.412 -1.712\\
-1.41 -1.71\\
-1.408 -1.708\\
-1.406 -1.706\\
-1.404 -1.704\\
-1.402 -1.702\\
-1.4 -1.7\\
-1.398 -1.698\\
-1.396 -1.696\\
-1.394 -1.694\\
-1.392 -1.692\\
-1.39 -1.69\\
-1.388 -1.688\\
-1.386 -1.686\\
-1.384 -1.684\\
-1.382 -1.682\\
-1.38 -1.68\\
-1.378 -1.678\\
-1.376 -1.676\\
-1.374 -1.674\\
-1.372 -1.672\\
-1.37 -1.67\\
-1.368 -1.668\\
-1.366 -1.666\\
-1.364 -1.664\\
-1.362 -1.662\\
-1.36 -1.66\\
-1.358 -1.658\\
-1.356 -1.656\\
-1.354 -1.654\\
-1.352 -1.652\\
-1.35 -1.65\\
-1.348 -1.648\\
-1.346 -1.646\\
-1.344 -1.644\\
-1.342 -1.642\\
-1.34 -1.64\\
-1.338 -1.638\\
-1.336 -1.636\\
-1.334 -1.634\\
-1.332 -1.632\\
-1.33 -1.63\\
-1.328 -1.628\\
-1.326 -1.626\\
-1.324 -1.624\\
-1.322 -1.622\\
-1.32 -1.62\\
-1.318 -1.618\\
-1.316 -1.616\\
-1.314 -1.614\\
-1.312 -1.612\\
-1.31 -1.61\\
-1.308 -1.608\\
-1.306 -1.606\\
-1.304 -1.604\\
-1.302 -1.602\\
-1.3 -1.6\\
-1.298 -1.598\\
-1.296 -1.596\\
-1.294 -1.594\\
-1.292 -1.592\\
-1.29 -1.59\\
-1.288 -1.588\\
-1.286 -1.586\\
-1.284 -1.584\\
-1.282 -1.582\\
-1.28 -1.58\\
-1.278 -1.578\\
-1.276 -1.576\\
-1.274 -1.574\\
-1.272 -1.572\\
-1.27 -1.57\\
-1.268 -1.568\\
-1.266 -1.566\\
-1.264 -1.564\\
-1.262 -1.562\\
-1.26 -1.56\\
-1.258 -1.558\\
-1.256 -1.556\\
-1.254 -1.554\\
-1.252 -1.552\\
-1.25 -1.55\\
-1.248 -1.548\\
-1.246 -1.546\\
-1.244 -1.544\\
-1.242 -1.542\\
-1.24 -1.54\\
-1.238 -1.538\\
-1.236 -1.536\\
-1.234 -1.534\\
-1.232 -1.532\\
-1.23 -1.53\\
-1.228 -1.528\\
-1.226 -1.526\\
-1.224 -1.524\\
-1.222 -1.522\\
-1.22 -1.52\\
-1.218 -1.518\\
-1.216 -1.516\\
-1.214 -1.514\\
-1.212 -1.512\\
-1.21 -1.51\\
-1.208 -1.508\\
-1.206 -1.506\\
-1.204 -1.504\\
-1.202 -1.502\\
-1.2 -1.5\\
-1.198 -1.498\\
-1.196 -1.496\\
-1.194 -1.494\\
-1.192 -1.492\\
-1.19 -1.49\\
-1.188 -1.488\\
-1.186 -1.486\\
-1.184 -1.484\\
-1.182 -1.482\\
-1.18 -1.48\\
-1.178 -1.478\\
-1.176 -1.476\\
-1.174 -1.474\\
-1.172 -1.472\\
-1.17 -1.47\\
-1.168 -1.468\\
-1.166 -1.466\\
-1.164 -1.464\\
-1.162 -1.462\\
-1.16 -1.46\\
-1.158 -1.458\\
-1.156 -1.456\\
-1.154 -1.454\\
-1.152 -1.452\\
-1.15 -1.45\\
-1.148 -1.448\\
-1.146 -1.446\\
-1.144 -1.444\\
-1.142 -1.442\\
-1.14 -1.44\\
-1.138 -1.438\\
-1.136 -1.436\\
-1.134 -1.434\\
-1.132 -1.432\\
-1.13 -1.43\\
-1.128 -1.428\\
-1.126 -1.426\\
-1.124 -1.424\\
-1.122 -1.422\\
-1.12 -1.42\\
-1.118 -1.418\\
-1.116 -1.416\\
-1.114 -1.414\\
-1.112 -1.412\\
-1.11 -1.41\\
-1.108 -1.408\\
-1.106 -1.406\\
-1.104 -1.404\\
-1.102 -1.402\\
-1.1 -1.4\\
-1.098 -1.398\\
-1.096 -1.396\\
-1.094 -1.394\\
-1.092 -1.392\\
-1.09 -1.39\\
-1.088 -1.388\\
-1.086 -1.386\\
-1.084 -1.384\\
-1.082 -1.382\\
-1.08 -1.38\\
-1.078 -1.378\\
-1.076 -1.376\\
-1.074 -1.374\\
-1.072 -1.372\\
-1.07 -1.37\\
-1.068 -1.368\\
-1.066 -1.366\\
-1.064 -1.364\\
-1.062 -1.362\\
-1.06 -1.36\\
-1.058 -1.358\\
-1.056 -1.356\\
-1.054 -1.354\\
-1.052 -1.352\\
-1.05 -1.35\\
-1.048 -1.348\\
-1.046 -1.346\\
-1.044 -1.344\\
-1.042 -1.342\\
-1.04 -1.34\\
-1.038 -1.338\\
-1.036 -1.336\\
-1.034 -1.334\\
-1.032 -1.332\\
-1.03 -1.33\\
-1.028 -1.328\\
-1.026 -1.326\\
-1.024 -1.324\\
-1.022 -1.322\\
-1.02 -1.32\\
-1.018 -1.318\\
-1.016 -1.316\\
-1.014 -1.314\\
-1.012 -1.312\\
-1.01 -1.31\\
-1.008 -1.308\\
-1.006 -1.306\\
-1.004 -1.304\\
-1.002 -1.302\\
-1 -1.3\\
-0.998 -1.3\\
-0.996 -1.3\\
-0.994 -1.3\\
-0.992 -1.3\\
-0.99 -1.3\\
-0.988 -1.3\\
-0.986 -1.3\\
-0.984 -1.3\\
-0.982 -1.3\\
-0.98 -1.3\\
-0.978 -1.3\\
-0.976 -1.3\\
-0.974 -1.3\\
-0.972 -1.3\\
-0.97 -1.3\\
-0.968 -1.3\\
-0.966 -1.3\\
-0.964 -1.3\\
-0.962 -1.3\\
-0.96 -1.3\\
-0.958 -1.3\\
-0.956 -1.3\\
-0.954 -1.3\\
-0.952 -1.3\\
-0.95 -1.3\\
-0.948 -1.3\\
-0.946 -1.3\\
-0.944 -1.3\\
-0.942 -1.3\\
-0.94 -1.3\\
-0.938 -1.3\\
-0.936 -1.3\\
-0.934 -1.3\\
-0.932 -1.3\\
-0.93 -1.3\\
-0.928 -1.3\\
-0.926 -1.3\\
-0.924 -1.3\\
-0.922 -1.3\\
-0.92 -1.3\\
-0.918 -1.3\\
-0.916 -1.3\\
-0.914 -1.3\\
-0.912 -1.3\\
-0.91 -1.3\\
-0.908 -1.3\\
-0.906 -1.3\\
-0.904 -1.3\\
-0.902 -1.3\\
-0.9 -1.3\\
-0.898 -1.3\\
-0.896 -1.3\\
-0.894 -1.3\\
-0.892 -1.3\\
-0.89 -1.3\\
-0.888 -1.3\\
-0.886 -1.3\\
-0.884 -1.3\\
-0.882 -1.3\\
-0.88 -1.3\\
-0.878 -1.3\\
-0.876 -1.3\\
-0.874 -1.3\\
-0.872 -1.3\\
-0.87 -1.3\\
-0.868 -1.3\\
-0.866 -1.3\\
-0.864 -1.3\\
-0.862 -1.3\\
-0.86 -1.3\\
-0.858 -1.3\\
-0.856 -1.3\\
-0.854 -1.3\\
-0.852 -1.3\\
-0.85 -1.3\\
-0.848 -1.3\\
-0.846 -1.3\\
-0.844 -1.3\\
-0.842 -1.3\\
-0.84 -1.3\\
-0.838 -1.3\\
-0.836 -1.3\\
-0.834 -1.3\\
-0.832 -1.3\\
-0.83 -1.3\\
-0.828 -1.3\\
-0.826 -1.3\\
-0.824 -1.3\\
-0.822 -1.3\\
-0.82 -1.3\\
-0.818 -1.3\\
-0.816 -1.3\\
-0.814 -1.3\\
-0.812 -1.3\\
-0.81 -1.3\\
-0.808 -1.3\\
-0.806 -1.3\\
-0.804 -1.3\\
-0.802 -1.3\\
-0.8 -1.3\\
-0.798 -1.3\\
-0.796 -1.3\\
-0.794 -1.3\\
-0.792 -1.3\\
-0.79 -1.3\\
-0.788 -1.3\\
-0.786 -1.3\\
-0.784 -1.3\\
-0.782 -1.3\\
-0.78 -1.3\\
-0.778 -1.3\\
-0.776 -1.3\\
-0.774 -1.3\\
-0.772 -1.3\\
-0.77 -1.3\\
-0.768 -1.3\\
-0.766 -1.3\\
-0.764 -1.3\\
-0.762 -1.3\\
-0.76 -1.3\\
-0.758 -1.3\\
-0.756 -1.3\\
-0.754 -1.3\\
-0.752 -1.3\\
-0.75 -1.3\\
-0.748 -1.3\\
-0.746 -1.3\\
-0.744 -1.3\\
-0.742 -1.3\\
-0.74 -1.3\\
-0.738 -1.3\\
-0.736 -1.3\\
-0.734 -1.3\\
-0.732 -1.3\\
-0.73 -1.3\\
-0.728 -1.3\\
-0.726 -1.3\\
-0.724 -1.3\\
-0.722 -1.3\\
-0.72 -1.3\\
-0.718 -1.3\\
-0.716 -1.3\\
-0.714 -1.3\\
-0.712 -1.3\\
-0.71 -1.3\\
-0.708 -1.3\\
-0.706 -1.3\\
-0.704 -1.3\\
-0.702 -1.3\\
-0.7 -1.3\\
-0.698 -1.3\\
-0.696 -1.3\\
-0.694 -1.3\\
-0.692 -1.3\\
-0.69 -1.3\\
-0.688 -1.3\\
-0.686 -1.3\\
-0.684 -1.3\\
-0.682 -1.3\\
-0.68 -1.3\\
-0.678 -1.3\\
-0.676 -1.3\\
-0.674 -1.3\\
-0.672 -1.3\\
-0.67 -1.3\\
-0.668 -1.3\\
-0.666 -1.3\\
-0.664 -1.3\\
-0.662 -1.3\\
-0.66 -1.3\\
-0.658 -1.3\\
-0.656 -1.3\\
-0.654 -1.3\\
-0.652 -1.3\\
-0.65 -1.3\\
-0.648 -1.3\\
-0.646 -1.3\\
-0.644 -1.3\\
-0.642 -1.3\\
-0.64 -1.3\\
-0.638 -1.3\\
-0.636 -1.3\\
-0.634 -1.3\\
-0.632 -1.3\\
-0.63 -1.3\\
-0.628 -1.3\\
-0.626 -1.3\\
-0.624 -1.3\\
-0.622 -1.3\\
-0.62 -1.3\\
-0.618 -1.3\\
-0.616 -1.3\\
-0.614 -1.3\\
-0.612 -1.3\\
-0.61 -1.3\\
-0.608 -1.3\\
-0.606 -1.3\\
-0.604 -1.3\\
-0.602 -1.3\\
-0.6 -1.3\\
-0.598 -1.3\\
-0.596 -1.3\\
-0.594 -1.3\\
-0.592 -1.3\\
-0.59 -1.3\\
-0.588 -1.3\\
-0.586 -1.3\\
-0.584 -1.3\\
-0.582 -1.3\\
-0.58 -1.3\\
-0.578 -1.3\\
-0.576 -1.3\\
-0.574 -1.3\\
-0.572 -1.3\\
-0.57 -1.3\\
-0.568 -1.3\\
-0.566 -1.3\\
-0.564 -1.3\\
-0.562 -1.3\\
-0.56 -1.3\\
-0.558 -1.3\\
-0.556 -1.3\\
-0.554 -1.3\\
-0.552 -1.3\\
-0.55 -1.3\\
-0.548 -1.3\\
-0.546 -1.3\\
-0.544 -1.3\\
-0.542 -1.3\\
-0.54 -1.3\\
-0.538 -1.3\\
-0.536 -1.3\\
-0.534 -1.3\\
-0.532 -1.3\\
-0.53 -1.3\\
-0.528 -1.3\\
-0.526 -1.3\\
-0.524 -1.3\\
-0.522 -1.3\\
-0.52 -1.3\\
-0.518 -1.3\\
-0.516 -1.3\\
-0.514 -1.3\\
-0.512 -1.3\\
-0.51 -1.3\\
-0.508 -1.3\\
-0.506 -1.3\\
-0.504 -1.3\\
-0.502 -1.3\\
-0.5 -1.3\\
-0.498 -1.3\\
-0.496 -1.3\\
-0.494 -1.3\\
-0.492 -1.3\\
-0.49 -1.3\\
-0.488 -1.3\\
-0.486 -1.3\\
-0.484 -1.3\\
-0.482 -1.3\\
-0.48 -1.3\\
-0.478 -1.3\\
-0.476 -1.3\\
-0.474 -1.3\\
-0.472 -1.3\\
-0.47 -1.3\\
-0.468 -1.3\\
-0.466 -1.3\\
-0.464 -1.3\\
-0.462 -1.3\\
-0.46 -1.3\\
-0.458 -1.3\\
-0.456 -1.3\\
-0.454 -1.3\\
-0.452 -1.3\\
-0.45 -1.3\\
-0.448 -1.3\\
-0.446 -1.3\\
-0.444 -1.3\\
-0.442 -1.3\\
-0.44 -1.3\\
-0.438 -1.3\\
-0.436 -1.3\\
-0.434 -1.3\\
-0.432 -1.3\\
-0.43 -1.3\\
-0.428 -1.3\\
-0.426 -1.3\\
-0.424 -1.3\\
-0.422 -1.3\\
-0.42 -1.3\\
-0.418 -1.3\\
-0.416 -1.3\\
-0.414 -1.3\\
-0.412 -1.3\\
-0.41 -1.3\\
-0.408 -1.3\\
-0.406 -1.3\\
-0.404 -1.3\\
-0.402 -1.3\\
-0.4 -1.3\\
-0.398 -1.3\\
-0.396 -1.3\\
-0.394 -1.3\\
-0.392 -1.3\\
-0.39 -1.3\\
-0.388 -1.3\\
-0.386 -1.3\\
-0.384 -1.3\\
-0.382 -1.3\\
-0.38 -1.3\\
-0.378 -1.3\\
-0.376 -1.3\\
-0.374 -1.3\\
-0.372 -1.3\\
-0.37 -1.3\\
-0.368 -1.3\\
-0.366 -1.3\\
-0.364 -1.3\\
-0.362 -1.3\\
-0.36 -1.3\\
-0.358 -1.3\\
-0.356 -1.3\\
-0.354 -1.3\\
-0.352 -1.3\\
-0.35 -1.3\\
-0.348 -1.3\\
-0.346 -1.3\\
-0.344 -1.3\\
-0.342 -1.3\\
-0.34 -1.3\\
-0.338 -1.3\\
-0.336 -1.3\\
-0.334 -1.3\\
-0.332 -1.3\\
-0.33 -1.3\\
-0.328 -1.3\\
-0.326 -1.3\\
-0.324 -1.3\\
-0.322 -1.3\\
-0.32 -1.3\\
-0.318 -1.3\\
-0.316 -1.3\\
-0.314 -1.3\\
-0.312 -1.3\\
-0.31 -1.3\\
-0.308 -1.3\\
-0.306 -1.3\\
-0.304 -1.3\\
-0.302 -1.3\\
-0.3 -1.3\\
-0.298 -1.3\\
-0.296 -1.3\\
-0.294 -1.3\\
-0.292 -1.3\\
-0.29 -1.3\\
-0.288 -1.3\\
-0.286 -1.3\\
-0.284 -1.3\\
-0.282 -1.3\\
-0.28 -1.3\\
-0.278 -1.3\\
-0.276 -1.3\\
-0.274 -1.3\\
-0.272 -1.3\\
-0.27 -1.3\\
-0.268 -1.3\\
-0.266 -1.3\\
-0.264 -1.3\\
-0.262 -1.3\\
-0.26 -1.3\\
-0.258 -1.3\\
-0.256 -1.3\\
-0.254 -1.3\\
-0.252 -1.3\\
-0.25 -1.3\\
-0.248 -1.3\\
-0.246 -1.3\\
-0.244 -1.3\\
-0.242 -1.3\\
-0.24 -1.3\\
-0.238 -1.3\\
-0.236 -1.3\\
-0.234 -1.3\\
-0.232 -1.3\\
-0.23 -1.3\\
-0.228 -1.3\\
-0.226 -1.3\\
-0.224 -1.3\\
-0.222 -1.3\\
-0.22 -1.3\\
-0.218 -1.3\\
-0.216 -1.3\\
-0.214 -1.3\\
-0.212 -1.3\\
-0.21 -1.3\\
-0.208 -1.3\\
-0.206 -1.3\\
-0.204 -1.3\\
-0.202 -1.3\\
-0.2 -1.3\\
-0.198 -1.3\\
-0.196 -1.3\\
-0.194 -1.3\\
-0.192 -1.3\\
-0.19 -1.3\\
-0.188 -1.3\\
-0.186 -1.3\\
-0.184 -1.3\\
-0.182 -1.3\\
-0.18 -1.3\\
-0.178 -1.3\\
-0.176 -1.3\\
-0.174 -1.3\\
-0.172 -1.3\\
-0.17 -1.3\\
-0.168 -1.3\\
-0.166 -1.3\\
-0.164 -1.3\\
-0.162 -1.3\\
-0.16 -1.3\\
-0.158 -1.3\\
-0.156 -1.3\\
-0.154 -1.3\\
-0.152 -1.3\\
-0.15 -1.3\\
-0.148 -1.3\\
-0.146 -1.3\\
-0.144 -1.3\\
-0.142 -1.3\\
-0.14 -1.3\\
-0.138 -1.3\\
-0.136 -1.3\\
-0.134 -1.3\\
-0.132 -1.3\\
-0.13 -1.3\\
-0.128 -1.3\\
-0.126 -1.3\\
-0.124 -1.3\\
-0.122 -1.3\\
-0.12 -1.3\\
-0.118 -1.3\\
-0.116 -1.3\\
-0.114 -1.3\\
-0.112 -1.3\\
-0.11 -1.3\\
-0.108 -1.3\\
-0.106 -1.3\\
-0.104 -1.3\\
-0.102 -1.3\\
-0.0999999999999999 -1.3\\
-0.0979999999999999 -1.3\\
-0.0959999999999999 -1.3\\
-0.0939999999999999 -1.3\\
-0.0919999999999999 -1.3\\
-0.0899999999999999 -1.3\\
-0.0879999999999999 -1.3\\
-0.0859999999999999 -1.3\\
-0.0839999999999999 -1.3\\
-0.0819999999999999 -1.3\\
-0.0800000000000001 -1.3\\
-0.0780000000000001 -1.3\\
-0.0760000000000001 -1.3\\
-0.0740000000000001 -1.3\\
-0.0720000000000001 -1.3\\
-0.0700000000000001 -1.3\\
-0.0680000000000001 -1.3\\
-0.0660000000000001 -1.3\\
-0.0640000000000001 -1.3\\
-0.0620000000000001 -1.3\\
-0.0600000000000001 -1.3\\
-0.0580000000000001 -1.3\\
-0.0560000000000001 -1.3\\
-0.054 -1.3\\
-0.052 -1.3\\
-0.05 -1.3\\
-0.048 -1.3\\
-0.046 -1.3\\
-0.044 -1.3\\
-0.042 -1.3\\
-0.04 -1.3\\
-0.038 -1.3\\
-0.036 -1.3\\
-0.034 -1.3\\
-0.032 -1.3\\
-0.03 -1.3\\
-0.028 -1.3\\
-0.026 -1.3\\
-0.024 -1.3\\
-0.022 -1.3\\
-0.02 -1.3\\
-0.018 -1.3\\
-0.016 -1.3\\
-0.014 -1.3\\
-0.012 -1.3\\
-0.01 -1.3\\
-0.00800000000000001 -1.3\\
-0.00600000000000001 -1.3\\
-0.004 -1.3\\
-0.002 -1.3\\
0 0\\
0.002 1.3\\
0.004 1.3\\
0.00600000000000001 1.3\\
0.00800000000000001 1.3\\
0.01 1.3\\
0.012 1.3\\
0.014 1.3\\
0.016 1.3\\
0.018 1.3\\
0.02 1.3\\
0.022 1.3\\
0.024 1.3\\
0.026 1.3\\
0.028 1.3\\
0.03 1.3\\
0.032 1.3\\
0.034 1.3\\
0.036 1.3\\
0.038 1.3\\
0.04 1.3\\
0.042 1.3\\
0.044 1.3\\
0.046 1.3\\
0.048 1.3\\
0.05 1.3\\
0.052 1.3\\
0.054 1.3\\
0.0560000000000001 1.3\\
0.0580000000000001 1.3\\
0.0600000000000001 1.3\\
0.0620000000000001 1.3\\
0.0640000000000001 1.3\\
0.0660000000000001 1.3\\
0.0680000000000001 1.3\\
0.0700000000000001 1.3\\
0.0720000000000001 1.3\\
0.0740000000000001 1.3\\
0.0760000000000001 1.3\\
0.0780000000000001 1.3\\
0.0800000000000001 1.3\\
0.0819999999999999 1.3\\
0.0839999999999999 1.3\\
0.0859999999999999 1.3\\
0.0879999999999999 1.3\\
0.0899999999999999 1.3\\
0.0919999999999999 1.3\\
0.0939999999999999 1.3\\
0.0959999999999999 1.3\\
0.0979999999999999 1.3\\
0.0999999999999999 1.3\\
0.102 1.3\\
0.104 1.3\\
0.106 1.3\\
0.108 1.3\\
0.11 1.3\\
0.112 1.3\\
0.114 1.3\\
0.116 1.3\\
0.118 1.3\\
0.12 1.3\\
0.122 1.3\\
0.124 1.3\\
0.126 1.3\\
0.128 1.3\\
0.13 1.3\\
0.132 1.3\\
0.134 1.3\\
0.136 1.3\\
0.138 1.3\\
0.14 1.3\\
0.142 1.3\\
0.144 1.3\\
0.146 1.3\\
0.148 1.3\\
0.15 1.3\\
0.152 1.3\\
0.154 1.3\\
0.156 1.3\\
0.158 1.3\\
0.16 1.3\\
0.162 1.3\\
0.164 1.3\\
0.166 1.3\\
0.168 1.3\\
0.17 1.3\\
0.172 1.3\\
0.174 1.3\\
0.176 1.3\\
0.178 1.3\\
0.18 1.3\\
0.182 1.3\\
0.184 1.3\\
0.186 1.3\\
0.188 1.3\\
0.19 1.3\\
0.192 1.3\\
0.194 1.3\\
0.196 1.3\\
0.198 1.3\\
0.2 1.3\\
0.202 1.3\\
0.204 1.3\\
0.206 1.3\\
0.208 1.3\\
0.21 1.3\\
0.212 1.3\\
0.214 1.3\\
0.216 1.3\\
0.218 1.3\\
0.22 1.3\\
0.222 1.3\\
0.224 1.3\\
0.226 1.3\\
0.228 1.3\\
0.23 1.3\\
0.232 1.3\\
0.234 1.3\\
0.236 1.3\\
0.238 1.3\\
0.24 1.3\\
0.242 1.3\\
0.244 1.3\\
0.246 1.3\\
0.248 1.3\\
0.25 1.3\\
0.252 1.3\\
0.254 1.3\\
0.256 1.3\\
0.258 1.3\\
0.26 1.3\\
0.262 1.3\\
0.264 1.3\\
0.266 1.3\\
0.268 1.3\\
0.27 1.3\\
0.272 1.3\\
0.274 1.3\\
0.276 1.3\\
0.278 1.3\\
0.28 1.3\\
0.282 1.3\\
0.284 1.3\\
0.286 1.3\\
0.288 1.3\\
0.29 1.3\\
0.292 1.3\\
0.294 1.3\\
0.296 1.3\\
0.298 1.3\\
0.3 1.3\\
0.302 1.3\\
0.304 1.3\\
0.306 1.3\\
0.308 1.3\\
0.31 1.3\\
0.312 1.3\\
0.314 1.3\\
0.316 1.3\\
0.318 1.3\\
0.32 1.3\\
0.322 1.3\\
0.324 1.3\\
0.326 1.3\\
0.328 1.3\\
0.33 1.3\\
0.332 1.3\\
0.334 1.3\\
0.336 1.3\\
0.338 1.3\\
0.34 1.3\\
0.342 1.3\\
0.344 1.3\\
0.346 1.3\\
0.348 1.3\\
0.35 1.3\\
0.352 1.3\\
0.354 1.3\\
0.356 1.3\\
0.358 1.3\\
0.36 1.3\\
0.362 1.3\\
0.364 1.3\\
0.366 1.3\\
0.368 1.3\\
0.37 1.3\\
0.372 1.3\\
0.374 1.3\\
0.376 1.3\\
0.378 1.3\\
0.38 1.3\\
0.382 1.3\\
0.384 1.3\\
0.386 1.3\\
0.388 1.3\\
0.39 1.3\\
0.392 1.3\\
0.394 1.3\\
0.396 1.3\\
0.398 1.3\\
0.4 1.3\\
0.402 1.3\\
0.404 1.3\\
0.406 1.3\\
0.408 1.3\\
0.41 1.3\\
0.412 1.3\\
0.414 1.3\\
0.416 1.3\\
0.418 1.3\\
0.42 1.3\\
0.422 1.3\\
0.424 1.3\\
0.426 1.3\\
0.428 1.3\\
0.43 1.3\\
0.432 1.3\\
0.434 1.3\\
0.436 1.3\\
0.438 1.3\\
0.44 1.3\\
0.442 1.3\\
0.444 1.3\\
0.446 1.3\\
0.448 1.3\\
0.45 1.3\\
0.452 1.3\\
0.454 1.3\\
0.456 1.3\\
0.458 1.3\\
0.46 1.3\\
0.462 1.3\\
0.464 1.3\\
0.466 1.3\\
0.468 1.3\\
0.47 1.3\\
0.472 1.3\\
0.474 1.3\\
0.476 1.3\\
0.478 1.3\\
0.48 1.3\\
0.482 1.3\\
0.484 1.3\\
0.486 1.3\\
0.488 1.3\\
0.49 1.3\\
0.492 1.3\\
0.494 1.3\\
0.496 1.3\\
0.498 1.3\\
0.5 1.3\\
0.502 1.3\\
0.504 1.3\\
0.506 1.3\\
0.508 1.3\\
0.51 1.3\\
0.512 1.3\\
0.514 1.3\\
0.516 1.3\\
0.518 1.3\\
0.52 1.3\\
0.522 1.3\\
0.524 1.3\\
0.526 1.3\\
0.528 1.3\\
0.53 1.3\\
0.532 1.3\\
0.534 1.3\\
0.536 1.3\\
0.538 1.3\\
0.54 1.3\\
0.542 1.3\\
0.544 1.3\\
0.546 1.3\\
0.548 1.3\\
0.55 1.3\\
0.552 1.3\\
0.554 1.3\\
0.556 1.3\\
0.558 1.3\\
0.56 1.3\\
0.562 1.3\\
0.564 1.3\\
0.566 1.3\\
0.568 1.3\\
0.57 1.3\\
0.572 1.3\\
0.574 1.3\\
0.576 1.3\\
0.578 1.3\\
0.58 1.3\\
0.582 1.3\\
0.584 1.3\\
0.586 1.3\\
0.588 1.3\\
0.59 1.3\\
0.592 1.3\\
0.594 1.3\\
0.596 1.3\\
0.598 1.3\\
0.6 1.3\\
0.602 1.3\\
0.604 1.3\\
0.606 1.3\\
0.608 1.3\\
0.61 1.3\\
0.612 1.3\\
0.614 1.3\\
0.616 1.3\\
0.618 1.3\\
0.62 1.3\\
0.622 1.3\\
0.624 1.3\\
0.626 1.3\\
0.628 1.3\\
0.63 1.3\\
0.632 1.3\\
0.634 1.3\\
0.636 1.3\\
0.638 1.3\\
0.64 1.3\\
0.642 1.3\\
0.644 1.3\\
0.646 1.3\\
0.648 1.3\\
0.65 1.3\\
0.652 1.3\\
0.654 1.3\\
0.656 1.3\\
0.658 1.3\\
0.66 1.3\\
0.662 1.3\\
0.664 1.3\\
0.666 1.3\\
0.668 1.3\\
0.67 1.3\\
0.672 1.3\\
0.674 1.3\\
0.676 1.3\\
0.678 1.3\\
0.68 1.3\\
0.682 1.3\\
0.684 1.3\\
0.686 1.3\\
0.688 1.3\\
0.69 1.3\\
0.692 1.3\\
0.694 1.3\\
0.696 1.3\\
0.698 1.3\\
0.7 1.3\\
0.702 1.3\\
0.704 1.3\\
0.706 1.3\\
0.708 1.3\\
0.71 1.3\\
0.712 1.3\\
0.714 1.3\\
0.716 1.3\\
0.718 1.3\\
0.72 1.3\\
0.722 1.3\\
0.724 1.3\\
0.726 1.3\\
0.728 1.3\\
0.73 1.3\\
0.732 1.3\\
0.734 1.3\\
0.736 1.3\\
0.738 1.3\\
0.74 1.3\\
0.742 1.3\\
0.744 1.3\\
0.746 1.3\\
0.748 1.3\\
0.75 1.3\\
0.752 1.3\\
0.754 1.3\\
0.756 1.3\\
0.758 1.3\\
0.76 1.3\\
0.762 1.3\\
0.764 1.3\\
0.766 1.3\\
0.768 1.3\\
0.77 1.3\\
0.772 1.3\\
0.774 1.3\\
0.776 1.3\\
0.778 1.3\\
0.78 1.3\\
0.782 1.3\\
0.784 1.3\\
0.786 1.3\\
0.788 1.3\\
0.79 1.3\\
0.792 1.3\\
0.794 1.3\\
0.796 1.3\\
0.798 1.3\\
0.8 1.3\\
0.802 1.3\\
0.804 1.3\\
0.806 1.3\\
0.808 1.3\\
0.81 1.3\\
0.812 1.3\\
0.814 1.3\\
0.816 1.3\\
0.818 1.3\\
0.82 1.3\\
0.822 1.3\\
0.824 1.3\\
0.826 1.3\\
0.828 1.3\\
0.83 1.3\\
0.832 1.3\\
0.834 1.3\\
0.836 1.3\\
0.838 1.3\\
0.84 1.3\\
0.842 1.3\\
0.844 1.3\\
0.846 1.3\\
0.848 1.3\\
0.85 1.3\\
0.852 1.3\\
0.854 1.3\\
0.856 1.3\\
0.858 1.3\\
0.86 1.3\\
0.862 1.3\\
0.864 1.3\\
0.866 1.3\\
0.868 1.3\\
0.87 1.3\\
0.872 1.3\\
0.874 1.3\\
0.876 1.3\\
0.878 1.3\\
0.88 1.3\\
0.882 1.3\\
0.884 1.3\\
0.886 1.3\\
0.888 1.3\\
0.89 1.3\\
0.892 1.3\\
0.894 1.3\\
0.896 1.3\\
0.898 1.3\\
0.9 1.3\\
0.902 1.3\\
0.904 1.3\\
0.906 1.3\\
0.908 1.3\\
0.91 1.3\\
0.912 1.3\\
0.914 1.3\\
0.916 1.3\\
0.918 1.3\\
0.92 1.3\\
0.922 1.3\\
0.924 1.3\\
0.926 1.3\\
0.928 1.3\\
0.93 1.3\\
0.932 1.3\\
0.934 1.3\\
0.936 1.3\\
0.938 1.3\\
0.94 1.3\\
0.942 1.3\\
0.944 1.3\\
0.946 1.3\\
0.948 1.3\\
0.95 1.3\\
0.952 1.3\\
0.954 1.3\\
0.956 1.3\\
0.958 1.3\\
0.96 1.3\\
0.962 1.3\\
0.964 1.3\\
0.966 1.3\\
0.968 1.3\\
0.97 1.3\\
0.972 1.3\\
0.974 1.3\\
0.976 1.3\\
0.978 1.3\\
0.98 1.3\\
0.982 1.3\\
0.984 1.3\\
0.986 1.3\\
0.988 1.3\\
0.99 1.3\\
0.992 1.3\\
0.994 1.3\\
0.996 1.3\\
0.998 1.3\\
1 1.3\\
1.002 1.302\\
1.004 1.304\\
1.006 1.306\\
1.008 1.308\\
1.01 1.31\\
1.012 1.312\\
1.014 1.314\\
1.016 1.316\\
1.018 1.318\\
1.02 1.32\\
1.022 1.322\\
1.024 1.324\\
1.026 1.326\\
1.028 1.328\\
1.03 1.33\\
1.032 1.332\\
1.034 1.334\\
1.036 1.336\\
1.038 1.338\\
1.04 1.34\\
1.042 1.342\\
1.044 1.344\\
1.046 1.346\\
1.048 1.348\\
1.05 1.35\\
1.052 1.352\\
1.054 1.354\\
1.056 1.356\\
1.058 1.358\\
1.06 1.36\\
1.062 1.362\\
1.064 1.364\\
1.066 1.366\\
1.068 1.368\\
1.07 1.37\\
1.072 1.372\\
1.074 1.374\\
1.076 1.376\\
1.078 1.378\\
1.08 1.38\\
1.082 1.382\\
1.084 1.384\\
1.086 1.386\\
1.088 1.388\\
1.09 1.39\\
1.092 1.392\\
1.094 1.394\\
1.096 1.396\\
1.098 1.398\\
1.1 1.4\\
1.102 1.402\\
1.104 1.404\\
1.106 1.406\\
1.108 1.408\\
1.11 1.41\\
1.112 1.412\\
1.114 1.414\\
1.116 1.416\\
1.118 1.418\\
1.12 1.42\\
1.122 1.422\\
1.124 1.424\\
1.126 1.426\\
1.128 1.428\\
1.13 1.43\\
1.132 1.432\\
1.134 1.434\\
1.136 1.436\\
1.138 1.438\\
1.14 1.44\\
1.142 1.442\\
1.144 1.444\\
1.146 1.446\\
1.148 1.448\\
1.15 1.45\\
1.152 1.452\\
1.154 1.454\\
1.156 1.456\\
1.158 1.458\\
1.16 1.46\\
1.162 1.462\\
1.164 1.464\\
1.166 1.466\\
1.168 1.468\\
1.17 1.47\\
1.172 1.472\\
1.174 1.474\\
1.176 1.476\\
1.178 1.478\\
1.18 1.48\\
1.182 1.482\\
1.184 1.484\\
1.186 1.486\\
1.188 1.488\\
1.19 1.49\\
1.192 1.492\\
1.194 1.494\\
1.196 1.496\\
1.198 1.498\\
1.2 1.5\\
1.202 1.502\\
1.204 1.504\\
1.206 1.506\\
1.208 1.508\\
1.21 1.51\\
1.212 1.512\\
1.214 1.514\\
1.216 1.516\\
1.218 1.518\\
1.22 1.52\\
1.222 1.522\\
1.224 1.524\\
1.226 1.526\\
1.228 1.528\\
1.23 1.53\\
1.232 1.532\\
1.234 1.534\\
1.236 1.536\\
1.238 1.538\\
1.24 1.54\\
1.242 1.542\\
1.244 1.544\\
1.246 1.546\\
1.248 1.548\\
1.25 1.55\\
1.252 1.552\\
1.254 1.554\\
1.256 1.556\\
1.258 1.558\\
1.26 1.56\\
1.262 1.562\\
1.264 1.564\\
1.266 1.566\\
1.268 1.568\\
1.27 1.57\\
1.272 1.572\\
1.274 1.574\\
1.276 1.576\\
1.278 1.578\\
1.28 1.58\\
1.282 1.582\\
1.284 1.584\\
1.286 1.586\\
1.288 1.588\\
1.29 1.59\\
1.292 1.592\\
1.294 1.594\\
1.296 1.596\\
1.298 1.598\\
1.3 1.6\\
1.302 1.602\\
1.304 1.604\\
1.306 1.606\\
1.308 1.608\\
1.31 1.61\\
1.312 1.612\\
1.314 1.614\\
1.316 1.616\\
1.318 1.618\\
1.32 1.62\\
1.322 1.622\\
1.324 1.624\\
1.326 1.626\\
1.328 1.628\\
1.33 1.63\\
1.332 1.632\\
1.334 1.634\\
1.336 1.636\\
1.338 1.638\\
1.34 1.64\\
1.342 1.642\\
1.344 1.644\\
1.346 1.646\\
1.348 1.648\\
1.35 1.65\\
1.352 1.652\\
1.354 1.654\\
1.356 1.656\\
1.358 1.658\\
1.36 1.66\\
1.362 1.662\\
1.364 1.664\\
1.366 1.666\\
1.368 1.668\\
1.37 1.67\\
1.372 1.672\\
1.374 1.674\\
1.376 1.676\\
1.378 1.678\\
1.38 1.68\\
1.382 1.682\\
1.384 1.684\\
1.386 1.686\\
1.388 1.688\\
1.39 1.69\\
1.392 1.692\\
1.394 1.694\\
1.396 1.696\\
1.398 1.698\\
1.4 1.7\\
1.402 1.702\\
1.404 1.704\\
1.406 1.706\\
1.408 1.708\\
1.41 1.71\\
1.412 1.712\\
1.414 1.714\\
1.416 1.716\\
1.418 1.718\\
1.42 1.72\\
1.422 1.722\\
1.424 1.724\\
1.426 1.726\\
1.428 1.728\\
1.43 1.73\\
1.432 1.732\\
1.434 1.734\\
1.436 1.736\\
1.438 1.738\\
1.44 1.74\\
1.442 1.742\\
1.444 1.744\\
1.446 1.746\\
1.448 1.748\\
1.45 1.75\\
1.452 1.752\\
1.454 1.754\\
1.456 1.756\\
1.458 1.758\\
1.46 1.76\\
1.462 1.762\\
1.464 1.764\\
1.466 1.766\\
1.468 1.768\\
1.47 1.77\\
1.472 1.772\\
1.474 1.774\\
1.476 1.776\\
1.478 1.778\\
1.48 1.78\\
1.482 1.782\\
1.484 1.784\\
1.486 1.786\\
1.488 1.788\\
1.49 1.79\\
1.492 1.792\\
1.494 1.794\\
1.496 1.796\\
1.498 1.798\\
1.5 1.8\\
1.502 1.802\\
1.504 1.804\\
1.506 1.806\\
1.508 1.808\\
1.51 1.81\\
1.512 1.812\\
1.514 1.814\\
1.516 1.816\\
1.518 1.818\\
1.52 1.82\\
1.522 1.822\\
1.524 1.824\\
1.526 1.826\\
1.528 1.828\\
1.53 1.83\\
1.532 1.832\\
1.534 1.834\\
1.536 1.836\\
1.538 1.838\\
1.54 1.84\\
1.542 1.842\\
1.544 1.844\\
1.546 1.846\\
1.548 1.848\\
1.55 1.85\\
1.552 1.852\\
1.554 1.854\\
1.556 1.856\\
1.558 1.858\\
1.56 1.86\\
1.562 1.862\\
1.564 1.864\\
1.566 1.866\\
1.568 1.868\\
1.57 1.87\\
1.572 1.872\\
1.574 1.874\\
1.576 1.876\\
1.578 1.878\\
1.58 1.88\\
1.582 1.882\\
1.584 1.884\\
1.586 1.886\\
1.588 1.888\\
1.59 1.89\\
1.592 1.892\\
1.594 1.894\\
1.596 1.896\\
1.598 1.898\\
1.6 1.9\\
1.602 1.902\\
1.604 1.904\\
1.606 1.906\\
1.608 1.908\\
1.61 1.91\\
1.612 1.912\\
1.614 1.914\\
1.616 1.916\\
1.618 1.918\\
1.62 1.92\\
1.622 1.922\\
1.624 1.924\\
1.626 1.926\\
1.628 1.928\\
1.63 1.93\\
1.632 1.932\\
1.634 1.934\\
1.636 1.936\\
1.638 1.938\\
1.64 1.94\\
1.642 1.942\\
1.644 1.944\\
1.646 1.946\\
1.648 1.948\\
1.65 1.95\\
1.652 1.952\\
1.654 1.954\\
1.656 1.956\\
1.658 1.958\\
1.66 1.96\\
1.662 1.962\\
1.664 1.964\\
1.666 1.966\\
1.668 1.968\\
1.67 1.97\\
1.672 1.972\\
1.674 1.974\\
1.676 1.976\\
1.678 1.978\\
1.68 1.98\\
1.682 1.982\\
1.684 1.984\\
1.686 1.986\\
1.688 1.988\\
1.69 1.99\\
1.692 1.992\\
1.694 1.994\\
1.696 1.996\\
1.698 1.998\\
1.7 2\\
1.702 2.002\\
1.704 2.004\\
1.706 2.006\\
1.708 2.008\\
1.71 2.01\\
1.712 2.012\\
1.714 2.014\\
1.716 2.016\\
1.718 2.018\\
1.72 2.02\\
1.722 2.022\\
1.724 2.024\\
1.726 2.026\\
1.728 2.028\\
1.73 2.03\\
1.732 2.032\\
1.734 2.034\\
1.736 2.036\\
1.738 2.038\\
1.74 2.04\\
1.742 2.042\\
1.744 2.044\\
1.746 2.046\\
1.748 2.048\\
1.75 2.05\\
1.752 2.052\\
1.754 2.054\\
1.756 2.056\\
1.758 2.058\\
1.76 2.06\\
1.762 2.062\\
1.764 2.064\\
1.766 2.066\\
1.768 2.068\\
1.77 2.07\\
1.772 2.072\\
1.774 2.074\\
1.776 2.076\\
1.778 2.078\\
1.78 2.08\\
1.782 2.082\\
1.784 2.084\\
1.786 2.086\\
1.788 2.088\\
1.79 2.09\\
1.792 2.092\\
1.794 2.094\\
1.796 2.096\\
1.798 2.098\\
1.8 2.1\\
1.802 2.102\\
1.804 2.104\\
1.806 2.106\\
1.808 2.108\\
1.81 2.11\\
1.812 2.112\\
1.814 2.114\\
1.816 2.116\\
1.818 2.118\\
1.82 2.12\\
1.822 2.122\\
1.824 2.124\\
1.826 2.126\\
1.828 2.128\\
1.83 2.13\\
1.832 2.132\\
1.834 2.134\\
1.836 2.136\\
1.838 2.138\\
1.84 2.14\\
1.842 2.142\\
1.844 2.144\\
1.846 2.146\\
1.848 2.148\\
1.85 2.15\\
1.852 2.152\\
1.854 2.154\\
1.856 2.156\\
1.858 2.158\\
1.86 2.16\\
1.862 2.162\\
1.864 2.164\\
1.866 2.166\\
1.868 2.168\\
1.87 2.17\\
1.872 2.172\\
1.874 2.174\\
1.876 2.176\\
1.878 2.178\\
1.88 2.18\\
1.882 2.182\\
1.884 2.184\\
1.886 2.186\\
1.888 2.188\\
1.89 2.19\\
1.892 2.192\\
1.894 2.194\\
1.896 2.196\\
1.898 2.198\\
1.9 2.2\\
1.902 2.202\\
1.904 2.204\\
1.906 2.206\\
1.908 2.208\\
1.91 2.21\\
1.912 2.212\\
1.914 2.214\\
1.916 2.216\\
1.918 2.218\\
1.92 2.22\\
1.922 2.222\\
1.924 2.224\\
1.926 2.226\\
1.928 2.228\\
1.93 2.23\\
1.932 2.232\\
1.934 2.234\\
1.936 2.236\\
1.938 2.238\\
1.94 2.24\\
1.942 2.242\\
1.944 2.244\\
1.946 2.246\\
1.948 2.248\\
1.95 2.25\\
1.952 2.252\\
1.954 2.254\\
1.956 2.256\\
1.958 2.258\\
1.96 2.26\\
1.962 2.262\\
1.964 2.264\\
1.966 2.266\\
1.968 2.268\\
1.97 2.27\\
1.972 2.272\\
1.974 2.274\\
1.976 2.276\\
1.978 2.278\\
1.98 2.28\\
1.982 2.282\\
1.984 2.284\\
1.986 2.286\\
1.988 2.288\\
1.99 2.29\\
1.992 2.292\\
1.994 2.294\\
1.996 2.296\\
1.998 2.298\\
2 2.3\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 -2.4\\
-1.998 -2.398\\
-1.996 -2.396\\
-1.994 -2.394\\
-1.992 -2.392\\
-1.99 -2.39\\
-1.988 -2.388\\
-1.986 -2.386\\
-1.984 -2.384\\
-1.982 -2.382\\
-1.98 -2.38\\
-1.978 -2.378\\
-1.976 -2.376\\
-1.974 -2.374\\
-1.972 -2.372\\
-1.97 -2.37\\
-1.968 -2.368\\
-1.966 -2.366\\
-1.964 -2.364\\
-1.962 -2.362\\
-1.96 -2.36\\
-1.958 -2.358\\
-1.956 -2.356\\
-1.954 -2.354\\
-1.952 -2.352\\
-1.95 -2.35\\
-1.948 -2.348\\
-1.946 -2.346\\
-1.944 -2.344\\
-1.942 -2.342\\
-1.94 -2.34\\
-1.938 -2.338\\
-1.936 -2.336\\
-1.934 -2.334\\
-1.932 -2.332\\
-1.93 -2.33\\
-1.928 -2.328\\
-1.926 -2.326\\
-1.924 -2.324\\
-1.922 -2.322\\
-1.92 -2.32\\
-1.918 -2.318\\
-1.916 -2.316\\
-1.914 -2.314\\
-1.912 -2.312\\
-1.91 -2.31\\
-1.908 -2.308\\
-1.906 -2.306\\
-1.904 -2.304\\
-1.902 -2.302\\
-1.9 -2.3\\
-1.898 -2.298\\
-1.896 -2.296\\
-1.894 -2.294\\
-1.892 -2.292\\
-1.89 -2.29\\
-1.888 -2.288\\
-1.886 -2.286\\
-1.884 -2.284\\
-1.882 -2.282\\
-1.88 -2.28\\
-1.878 -2.278\\
-1.876 -2.276\\
-1.874 -2.274\\
-1.872 -2.272\\
-1.87 -2.27\\
-1.868 -2.268\\
-1.866 -2.266\\
-1.864 -2.264\\
-1.862 -2.262\\
-1.86 -2.26\\
-1.858 -2.258\\
-1.856 -2.256\\
-1.854 -2.254\\
-1.852 -2.252\\
-1.85 -2.25\\
-1.848 -2.248\\
-1.846 -2.246\\
-1.844 -2.244\\
-1.842 -2.242\\
-1.84 -2.24\\
-1.838 -2.238\\
-1.836 -2.236\\
-1.834 -2.234\\
-1.832 -2.232\\
-1.83 -2.23\\
-1.828 -2.228\\
-1.826 -2.226\\
-1.824 -2.224\\
-1.822 -2.222\\
-1.82 -2.22\\
-1.818 -2.218\\
-1.816 -2.216\\
-1.814 -2.214\\
-1.812 -2.212\\
-1.81 -2.21\\
-1.808 -2.208\\
-1.806 -2.206\\
-1.804 -2.204\\
-1.802 -2.202\\
-1.8 -2.2\\
-1.798 -2.198\\
-1.796 -2.196\\
-1.794 -2.194\\
-1.792 -2.192\\
-1.79 -2.19\\
-1.788 -2.188\\
-1.786 -2.186\\
-1.784 -2.184\\
-1.782 -2.182\\
-1.78 -2.18\\
-1.778 -2.178\\
-1.776 -2.176\\
-1.774 -2.174\\
-1.772 -2.172\\
-1.77 -2.17\\
-1.768 -2.168\\
-1.766 -2.166\\
-1.764 -2.164\\
-1.762 -2.162\\
-1.76 -2.16\\
-1.758 -2.158\\
-1.756 -2.156\\
-1.754 -2.154\\
-1.752 -2.152\\
-1.75 -2.15\\
-1.748 -2.148\\
-1.746 -2.146\\
-1.744 -2.144\\
-1.742 -2.142\\
-1.74 -2.14\\
-1.738 -2.138\\
-1.736 -2.136\\
-1.734 -2.134\\
-1.732 -2.132\\
-1.73 -2.13\\
-1.728 -2.128\\
-1.726 -2.126\\
-1.724 -2.124\\
-1.722 -2.122\\
-1.72 -2.12\\
-1.718 -2.118\\
-1.716 -2.116\\
-1.714 -2.114\\
-1.712 -2.112\\
-1.71 -2.11\\
-1.708 -2.108\\
-1.706 -2.106\\
-1.704 -2.104\\
-1.702 -2.102\\
-1.7 -2.1\\
-1.698 -2.098\\
-1.696 -2.096\\
-1.694 -2.094\\
-1.692 -2.092\\
-1.69 -2.09\\
-1.688 -2.088\\
-1.686 -2.086\\
-1.684 -2.084\\
-1.682 -2.082\\
-1.68 -2.08\\
-1.678 -2.078\\
-1.676 -2.076\\
-1.674 -2.074\\
-1.672 -2.072\\
-1.67 -2.07\\
-1.668 -2.068\\
-1.666 -2.066\\
-1.664 -2.064\\
-1.662 -2.062\\
-1.66 -2.06\\
-1.658 -2.058\\
-1.656 -2.056\\
-1.654 -2.054\\
-1.652 -2.052\\
-1.65 -2.05\\
-1.648 -2.048\\
-1.646 -2.046\\
-1.644 -2.044\\
-1.642 -2.042\\
-1.64 -2.04\\
-1.638 -2.038\\
-1.636 -2.036\\
-1.634 -2.034\\
-1.632 -2.032\\
-1.63 -2.03\\
-1.628 -2.028\\
-1.626 -2.026\\
-1.624 -2.024\\
-1.622 -2.022\\
-1.62 -2.02\\
-1.618 -2.018\\
-1.616 -2.016\\
-1.614 -2.014\\
-1.612 -2.012\\
-1.61 -2.01\\
-1.608 -2.008\\
-1.606 -2.006\\
-1.604 -2.004\\
-1.602 -2.002\\
-1.6 -2\\
-1.598 -1.998\\
-1.596 -1.996\\
-1.594 -1.994\\
-1.592 -1.992\\
-1.59 -1.99\\
-1.588 -1.988\\
-1.586 -1.986\\
-1.584 -1.984\\
-1.582 -1.982\\
-1.58 -1.98\\
-1.578 -1.978\\
-1.576 -1.976\\
-1.574 -1.974\\
-1.572 -1.972\\
-1.57 -1.97\\
-1.568 -1.968\\
-1.566 -1.966\\
-1.564 -1.964\\
-1.562 -1.962\\
-1.56 -1.96\\
-1.558 -1.958\\
-1.556 -1.956\\
-1.554 -1.954\\
-1.552 -1.952\\
-1.55 -1.95\\
-1.548 -1.948\\
-1.546 -1.946\\
-1.544 -1.944\\
-1.542 -1.942\\
-1.54 -1.94\\
-1.538 -1.938\\
-1.536 -1.936\\
-1.534 -1.934\\
-1.532 -1.932\\
-1.53 -1.93\\
-1.528 -1.928\\
-1.526 -1.926\\
-1.524 -1.924\\
-1.522 -1.922\\
-1.52 -1.92\\
-1.518 -1.918\\
-1.516 -1.916\\
-1.514 -1.914\\
-1.512 -1.912\\
-1.51 -1.91\\
-1.508 -1.908\\
-1.506 -1.906\\
-1.504 -1.904\\
-1.502 -1.902\\
-1.5 -1.9\\
-1.498 -1.898\\
-1.496 -1.896\\
-1.494 -1.894\\
-1.492 -1.892\\
-1.49 -1.89\\
-1.488 -1.888\\
-1.486 -1.886\\
-1.484 -1.884\\
-1.482 -1.882\\
-1.48 -1.88\\
-1.478 -1.878\\
-1.476 -1.876\\
-1.474 -1.874\\
-1.472 -1.872\\
-1.47 -1.87\\
-1.468 -1.868\\
-1.466 -1.866\\
-1.464 -1.864\\
-1.462 -1.862\\
-1.46 -1.86\\
-1.458 -1.858\\
-1.456 -1.856\\
-1.454 -1.854\\
-1.452 -1.852\\
-1.45 -1.85\\
-1.448 -1.848\\
-1.446 -1.846\\
-1.444 -1.844\\
-1.442 -1.842\\
-1.44 -1.84\\
-1.438 -1.838\\
-1.436 -1.836\\
-1.434 -1.834\\
-1.432 -1.832\\
-1.43 -1.83\\
-1.428 -1.828\\
-1.426 -1.826\\
-1.424 -1.824\\
-1.422 -1.822\\
-1.42 -1.82\\
-1.418 -1.818\\
-1.416 -1.816\\
-1.414 -1.814\\
-1.412 -1.812\\
-1.41 -1.81\\
-1.408 -1.808\\
-1.406 -1.806\\
-1.404 -1.804\\
-1.402 -1.802\\
-1.4 -1.8\\
-1.398 -1.798\\
-1.396 -1.796\\
-1.394 -1.794\\
-1.392 -1.792\\
-1.39 -1.79\\
-1.388 -1.788\\
-1.386 -1.786\\
-1.384 -1.784\\
-1.382 -1.782\\
-1.38 -1.78\\
-1.378 -1.778\\
-1.376 -1.776\\
-1.374 -1.774\\
-1.372 -1.772\\
-1.37 -1.77\\
-1.368 -1.768\\
-1.366 -1.766\\
-1.364 -1.764\\
-1.362 -1.762\\
-1.36 -1.76\\
-1.358 -1.758\\
-1.356 -1.756\\
-1.354 -1.754\\
-1.352 -1.752\\
-1.35 -1.75\\
-1.348 -1.748\\
-1.346 -1.746\\
-1.344 -1.744\\
-1.342 -1.742\\
-1.34 -1.74\\
-1.338 -1.738\\
-1.336 -1.736\\
-1.334 -1.734\\
-1.332 -1.732\\
-1.33 -1.73\\
-1.328 -1.728\\
-1.326 -1.726\\
-1.324 -1.724\\
-1.322 -1.722\\
-1.32 -1.72\\
-1.318 -1.718\\
-1.316 -1.716\\
-1.314 -1.714\\
-1.312 -1.712\\
-1.31 -1.71\\
-1.308 -1.708\\
-1.306 -1.706\\
-1.304 -1.704\\
-1.302 -1.702\\
-1.3 -1.7\\
-1.298 -1.698\\
-1.296 -1.696\\
-1.294 -1.694\\
-1.292 -1.692\\
-1.29 -1.69\\
-1.288 -1.688\\
-1.286 -1.686\\
-1.284 -1.684\\
-1.282 -1.682\\
-1.28 -1.68\\
-1.278 -1.678\\
-1.276 -1.676\\
-1.274 -1.674\\
-1.272 -1.672\\
-1.27 -1.67\\
-1.268 -1.668\\
-1.266 -1.666\\
-1.264 -1.664\\
-1.262 -1.662\\
-1.26 -1.66\\
-1.258 -1.658\\
-1.256 -1.656\\
-1.254 -1.654\\
-1.252 -1.652\\
-1.25 -1.65\\
-1.248 -1.648\\
-1.246 -1.646\\
-1.244 -1.644\\
-1.242 -1.642\\
-1.24 -1.64\\
-1.238 -1.638\\
-1.236 -1.636\\
-1.234 -1.634\\
-1.232 -1.632\\
-1.23 -1.63\\
-1.228 -1.628\\
-1.226 -1.626\\
-1.224 -1.624\\
-1.222 -1.622\\
-1.22 -1.62\\
-1.218 -1.618\\
-1.216 -1.616\\
-1.214 -1.614\\
-1.212 -1.612\\
-1.21 -1.61\\
-1.208 -1.608\\
-1.206 -1.606\\
-1.204 -1.604\\
-1.202 -1.602\\
-1.2 -1.6\\
-1.198 -1.598\\
-1.196 -1.596\\
-1.194 -1.594\\
-1.192 -1.592\\
-1.19 -1.59\\
-1.188 -1.588\\
-1.186 -1.586\\
-1.184 -1.584\\
-1.182 -1.582\\
-1.18 -1.58\\
-1.178 -1.578\\
-1.176 -1.576\\
-1.174 -1.574\\
-1.172 -1.572\\
-1.17 -1.57\\
-1.168 -1.568\\
-1.166 -1.566\\
-1.164 -1.564\\
-1.162 -1.562\\
-1.16 -1.56\\
-1.158 -1.558\\
-1.156 -1.556\\
-1.154 -1.554\\
-1.152 -1.552\\
-1.15 -1.55\\
-1.148 -1.548\\
-1.146 -1.546\\
-1.144 -1.544\\
-1.142 -1.542\\
-1.14 -1.54\\
-1.138 -1.538\\
-1.136 -1.536\\
-1.134 -1.534\\
-1.132 -1.532\\
-1.13 -1.53\\
-1.128 -1.528\\
-1.126 -1.526\\
-1.124 -1.524\\
-1.122 -1.522\\
-1.12 -1.52\\
-1.118 -1.518\\
-1.116 -1.516\\
-1.114 -1.514\\
-1.112 -1.512\\
-1.11 -1.51\\
-1.108 -1.508\\
-1.106 -1.506\\
-1.104 -1.504\\
-1.102 -1.502\\
-1.1 -1.5\\
-1.098 -1.498\\
-1.096 -1.496\\
-1.094 -1.494\\
-1.092 -1.492\\
-1.09 -1.49\\
-1.088 -1.488\\
-1.086 -1.486\\
-1.084 -1.484\\
-1.082 -1.482\\
-1.08 -1.48\\
-1.078 -1.478\\
-1.076 -1.476\\
-1.074 -1.474\\
-1.072 -1.472\\
-1.07 -1.47\\
-1.068 -1.468\\
-1.066 -1.466\\
-1.064 -1.464\\
-1.062 -1.462\\
-1.06 -1.46\\
-1.058 -1.458\\
-1.056 -1.456\\
-1.054 -1.454\\
-1.052 -1.452\\
-1.05 -1.45\\
-1.048 -1.448\\
-1.046 -1.446\\
-1.044 -1.444\\
-1.042 -1.442\\
-1.04 -1.44\\
-1.038 -1.438\\
-1.036 -1.436\\
-1.034 -1.434\\
-1.032 -1.432\\
-1.03 -1.43\\
-1.028 -1.428\\
-1.026 -1.426\\
-1.024 -1.424\\
-1.022 -1.422\\
-1.02 -1.42\\
-1.018 -1.418\\
-1.016 -1.416\\
-1.014 -1.414\\
-1.012 -1.412\\
-1.01 -1.41\\
-1.008 -1.408\\
-1.006 -1.406\\
-1.004 -1.404\\
-1.002 -1.402\\
-1 -1.4\\
-0.998 -1.4\\
-0.996 -1.4\\
-0.994 -1.4\\
-0.992 -1.4\\
-0.99 -1.4\\
-0.988 -1.4\\
-0.986 -1.4\\
-0.984 -1.4\\
-0.982 -1.4\\
-0.98 -1.4\\
-0.978 -1.4\\
-0.976 -1.4\\
-0.974 -1.4\\
-0.972 -1.4\\
-0.97 -1.4\\
-0.968 -1.4\\
-0.966 -1.4\\
-0.964 -1.4\\
-0.962 -1.4\\
-0.96 -1.4\\
-0.958 -1.4\\
-0.956 -1.4\\
-0.954 -1.4\\
-0.952 -1.4\\
-0.95 -1.4\\
-0.948 -1.4\\
-0.946 -1.4\\
-0.944 -1.4\\
-0.942 -1.4\\
-0.94 -1.4\\
-0.938 -1.4\\
-0.936 -1.4\\
-0.934 -1.4\\
-0.932 -1.4\\
-0.93 -1.4\\
-0.928 -1.4\\
-0.926 -1.4\\
-0.924 -1.4\\
-0.922 -1.4\\
-0.92 -1.4\\
-0.918 -1.4\\
-0.916 -1.4\\
-0.914 -1.4\\
-0.912 -1.4\\
-0.91 -1.4\\
-0.908 -1.4\\
-0.906 -1.4\\
-0.904 -1.4\\
-0.902 -1.4\\
-0.9 -1.4\\
-0.898 -1.4\\
-0.896 -1.4\\
-0.894 -1.4\\
-0.892 -1.4\\
-0.89 -1.4\\
-0.888 -1.4\\
-0.886 -1.4\\
-0.884 -1.4\\
-0.882 -1.4\\
-0.88 -1.4\\
-0.878 -1.4\\
-0.876 -1.4\\
-0.874 -1.4\\
-0.872 -1.4\\
-0.87 -1.4\\
-0.868 -1.4\\
-0.866 -1.4\\
-0.864 -1.4\\
-0.862 -1.4\\
-0.86 -1.4\\
-0.858 -1.4\\
-0.856 -1.4\\
-0.854 -1.4\\
-0.852 -1.4\\
-0.85 -1.4\\
-0.848 -1.4\\
-0.846 -1.4\\
-0.844 -1.4\\
-0.842 -1.4\\
-0.84 -1.4\\
-0.838 -1.4\\
-0.836 -1.4\\
-0.834 -1.4\\
-0.832 -1.4\\
-0.83 -1.4\\
-0.828 -1.4\\
-0.826 -1.4\\
-0.824 -1.4\\
-0.822 -1.4\\
-0.82 -1.4\\
-0.818 -1.4\\
-0.816 -1.4\\
-0.814 -1.4\\
-0.812 -1.4\\
-0.81 -1.4\\
-0.808 -1.4\\
-0.806 -1.4\\
-0.804 -1.4\\
-0.802 -1.4\\
-0.8 -1.4\\
-0.798 -1.4\\
-0.796 -1.4\\
-0.794 -1.4\\
-0.792 -1.4\\
-0.79 -1.4\\
-0.788 -1.4\\
-0.786 -1.4\\
-0.784 -1.4\\
-0.782 -1.4\\
-0.78 -1.4\\
-0.778 -1.4\\
-0.776 -1.4\\
-0.774 -1.4\\
-0.772 -1.4\\
-0.77 -1.4\\
-0.768 -1.4\\
-0.766 -1.4\\
-0.764 -1.4\\
-0.762 -1.4\\
-0.76 -1.4\\
-0.758 -1.4\\
-0.756 -1.4\\
-0.754 -1.4\\
-0.752 -1.4\\
-0.75 -1.4\\
-0.748 -1.4\\
-0.746 -1.4\\
-0.744 -1.4\\
-0.742 -1.4\\
-0.74 -1.4\\
-0.738 -1.4\\
-0.736 -1.4\\
-0.734 -1.4\\
-0.732 -1.4\\
-0.73 -1.4\\
-0.728 -1.4\\
-0.726 -1.4\\
-0.724 -1.4\\
-0.722 -1.4\\
-0.72 -1.4\\
-0.718 -1.4\\
-0.716 -1.4\\
-0.714 -1.4\\
-0.712 -1.4\\
-0.71 -1.4\\
-0.708 -1.4\\
-0.706 -1.4\\
-0.704 -1.4\\
-0.702 -1.4\\
-0.7 -1.4\\
-0.698 -1.4\\
-0.696 -1.4\\
-0.694 -1.4\\
-0.692 -1.4\\
-0.69 -1.4\\
-0.688 -1.4\\
-0.686 -1.4\\
-0.684 -1.4\\
-0.682 -1.4\\
-0.68 -1.4\\
-0.678 -1.4\\
-0.676 -1.4\\
-0.674 -1.4\\
-0.672 -1.4\\
-0.67 -1.4\\
-0.668 -1.4\\
-0.666 -1.4\\
-0.664 -1.4\\
-0.662 -1.4\\
-0.66 -1.4\\
-0.658 -1.4\\
-0.656 -1.4\\
-0.654 -1.4\\
-0.652 -1.4\\
-0.65 -1.4\\
-0.648 -1.4\\
-0.646 -1.4\\
-0.644 -1.4\\
-0.642 -1.4\\
-0.64 -1.4\\
-0.638 -1.4\\
-0.636 -1.4\\
-0.634 -1.4\\
-0.632 -1.4\\
-0.63 -1.4\\
-0.628 -1.4\\
-0.626 -1.4\\
-0.624 -1.4\\
-0.622 -1.4\\
-0.62 -1.4\\
-0.618 -1.4\\
-0.616 -1.4\\
-0.614 -1.4\\
-0.612 -1.4\\
-0.61 -1.4\\
-0.608 -1.4\\
-0.606 -1.4\\
-0.604 -1.4\\
-0.602 -1.4\\
-0.6 -1.4\\
-0.598 -1.4\\
-0.596 -1.4\\
-0.594 -1.4\\
-0.592 -1.4\\
-0.59 -1.4\\
-0.588 -1.4\\
-0.586 -1.4\\
-0.584 -1.4\\
-0.582 -1.4\\
-0.58 -1.4\\
-0.578 -1.4\\
-0.576 -1.4\\
-0.574 -1.4\\
-0.572 -1.4\\
-0.57 -1.4\\
-0.568 -1.4\\
-0.566 -1.4\\
-0.564 -1.4\\
-0.562 -1.4\\
-0.56 -1.4\\
-0.558 -1.4\\
-0.556 -1.4\\
-0.554 -1.4\\
-0.552 -1.4\\
-0.55 -1.4\\
-0.548 -1.4\\
-0.546 -1.4\\
-0.544 -1.4\\
-0.542 -1.4\\
-0.54 -1.4\\
-0.538 -1.4\\
-0.536 -1.4\\
-0.534 -1.4\\
-0.532 -1.4\\
-0.53 -1.4\\
-0.528 -1.4\\
-0.526 -1.4\\
-0.524 -1.4\\
-0.522 -1.4\\
-0.52 -1.4\\
-0.518 -1.4\\
-0.516 -1.4\\
-0.514 -1.4\\
-0.512 -1.4\\
-0.51 -1.4\\
-0.508 -1.4\\
-0.506 -1.4\\
-0.504 -1.4\\
-0.502 -1.4\\
-0.5 -1.4\\
-0.498 -1.4\\
-0.496 -1.4\\
-0.494 -1.4\\
-0.492 -1.4\\
-0.49 -1.4\\
-0.488 -1.4\\
-0.486 -1.4\\
-0.484 -1.4\\
-0.482 -1.4\\
-0.48 -1.4\\
-0.478 -1.4\\
-0.476 -1.4\\
-0.474 -1.4\\
-0.472 -1.4\\
-0.47 -1.4\\
-0.468 -1.4\\
-0.466 -1.4\\
-0.464 -1.4\\
-0.462 -1.4\\
-0.46 -1.4\\
-0.458 -1.4\\
-0.456 -1.4\\
-0.454 -1.4\\
-0.452 -1.4\\
-0.45 -1.4\\
-0.448 -1.4\\
-0.446 -1.4\\
-0.444 -1.4\\
-0.442 -1.4\\
-0.44 -1.4\\
-0.438 -1.4\\
-0.436 -1.4\\
-0.434 -1.4\\
-0.432 -1.4\\
-0.43 -1.4\\
-0.428 -1.4\\
-0.426 -1.4\\
-0.424 -1.4\\
-0.422 -1.4\\
-0.42 -1.4\\
-0.418 -1.4\\
-0.416 -1.4\\
-0.414 -1.4\\
-0.412 -1.4\\
-0.41 -1.4\\
-0.408 -1.4\\
-0.406 -1.4\\
-0.404 -1.4\\
-0.402 -1.4\\
-0.4 -1.4\\
-0.398 -1.4\\
-0.396 -1.4\\
-0.394 -1.4\\
-0.392 -1.4\\
-0.39 -1.4\\
-0.388 -1.4\\
-0.386 -1.4\\
-0.384 -1.4\\
-0.382 -1.4\\
-0.38 -1.4\\
-0.378 -1.4\\
-0.376 -1.4\\
-0.374 -1.4\\
-0.372 -1.4\\
-0.37 -1.4\\
-0.368 -1.4\\
-0.366 -1.4\\
-0.364 -1.4\\
-0.362 -1.4\\
-0.36 -1.4\\
-0.358 -1.4\\
-0.356 -1.4\\
-0.354 -1.4\\
-0.352 -1.4\\
-0.35 -1.4\\
-0.348 -1.4\\
-0.346 -1.4\\
-0.344 -1.4\\
-0.342 -1.4\\
-0.34 -1.4\\
-0.338 -1.4\\
-0.336 -1.4\\
-0.334 -1.4\\
-0.332 -1.4\\
-0.33 -1.4\\
-0.328 -1.4\\
-0.326 -1.4\\
-0.324 -1.4\\
-0.322 -1.4\\
-0.32 -1.4\\
-0.318 -1.4\\
-0.316 -1.4\\
-0.314 -1.4\\
-0.312 -1.4\\
-0.31 -1.4\\
-0.308 -1.4\\
-0.306 -1.4\\
-0.304 -1.4\\
-0.302 -1.4\\
-0.3 -1.4\\
-0.298 -1.4\\
-0.296 -1.4\\
-0.294 -1.4\\
-0.292 -1.4\\
-0.29 -1.4\\
-0.288 -1.4\\
-0.286 -1.4\\
-0.284 -1.4\\
-0.282 -1.4\\
-0.28 -1.4\\
-0.278 -1.4\\
-0.276 -1.4\\
-0.274 -1.4\\
-0.272 -1.4\\
-0.27 -1.4\\
-0.268 -1.4\\
-0.266 -1.4\\
-0.264 -1.4\\
-0.262 -1.4\\
-0.26 -1.4\\
-0.258 -1.4\\
-0.256 -1.4\\
-0.254 -1.4\\
-0.252 -1.4\\
-0.25 -1.4\\
-0.248 -1.4\\
-0.246 -1.4\\
-0.244 -1.4\\
-0.242 -1.4\\
-0.24 -1.4\\
-0.238 -1.4\\
-0.236 -1.4\\
-0.234 -1.4\\
-0.232 -1.4\\
-0.23 -1.4\\
-0.228 -1.4\\
-0.226 -1.4\\
-0.224 -1.4\\
-0.222 -1.4\\
-0.22 -1.4\\
-0.218 -1.4\\
-0.216 -1.4\\
-0.214 -1.4\\
-0.212 -1.4\\
-0.21 -1.4\\
-0.208 -1.4\\
-0.206 -1.4\\
-0.204 -1.4\\
-0.202 -1.4\\
-0.2 -1.4\\
-0.198 -1.4\\
-0.196 -1.4\\
-0.194 -1.4\\
-0.192 -1.4\\
-0.19 -1.4\\
-0.188 -1.4\\
-0.186 -1.4\\
-0.184 -1.4\\
-0.182 -1.4\\
-0.18 -1.4\\
-0.178 -1.4\\
-0.176 -1.4\\
-0.174 -1.4\\
-0.172 -1.4\\
-0.17 -1.4\\
-0.168 -1.4\\
-0.166 -1.4\\
-0.164 -1.4\\
-0.162 -1.4\\
-0.16 -1.4\\
-0.158 -1.4\\
-0.156 -1.4\\
-0.154 -1.4\\
-0.152 -1.4\\
-0.15 -1.4\\
-0.148 -1.4\\
-0.146 -1.4\\
-0.144 -1.4\\
-0.142 -1.4\\
-0.14 -1.4\\
-0.138 -1.4\\
-0.136 -1.4\\
-0.134 -1.4\\
-0.132 -1.4\\
-0.13 -1.4\\
-0.128 -1.4\\
-0.126 -1.4\\
-0.124 -1.4\\
-0.122 -1.4\\
-0.12 -1.4\\
-0.118 -1.4\\
-0.116 -1.4\\
-0.114 -1.4\\
-0.112 -1.4\\
-0.11 -1.4\\
-0.108 -1.4\\
-0.106 -1.4\\
-0.104 -1.4\\
-0.102 -1.4\\
-0.0999999999999999 -1.4\\
-0.0979999999999999 -1.4\\
-0.0959999999999999 -1.4\\
-0.0939999999999999 -1.4\\
-0.0919999999999999 -1.4\\
-0.0899999999999999 -1.4\\
-0.0879999999999999 -1.4\\
-0.0859999999999999 -1.4\\
-0.0839999999999999 -1.4\\
-0.0819999999999999 -1.4\\
-0.0800000000000001 -1.4\\
-0.0780000000000001 -1.4\\
-0.0760000000000001 -1.4\\
-0.0740000000000001 -1.4\\
-0.0720000000000001 -1.4\\
-0.0700000000000001 -1.4\\
-0.0680000000000001 -1.4\\
-0.0660000000000001 -1.4\\
-0.0640000000000001 -1.4\\
-0.0620000000000001 -1.4\\
-0.0600000000000001 -1.4\\
-0.0580000000000001 -1.4\\
-0.0560000000000001 -1.4\\
-0.054 -1.4\\
-0.052 -1.4\\
-0.05 -1.4\\
-0.048 -1.4\\
-0.046 -1.4\\
-0.044 -1.4\\
-0.042 -1.4\\
-0.04 -1.4\\
-0.038 -1.4\\
-0.036 -1.4\\
-0.034 -1.4\\
-0.032 -1.4\\
-0.03 -1.4\\
-0.028 -1.4\\
-0.026 -1.4\\
-0.024 -1.4\\
-0.022 -1.4\\
-0.02 -1.4\\
-0.018 -1.4\\
-0.016 -1.4\\
-0.014 -1.4\\
-0.012 -1.4\\
-0.01 -1.4\\
-0.00800000000000001 -1.4\\
-0.00600000000000001 -1.4\\
-0.004 -1.4\\
-0.002 -1.4\\
0 0\\
0.002 1.4\\
0.004 1.4\\
0.00600000000000001 1.4\\
0.00800000000000001 1.4\\
0.01 1.4\\
0.012 1.4\\
0.014 1.4\\
0.016 1.4\\
0.018 1.4\\
0.02 1.4\\
0.022 1.4\\
0.024 1.4\\
0.026 1.4\\
0.028 1.4\\
0.03 1.4\\
0.032 1.4\\
0.034 1.4\\
0.036 1.4\\
0.038 1.4\\
0.04 1.4\\
0.042 1.4\\
0.044 1.4\\
0.046 1.4\\
0.048 1.4\\
0.05 1.4\\
0.052 1.4\\
0.054 1.4\\
0.0560000000000001 1.4\\
0.0580000000000001 1.4\\
0.0600000000000001 1.4\\
0.0620000000000001 1.4\\
0.0640000000000001 1.4\\
0.0660000000000001 1.4\\
0.0680000000000001 1.4\\
0.0700000000000001 1.4\\
0.0720000000000001 1.4\\
0.0740000000000001 1.4\\
0.0760000000000001 1.4\\
0.0780000000000001 1.4\\
0.0800000000000001 1.4\\
0.0819999999999999 1.4\\
0.0839999999999999 1.4\\
0.0859999999999999 1.4\\
0.0879999999999999 1.4\\
0.0899999999999999 1.4\\
0.0919999999999999 1.4\\
0.0939999999999999 1.4\\
0.0959999999999999 1.4\\
0.0979999999999999 1.4\\
0.0999999999999999 1.4\\
0.102 1.4\\
0.104 1.4\\
0.106 1.4\\
0.108 1.4\\
0.11 1.4\\
0.112 1.4\\
0.114 1.4\\
0.116 1.4\\
0.118 1.4\\
0.12 1.4\\
0.122 1.4\\
0.124 1.4\\
0.126 1.4\\
0.128 1.4\\
0.13 1.4\\
0.132 1.4\\
0.134 1.4\\
0.136 1.4\\
0.138 1.4\\
0.14 1.4\\
0.142 1.4\\
0.144 1.4\\
0.146 1.4\\
0.148 1.4\\
0.15 1.4\\
0.152 1.4\\
0.154 1.4\\
0.156 1.4\\
0.158 1.4\\
0.16 1.4\\
0.162 1.4\\
0.164 1.4\\
0.166 1.4\\
0.168 1.4\\
0.17 1.4\\
0.172 1.4\\
0.174 1.4\\
0.176 1.4\\
0.178 1.4\\
0.18 1.4\\
0.182 1.4\\
0.184 1.4\\
0.186 1.4\\
0.188 1.4\\
0.19 1.4\\
0.192 1.4\\
0.194 1.4\\
0.196 1.4\\
0.198 1.4\\
0.2 1.4\\
0.202 1.4\\
0.204 1.4\\
0.206 1.4\\
0.208 1.4\\
0.21 1.4\\
0.212 1.4\\
0.214 1.4\\
0.216 1.4\\
0.218 1.4\\
0.22 1.4\\
0.222 1.4\\
0.224 1.4\\
0.226 1.4\\
0.228 1.4\\
0.23 1.4\\
0.232 1.4\\
0.234 1.4\\
0.236 1.4\\
0.238 1.4\\
0.24 1.4\\
0.242 1.4\\
0.244 1.4\\
0.246 1.4\\
0.248 1.4\\
0.25 1.4\\
0.252 1.4\\
0.254 1.4\\
0.256 1.4\\
0.258 1.4\\
0.26 1.4\\
0.262 1.4\\
0.264 1.4\\
0.266 1.4\\
0.268 1.4\\
0.27 1.4\\
0.272 1.4\\
0.274 1.4\\
0.276 1.4\\
0.278 1.4\\
0.28 1.4\\
0.282 1.4\\
0.284 1.4\\
0.286 1.4\\
0.288 1.4\\
0.29 1.4\\
0.292 1.4\\
0.294 1.4\\
0.296 1.4\\
0.298 1.4\\
0.3 1.4\\
0.302 1.4\\
0.304 1.4\\
0.306 1.4\\
0.308 1.4\\
0.31 1.4\\
0.312 1.4\\
0.314 1.4\\
0.316 1.4\\
0.318 1.4\\
0.32 1.4\\
0.322 1.4\\
0.324 1.4\\
0.326 1.4\\
0.328 1.4\\
0.33 1.4\\
0.332 1.4\\
0.334 1.4\\
0.336 1.4\\
0.338 1.4\\
0.34 1.4\\
0.342 1.4\\
0.344 1.4\\
0.346 1.4\\
0.348 1.4\\
0.35 1.4\\
0.352 1.4\\
0.354 1.4\\
0.356 1.4\\
0.358 1.4\\
0.36 1.4\\
0.362 1.4\\
0.364 1.4\\
0.366 1.4\\
0.368 1.4\\
0.37 1.4\\
0.372 1.4\\
0.374 1.4\\
0.376 1.4\\
0.378 1.4\\
0.38 1.4\\
0.382 1.4\\
0.384 1.4\\
0.386 1.4\\
0.388 1.4\\
0.39 1.4\\
0.392 1.4\\
0.394 1.4\\
0.396 1.4\\
0.398 1.4\\
0.4 1.4\\
0.402 1.4\\
0.404 1.4\\
0.406 1.4\\
0.408 1.4\\
0.41 1.4\\
0.412 1.4\\
0.414 1.4\\
0.416 1.4\\
0.418 1.4\\
0.42 1.4\\
0.422 1.4\\
0.424 1.4\\
0.426 1.4\\
0.428 1.4\\
0.43 1.4\\
0.432 1.4\\
0.434 1.4\\
0.436 1.4\\
0.438 1.4\\
0.44 1.4\\
0.442 1.4\\
0.444 1.4\\
0.446 1.4\\
0.448 1.4\\
0.45 1.4\\
0.452 1.4\\
0.454 1.4\\
0.456 1.4\\
0.458 1.4\\
0.46 1.4\\
0.462 1.4\\
0.464 1.4\\
0.466 1.4\\
0.468 1.4\\
0.47 1.4\\
0.472 1.4\\
0.474 1.4\\
0.476 1.4\\
0.478 1.4\\
0.48 1.4\\
0.482 1.4\\
0.484 1.4\\
0.486 1.4\\
0.488 1.4\\
0.49 1.4\\
0.492 1.4\\
0.494 1.4\\
0.496 1.4\\
0.498 1.4\\
0.5 1.4\\
0.502 1.4\\
0.504 1.4\\
0.506 1.4\\
0.508 1.4\\
0.51 1.4\\
0.512 1.4\\
0.514 1.4\\
0.516 1.4\\
0.518 1.4\\
0.52 1.4\\
0.522 1.4\\
0.524 1.4\\
0.526 1.4\\
0.528 1.4\\
0.53 1.4\\
0.532 1.4\\
0.534 1.4\\
0.536 1.4\\
0.538 1.4\\
0.54 1.4\\
0.542 1.4\\
0.544 1.4\\
0.546 1.4\\
0.548 1.4\\
0.55 1.4\\
0.552 1.4\\
0.554 1.4\\
0.556 1.4\\
0.558 1.4\\
0.56 1.4\\
0.562 1.4\\
0.564 1.4\\
0.566 1.4\\
0.568 1.4\\
0.57 1.4\\
0.572 1.4\\
0.574 1.4\\
0.576 1.4\\
0.578 1.4\\
0.58 1.4\\
0.582 1.4\\
0.584 1.4\\
0.586 1.4\\
0.588 1.4\\
0.59 1.4\\
0.592 1.4\\
0.594 1.4\\
0.596 1.4\\
0.598 1.4\\
0.6 1.4\\
0.602 1.4\\
0.604 1.4\\
0.606 1.4\\
0.608 1.4\\
0.61 1.4\\
0.612 1.4\\
0.614 1.4\\
0.616 1.4\\
0.618 1.4\\
0.62 1.4\\
0.622 1.4\\
0.624 1.4\\
0.626 1.4\\
0.628 1.4\\
0.63 1.4\\
0.632 1.4\\
0.634 1.4\\
0.636 1.4\\
0.638 1.4\\
0.64 1.4\\
0.642 1.4\\
0.644 1.4\\
0.646 1.4\\
0.648 1.4\\
0.65 1.4\\
0.652 1.4\\
0.654 1.4\\
0.656 1.4\\
0.658 1.4\\
0.66 1.4\\
0.662 1.4\\
0.664 1.4\\
0.666 1.4\\
0.668 1.4\\
0.67 1.4\\
0.672 1.4\\
0.674 1.4\\
0.676 1.4\\
0.678 1.4\\
0.68 1.4\\
0.682 1.4\\
0.684 1.4\\
0.686 1.4\\
0.688 1.4\\
0.69 1.4\\
0.692 1.4\\
0.694 1.4\\
0.696 1.4\\
0.698 1.4\\
0.7 1.4\\
0.702 1.4\\
0.704 1.4\\
0.706 1.4\\
0.708 1.4\\
0.71 1.4\\
0.712 1.4\\
0.714 1.4\\
0.716 1.4\\
0.718 1.4\\
0.72 1.4\\
0.722 1.4\\
0.724 1.4\\
0.726 1.4\\
0.728 1.4\\
0.73 1.4\\
0.732 1.4\\
0.734 1.4\\
0.736 1.4\\
0.738 1.4\\
0.74 1.4\\
0.742 1.4\\
0.744 1.4\\
0.746 1.4\\
0.748 1.4\\
0.75 1.4\\
0.752 1.4\\
0.754 1.4\\
0.756 1.4\\
0.758 1.4\\
0.76 1.4\\
0.762 1.4\\
0.764 1.4\\
0.766 1.4\\
0.768 1.4\\
0.77 1.4\\
0.772 1.4\\
0.774 1.4\\
0.776 1.4\\
0.778 1.4\\
0.78 1.4\\
0.782 1.4\\
0.784 1.4\\
0.786 1.4\\
0.788 1.4\\
0.79 1.4\\
0.792 1.4\\
0.794 1.4\\
0.796 1.4\\
0.798 1.4\\
0.8 1.4\\
0.802 1.4\\
0.804 1.4\\
0.806 1.4\\
0.808 1.4\\
0.81 1.4\\
0.812 1.4\\
0.814 1.4\\
0.816 1.4\\
0.818 1.4\\
0.82 1.4\\
0.822 1.4\\
0.824 1.4\\
0.826 1.4\\
0.828 1.4\\
0.83 1.4\\
0.832 1.4\\
0.834 1.4\\
0.836 1.4\\
0.838 1.4\\
0.84 1.4\\
0.842 1.4\\
0.844 1.4\\
0.846 1.4\\
0.848 1.4\\
0.85 1.4\\
0.852 1.4\\
0.854 1.4\\
0.856 1.4\\
0.858 1.4\\
0.86 1.4\\
0.862 1.4\\
0.864 1.4\\
0.866 1.4\\
0.868 1.4\\
0.87 1.4\\
0.872 1.4\\
0.874 1.4\\
0.876 1.4\\
0.878 1.4\\
0.88 1.4\\
0.882 1.4\\
0.884 1.4\\
0.886 1.4\\
0.888 1.4\\
0.89 1.4\\
0.892 1.4\\
0.894 1.4\\
0.896 1.4\\
0.898 1.4\\
0.9 1.4\\
0.902 1.4\\
0.904 1.4\\
0.906 1.4\\
0.908 1.4\\
0.91 1.4\\
0.912 1.4\\
0.914 1.4\\
0.916 1.4\\
0.918 1.4\\
0.92 1.4\\
0.922 1.4\\
0.924 1.4\\
0.926 1.4\\
0.928 1.4\\
0.93 1.4\\
0.932 1.4\\
0.934 1.4\\
0.936 1.4\\
0.938 1.4\\
0.94 1.4\\
0.942 1.4\\
0.944 1.4\\
0.946 1.4\\
0.948 1.4\\
0.95 1.4\\
0.952 1.4\\
0.954 1.4\\
0.956 1.4\\
0.958 1.4\\
0.96 1.4\\
0.962 1.4\\
0.964 1.4\\
0.966 1.4\\
0.968 1.4\\
0.97 1.4\\
0.972 1.4\\
0.974 1.4\\
0.976 1.4\\
0.978 1.4\\
0.98 1.4\\
0.982 1.4\\
0.984 1.4\\
0.986 1.4\\
0.988 1.4\\
0.99 1.4\\
0.992 1.4\\
0.994 1.4\\
0.996 1.4\\
0.998 1.4\\
1 1.4\\
1.002 1.402\\
1.004 1.404\\
1.006 1.406\\
1.008 1.408\\
1.01 1.41\\
1.012 1.412\\
1.014 1.414\\
1.016 1.416\\
1.018 1.418\\
1.02 1.42\\
1.022 1.422\\
1.024 1.424\\
1.026 1.426\\
1.028 1.428\\
1.03 1.43\\
1.032 1.432\\
1.034 1.434\\
1.036 1.436\\
1.038 1.438\\
1.04 1.44\\
1.042 1.442\\
1.044 1.444\\
1.046 1.446\\
1.048 1.448\\
1.05 1.45\\
1.052 1.452\\
1.054 1.454\\
1.056 1.456\\
1.058 1.458\\
1.06 1.46\\
1.062 1.462\\
1.064 1.464\\
1.066 1.466\\
1.068 1.468\\
1.07 1.47\\
1.072 1.472\\
1.074 1.474\\
1.076 1.476\\
1.078 1.478\\
1.08 1.48\\
1.082 1.482\\
1.084 1.484\\
1.086 1.486\\
1.088 1.488\\
1.09 1.49\\
1.092 1.492\\
1.094 1.494\\
1.096 1.496\\
1.098 1.498\\
1.1 1.5\\
1.102 1.502\\
1.104 1.504\\
1.106 1.506\\
1.108 1.508\\
1.11 1.51\\
1.112 1.512\\
1.114 1.514\\
1.116 1.516\\
1.118 1.518\\
1.12 1.52\\
1.122 1.522\\
1.124 1.524\\
1.126 1.526\\
1.128 1.528\\
1.13 1.53\\
1.132 1.532\\
1.134 1.534\\
1.136 1.536\\
1.138 1.538\\
1.14 1.54\\
1.142 1.542\\
1.144 1.544\\
1.146 1.546\\
1.148 1.548\\
1.15 1.55\\
1.152 1.552\\
1.154 1.554\\
1.156 1.556\\
1.158 1.558\\
1.16 1.56\\
1.162 1.562\\
1.164 1.564\\
1.166 1.566\\
1.168 1.568\\
1.17 1.57\\
1.172 1.572\\
1.174 1.574\\
1.176 1.576\\
1.178 1.578\\
1.18 1.58\\
1.182 1.582\\
1.184 1.584\\
1.186 1.586\\
1.188 1.588\\
1.19 1.59\\
1.192 1.592\\
1.194 1.594\\
1.196 1.596\\
1.198 1.598\\
1.2 1.6\\
1.202 1.602\\
1.204 1.604\\
1.206 1.606\\
1.208 1.608\\
1.21 1.61\\
1.212 1.612\\
1.214 1.614\\
1.216 1.616\\
1.218 1.618\\
1.22 1.62\\
1.222 1.622\\
1.224 1.624\\
1.226 1.626\\
1.228 1.628\\
1.23 1.63\\
1.232 1.632\\
1.234 1.634\\
1.236 1.636\\
1.238 1.638\\
1.24 1.64\\
1.242 1.642\\
1.244 1.644\\
1.246 1.646\\
1.248 1.648\\
1.25 1.65\\
1.252 1.652\\
1.254 1.654\\
1.256 1.656\\
1.258 1.658\\
1.26 1.66\\
1.262 1.662\\
1.264 1.664\\
1.266 1.666\\
1.268 1.668\\
1.27 1.67\\
1.272 1.672\\
1.274 1.674\\
1.276 1.676\\
1.278 1.678\\
1.28 1.68\\
1.282 1.682\\
1.284 1.684\\
1.286 1.686\\
1.288 1.688\\
1.29 1.69\\
1.292 1.692\\
1.294 1.694\\
1.296 1.696\\
1.298 1.698\\
1.3 1.7\\
1.302 1.702\\
1.304 1.704\\
1.306 1.706\\
1.308 1.708\\
1.31 1.71\\
1.312 1.712\\
1.314 1.714\\
1.316 1.716\\
1.318 1.718\\
1.32 1.72\\
1.322 1.722\\
1.324 1.724\\
1.326 1.726\\
1.328 1.728\\
1.33 1.73\\
1.332 1.732\\
1.334 1.734\\
1.336 1.736\\
1.338 1.738\\
1.34 1.74\\
1.342 1.742\\
1.344 1.744\\
1.346 1.746\\
1.348 1.748\\
1.35 1.75\\
1.352 1.752\\
1.354 1.754\\
1.356 1.756\\
1.358 1.758\\
1.36 1.76\\
1.362 1.762\\
1.364 1.764\\
1.366 1.766\\
1.368 1.768\\
1.37 1.77\\
1.372 1.772\\
1.374 1.774\\
1.376 1.776\\
1.378 1.778\\
1.38 1.78\\
1.382 1.782\\
1.384 1.784\\
1.386 1.786\\
1.388 1.788\\
1.39 1.79\\
1.392 1.792\\
1.394 1.794\\
1.396 1.796\\
1.398 1.798\\
1.4 1.8\\
1.402 1.802\\
1.404 1.804\\
1.406 1.806\\
1.408 1.808\\
1.41 1.81\\
1.412 1.812\\
1.414 1.814\\
1.416 1.816\\
1.418 1.818\\
1.42 1.82\\
1.422 1.822\\
1.424 1.824\\
1.426 1.826\\
1.428 1.828\\
1.43 1.83\\
1.432 1.832\\
1.434 1.834\\
1.436 1.836\\
1.438 1.838\\
1.44 1.84\\
1.442 1.842\\
1.444 1.844\\
1.446 1.846\\
1.448 1.848\\
1.45 1.85\\
1.452 1.852\\
1.454 1.854\\
1.456 1.856\\
1.458 1.858\\
1.46 1.86\\
1.462 1.862\\
1.464 1.864\\
1.466 1.866\\
1.468 1.868\\
1.47 1.87\\
1.472 1.872\\
1.474 1.874\\
1.476 1.876\\
1.478 1.878\\
1.48 1.88\\
1.482 1.882\\
1.484 1.884\\
1.486 1.886\\
1.488 1.888\\
1.49 1.89\\
1.492 1.892\\
1.494 1.894\\
1.496 1.896\\
1.498 1.898\\
1.5 1.9\\
1.502 1.902\\
1.504 1.904\\
1.506 1.906\\
1.508 1.908\\
1.51 1.91\\
1.512 1.912\\
1.514 1.914\\
1.516 1.916\\
1.518 1.918\\
1.52 1.92\\
1.522 1.922\\
1.524 1.924\\
1.526 1.926\\
1.528 1.928\\
1.53 1.93\\
1.532 1.932\\
1.534 1.934\\
1.536 1.936\\
1.538 1.938\\
1.54 1.94\\
1.542 1.942\\
1.544 1.944\\
1.546 1.946\\
1.548 1.948\\
1.55 1.95\\
1.552 1.952\\
1.554 1.954\\
1.556 1.956\\
1.558 1.958\\
1.56 1.96\\
1.562 1.962\\
1.564 1.964\\
1.566 1.966\\
1.568 1.968\\
1.57 1.97\\
1.572 1.972\\
1.574 1.974\\
1.576 1.976\\
1.578 1.978\\
1.58 1.98\\
1.582 1.982\\
1.584 1.984\\
1.586 1.986\\
1.588 1.988\\
1.59 1.99\\
1.592 1.992\\
1.594 1.994\\
1.596 1.996\\
1.598 1.998\\
1.6 2\\
1.602 2.002\\
1.604 2.004\\
1.606 2.006\\
1.608 2.008\\
1.61 2.01\\
1.612 2.012\\
1.614 2.014\\
1.616 2.016\\
1.618 2.018\\
1.62 2.02\\
1.622 2.022\\
1.624 2.024\\
1.626 2.026\\
1.628 2.028\\
1.63 2.03\\
1.632 2.032\\
1.634 2.034\\
1.636 2.036\\
1.638 2.038\\
1.64 2.04\\
1.642 2.042\\
1.644 2.044\\
1.646 2.046\\
1.648 2.048\\
1.65 2.05\\
1.652 2.052\\
1.654 2.054\\
1.656 2.056\\
1.658 2.058\\
1.66 2.06\\
1.662 2.062\\
1.664 2.064\\
1.666 2.066\\
1.668 2.068\\
1.67 2.07\\
1.672 2.072\\
1.674 2.074\\
1.676 2.076\\
1.678 2.078\\
1.68 2.08\\
1.682 2.082\\
1.684 2.084\\
1.686 2.086\\
1.688 2.088\\
1.69 2.09\\
1.692 2.092\\
1.694 2.094\\
1.696 2.096\\
1.698 2.098\\
1.7 2.1\\
1.702 2.102\\
1.704 2.104\\
1.706 2.106\\
1.708 2.108\\
1.71 2.11\\
1.712 2.112\\
1.714 2.114\\
1.716 2.116\\
1.718 2.118\\
1.72 2.12\\
1.722 2.122\\
1.724 2.124\\
1.726 2.126\\
1.728 2.128\\
1.73 2.13\\
1.732 2.132\\
1.734 2.134\\
1.736 2.136\\
1.738 2.138\\
1.74 2.14\\
1.742 2.142\\
1.744 2.144\\
1.746 2.146\\
1.748 2.148\\
1.75 2.15\\
1.752 2.152\\
1.754 2.154\\
1.756 2.156\\
1.758 2.158\\
1.76 2.16\\
1.762 2.162\\
1.764 2.164\\
1.766 2.166\\
1.768 2.168\\
1.77 2.17\\
1.772 2.172\\
1.774 2.174\\
1.776 2.176\\
1.778 2.178\\
1.78 2.18\\
1.782 2.182\\
1.784 2.184\\
1.786 2.186\\
1.788 2.188\\
1.79 2.19\\
1.792 2.192\\
1.794 2.194\\
1.796 2.196\\
1.798 2.198\\
1.8 2.2\\
1.802 2.202\\
1.804 2.204\\
1.806 2.206\\
1.808 2.208\\
1.81 2.21\\
1.812 2.212\\
1.814 2.214\\
1.816 2.216\\
1.818 2.218\\
1.82 2.22\\
1.822 2.222\\
1.824 2.224\\
1.826 2.226\\
1.828 2.228\\
1.83 2.23\\
1.832 2.232\\
1.834 2.234\\
1.836 2.236\\
1.838 2.238\\
1.84 2.24\\
1.842 2.242\\
1.844 2.244\\
1.846 2.246\\
1.848 2.248\\
1.85 2.25\\
1.852 2.252\\
1.854 2.254\\
1.856 2.256\\
1.858 2.258\\
1.86 2.26\\
1.862 2.262\\
1.864 2.264\\
1.866 2.266\\
1.868 2.268\\
1.87 2.27\\
1.872 2.272\\
1.874 2.274\\
1.876 2.276\\
1.878 2.278\\
1.88 2.28\\
1.882 2.282\\
1.884 2.284\\
1.886 2.286\\
1.888 2.288\\
1.89 2.29\\
1.892 2.292\\
1.894 2.294\\
1.896 2.296\\
1.898 2.298\\
1.9 2.3\\
1.902 2.302\\
1.904 2.304\\
1.906 2.306\\
1.908 2.308\\
1.91 2.31\\
1.912 2.312\\
1.914 2.314\\
1.916 2.316\\
1.918 2.318\\
1.92 2.32\\
1.922 2.322\\
1.924 2.324\\
1.926 2.326\\
1.928 2.328\\
1.93 2.33\\
1.932 2.332\\
1.934 2.334\\
1.936 2.336\\
1.938 2.338\\
1.94 2.34\\
1.942 2.342\\
1.944 2.344\\
1.946 2.346\\
1.948 2.348\\
1.95 2.35\\
1.952 2.352\\
1.954 2.354\\
1.956 2.356\\
1.958 2.358\\
1.96 2.36\\
1.962 2.362\\
1.964 2.364\\
1.966 2.366\\
1.968 2.368\\
1.97 2.37\\
1.972 2.372\\
1.974 2.374\\
1.976 2.376\\
1.978 2.378\\
1.98 2.38\\
1.982 2.382\\
1.984 2.384\\
1.986 2.386\\
1.988 2.388\\
1.99 2.39\\
1.992 2.392\\
1.994 2.394\\
1.996 2.396\\
1.998 2.398\\
2 2.4\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 -2.5\\
-1.998 -2.498\\
-1.996 -2.496\\
-1.994 -2.494\\
-1.992 -2.492\\
-1.99 -2.49\\
-1.988 -2.488\\
-1.986 -2.486\\
-1.984 -2.484\\
-1.982 -2.482\\
-1.98 -2.48\\
-1.978 -2.478\\
-1.976 -2.476\\
-1.974 -2.474\\
-1.972 -2.472\\
-1.97 -2.47\\
-1.968 -2.468\\
-1.966 -2.466\\
-1.964 -2.464\\
-1.962 -2.462\\
-1.96 -2.46\\
-1.958 -2.458\\
-1.956 -2.456\\
-1.954 -2.454\\
-1.952 -2.452\\
-1.95 -2.45\\
-1.948 -2.448\\
-1.946 -2.446\\
-1.944 -2.444\\
-1.942 -2.442\\
-1.94 -2.44\\
-1.938 -2.438\\
-1.936 -2.436\\
-1.934 -2.434\\
-1.932 -2.432\\
-1.93 -2.43\\
-1.928 -2.428\\
-1.926 -2.426\\
-1.924 -2.424\\
-1.922 -2.422\\
-1.92 -2.42\\
-1.918 -2.418\\
-1.916 -2.416\\
-1.914 -2.414\\
-1.912 -2.412\\
-1.91 -2.41\\
-1.908 -2.408\\
-1.906 -2.406\\
-1.904 -2.404\\
-1.902 -2.402\\
-1.9 -2.4\\
-1.898 -2.398\\
-1.896 -2.396\\
-1.894 -2.394\\
-1.892 -2.392\\
-1.89 -2.39\\
-1.888 -2.388\\
-1.886 -2.386\\
-1.884 -2.384\\
-1.882 -2.382\\
-1.88 -2.38\\
-1.878 -2.378\\
-1.876 -2.376\\
-1.874 -2.374\\
-1.872 -2.372\\
-1.87 -2.37\\
-1.868 -2.368\\
-1.866 -2.366\\
-1.864 -2.364\\
-1.862 -2.362\\
-1.86 -2.36\\
-1.858 -2.358\\
-1.856 -2.356\\
-1.854 -2.354\\
-1.852 -2.352\\
-1.85 -2.35\\
-1.848 -2.348\\
-1.846 -2.346\\
-1.844 -2.344\\
-1.842 -2.342\\
-1.84 -2.34\\
-1.838 -2.338\\
-1.836 -2.336\\
-1.834 -2.334\\
-1.832 -2.332\\
-1.83 -2.33\\
-1.828 -2.328\\
-1.826 -2.326\\
-1.824 -2.324\\
-1.822 -2.322\\
-1.82 -2.32\\
-1.818 -2.318\\
-1.816 -2.316\\
-1.814 -2.314\\
-1.812 -2.312\\
-1.81 -2.31\\
-1.808 -2.308\\
-1.806 -2.306\\
-1.804 -2.304\\
-1.802 -2.302\\
-1.8 -2.3\\
-1.798 -2.298\\
-1.796 -2.296\\
-1.794 -2.294\\
-1.792 -2.292\\
-1.79 -2.29\\
-1.788 -2.288\\
-1.786 -2.286\\
-1.784 -2.284\\
-1.782 -2.282\\
-1.78 -2.28\\
-1.778 -2.278\\
-1.776 -2.276\\
-1.774 -2.274\\
-1.772 -2.272\\
-1.77 -2.27\\
-1.768 -2.268\\
-1.766 -2.266\\
-1.764 -2.264\\
-1.762 -2.262\\
-1.76 -2.26\\
-1.758 -2.258\\
-1.756 -2.256\\
-1.754 -2.254\\
-1.752 -2.252\\
-1.75 -2.25\\
-1.748 -2.248\\
-1.746 -2.246\\
-1.744 -2.244\\
-1.742 -2.242\\
-1.74 -2.24\\
-1.738 -2.238\\
-1.736 -2.236\\
-1.734 -2.234\\
-1.732 -2.232\\
-1.73 -2.23\\
-1.728 -2.228\\
-1.726 -2.226\\
-1.724 -2.224\\
-1.722 -2.222\\
-1.72 -2.22\\
-1.718 -2.218\\
-1.716 -2.216\\
-1.714 -2.214\\
-1.712 -2.212\\
-1.71 -2.21\\
-1.708 -2.208\\
-1.706 -2.206\\
-1.704 -2.204\\
-1.702 -2.202\\
-1.7 -2.2\\
-1.698 -2.198\\
-1.696 -2.196\\
-1.694 -2.194\\
-1.692 -2.192\\
-1.69 -2.19\\
-1.688 -2.188\\
-1.686 -2.186\\
-1.684 -2.184\\
-1.682 -2.182\\
-1.68 -2.18\\
-1.678 -2.178\\
-1.676 -2.176\\
-1.674 -2.174\\
-1.672 -2.172\\
-1.67 -2.17\\
-1.668 -2.168\\
-1.666 -2.166\\
-1.664 -2.164\\
-1.662 -2.162\\
-1.66 -2.16\\
-1.658 -2.158\\
-1.656 -2.156\\
-1.654 -2.154\\
-1.652 -2.152\\
-1.65 -2.15\\
-1.648 -2.148\\
-1.646 -2.146\\
-1.644 -2.144\\
-1.642 -2.142\\
-1.64 -2.14\\
-1.638 -2.138\\
-1.636 -2.136\\
-1.634 -2.134\\
-1.632 -2.132\\
-1.63 -2.13\\
-1.628 -2.128\\
-1.626 -2.126\\
-1.624 -2.124\\
-1.622 -2.122\\
-1.62 -2.12\\
-1.618 -2.118\\
-1.616 -2.116\\
-1.614 -2.114\\
-1.612 -2.112\\
-1.61 -2.11\\
-1.608 -2.108\\
-1.606 -2.106\\
-1.604 -2.104\\
-1.602 -2.102\\
-1.6 -2.1\\
-1.598 -2.098\\
-1.596 -2.096\\
-1.594 -2.094\\
-1.592 -2.092\\
-1.59 -2.09\\
-1.588 -2.088\\
-1.586 -2.086\\
-1.584 -2.084\\
-1.582 -2.082\\
-1.58 -2.08\\
-1.578 -2.078\\
-1.576 -2.076\\
-1.574 -2.074\\
-1.572 -2.072\\
-1.57 -2.07\\
-1.568 -2.068\\
-1.566 -2.066\\
-1.564 -2.064\\
-1.562 -2.062\\
-1.56 -2.06\\
-1.558 -2.058\\
-1.556 -2.056\\
-1.554 -2.054\\
-1.552 -2.052\\
-1.55 -2.05\\
-1.548 -2.048\\
-1.546 -2.046\\
-1.544 -2.044\\
-1.542 -2.042\\
-1.54 -2.04\\
-1.538 -2.038\\
-1.536 -2.036\\
-1.534 -2.034\\
-1.532 -2.032\\
-1.53 -2.03\\
-1.528 -2.028\\
-1.526 -2.026\\
-1.524 -2.024\\
-1.522 -2.022\\
-1.52 -2.02\\
-1.518 -2.018\\
-1.516 -2.016\\
-1.514 -2.014\\
-1.512 -2.012\\
-1.51 -2.01\\
-1.508 -2.008\\
-1.506 -2.006\\
-1.504 -2.004\\
-1.502 -2.002\\
-1.5 -2\\
-1.498 -1.998\\
-1.496 -1.996\\
-1.494 -1.994\\
-1.492 -1.992\\
-1.49 -1.99\\
-1.488 -1.988\\
-1.486 -1.986\\
-1.484 -1.984\\
-1.482 -1.982\\
-1.48 -1.98\\
-1.478 -1.978\\
-1.476 -1.976\\
-1.474 -1.974\\
-1.472 -1.972\\
-1.47 -1.97\\
-1.468 -1.968\\
-1.466 -1.966\\
-1.464 -1.964\\
-1.462 -1.962\\
-1.46 -1.96\\
-1.458 -1.958\\
-1.456 -1.956\\
-1.454 -1.954\\
-1.452 -1.952\\
-1.45 -1.95\\
-1.448 -1.948\\
-1.446 -1.946\\
-1.444 -1.944\\
-1.442 -1.942\\
-1.44 -1.94\\
-1.438 -1.938\\
-1.436 -1.936\\
-1.434 -1.934\\
-1.432 -1.932\\
-1.43 -1.93\\
-1.428 -1.928\\
-1.426 -1.926\\
-1.424 -1.924\\
-1.422 -1.922\\
-1.42 -1.92\\
-1.418 -1.918\\
-1.416 -1.916\\
-1.414 -1.914\\
-1.412 -1.912\\
-1.41 -1.91\\
-1.408 -1.908\\
-1.406 -1.906\\
-1.404 -1.904\\
-1.402 -1.902\\
-1.4 -1.9\\
-1.398 -1.898\\
-1.396 -1.896\\
-1.394 -1.894\\
-1.392 -1.892\\
-1.39 -1.89\\
-1.388 -1.888\\
-1.386 -1.886\\
-1.384 -1.884\\
-1.382 -1.882\\
-1.38 -1.88\\
-1.378 -1.878\\
-1.376 -1.876\\
-1.374 -1.874\\
-1.372 -1.872\\
-1.37 -1.87\\
-1.368 -1.868\\
-1.366 -1.866\\
-1.364 -1.864\\
-1.362 -1.862\\
-1.36 -1.86\\
-1.358 -1.858\\
-1.356 -1.856\\
-1.354 -1.854\\
-1.352 -1.852\\
-1.35 -1.85\\
-1.348 -1.848\\
-1.346 -1.846\\
-1.344 -1.844\\
-1.342 -1.842\\
-1.34 -1.84\\
-1.338 -1.838\\
-1.336 -1.836\\
-1.334 -1.834\\
-1.332 -1.832\\
-1.33 -1.83\\
-1.328 -1.828\\
-1.326 -1.826\\
-1.324 -1.824\\
-1.322 -1.822\\
-1.32 -1.82\\
-1.318 -1.818\\
-1.316 -1.816\\
-1.314 -1.814\\
-1.312 -1.812\\
-1.31 -1.81\\
-1.308 -1.808\\
-1.306 -1.806\\
-1.304 -1.804\\
-1.302 -1.802\\
-1.3 -1.8\\
-1.298 -1.798\\
-1.296 -1.796\\
-1.294 -1.794\\
-1.292 -1.792\\
-1.29 -1.79\\
-1.288 -1.788\\
-1.286 -1.786\\
-1.284 -1.784\\
-1.282 -1.782\\
-1.28 -1.78\\
-1.278 -1.778\\
-1.276 -1.776\\
-1.274 -1.774\\
-1.272 -1.772\\
-1.27 -1.77\\
-1.268 -1.768\\
-1.266 -1.766\\
-1.264 -1.764\\
-1.262 -1.762\\
-1.26 -1.76\\
-1.258 -1.758\\
-1.256 -1.756\\
-1.254 -1.754\\
-1.252 -1.752\\
-1.25 -1.75\\
-1.248 -1.748\\
-1.246 -1.746\\
-1.244 -1.744\\
-1.242 -1.742\\
-1.24 -1.74\\
-1.238 -1.738\\
-1.236 -1.736\\
-1.234 -1.734\\
-1.232 -1.732\\
-1.23 -1.73\\
-1.228 -1.728\\
-1.226 -1.726\\
-1.224 -1.724\\
-1.222 -1.722\\
-1.22 -1.72\\
-1.218 -1.718\\
-1.216 -1.716\\
-1.214 -1.714\\
-1.212 -1.712\\
-1.21 -1.71\\
-1.208 -1.708\\
-1.206 -1.706\\
-1.204 -1.704\\
-1.202 -1.702\\
-1.2 -1.7\\
-1.198 -1.698\\
-1.196 -1.696\\
-1.194 -1.694\\
-1.192 -1.692\\
-1.19 -1.69\\
-1.188 -1.688\\
-1.186 -1.686\\
-1.184 -1.684\\
-1.182 -1.682\\
-1.18 -1.68\\
-1.178 -1.678\\
-1.176 -1.676\\
-1.174 -1.674\\
-1.172 -1.672\\
-1.17 -1.67\\
-1.168 -1.668\\
-1.166 -1.666\\
-1.164 -1.664\\
-1.162 -1.662\\
-1.16 -1.66\\
-1.158 -1.658\\
-1.156 -1.656\\
-1.154 -1.654\\
-1.152 -1.652\\
-1.15 -1.65\\
-1.148 -1.648\\
-1.146 -1.646\\
-1.144 -1.644\\
-1.142 -1.642\\
-1.14 -1.64\\
-1.138 -1.638\\
-1.136 -1.636\\
-1.134 -1.634\\
-1.132 -1.632\\
-1.13 -1.63\\
-1.128 -1.628\\
-1.126 -1.626\\
-1.124 -1.624\\
-1.122 -1.622\\
-1.12 -1.62\\
-1.118 -1.618\\
-1.116 -1.616\\
-1.114 -1.614\\
-1.112 -1.612\\
-1.11 -1.61\\
-1.108 -1.608\\
-1.106 -1.606\\
-1.104 -1.604\\
-1.102 -1.602\\
-1.1 -1.6\\
-1.098 -1.598\\
-1.096 -1.596\\
-1.094 -1.594\\
-1.092 -1.592\\
-1.09 -1.59\\
-1.088 -1.588\\
-1.086 -1.586\\
-1.084 -1.584\\
-1.082 -1.582\\
-1.08 -1.58\\
-1.078 -1.578\\
-1.076 -1.576\\
-1.074 -1.574\\
-1.072 -1.572\\
-1.07 -1.57\\
-1.068 -1.568\\
-1.066 -1.566\\
-1.064 -1.564\\
-1.062 -1.562\\
-1.06 -1.56\\
-1.058 -1.558\\
-1.056 -1.556\\
-1.054 -1.554\\
-1.052 -1.552\\
-1.05 -1.55\\
-1.048 -1.548\\
-1.046 -1.546\\
-1.044 -1.544\\
-1.042 -1.542\\
-1.04 -1.54\\
-1.038 -1.538\\
-1.036 -1.536\\
-1.034 -1.534\\
-1.032 -1.532\\
-1.03 -1.53\\
-1.028 -1.528\\
-1.026 -1.526\\
-1.024 -1.524\\
-1.022 -1.522\\
-1.02 -1.52\\
-1.018 -1.518\\
-1.016 -1.516\\
-1.014 -1.514\\
-1.012 -1.512\\
-1.01 -1.51\\
-1.008 -1.508\\
-1.006 -1.506\\
-1.004 -1.504\\
-1.002 -1.502\\
-1 -1.5\\
-0.998 -1.5\\
-0.996 -1.5\\
-0.994 -1.5\\
-0.992 -1.5\\
-0.99 -1.5\\
-0.988 -1.5\\
-0.986 -1.5\\
-0.984 -1.5\\
-0.982 -1.5\\
-0.98 -1.5\\
-0.978 -1.5\\
-0.976 -1.5\\
-0.974 -1.5\\
-0.972 -1.5\\
-0.97 -1.5\\
-0.968 -1.5\\
-0.966 -1.5\\
-0.964 -1.5\\
-0.962 -1.5\\
-0.96 -1.5\\
-0.958 -1.5\\
-0.956 -1.5\\
-0.954 -1.5\\
-0.952 -1.5\\
-0.95 -1.5\\
-0.948 -1.5\\
-0.946 -1.5\\
-0.944 -1.5\\
-0.942 -1.5\\
-0.94 -1.5\\
-0.938 -1.5\\
-0.936 -1.5\\
-0.934 -1.5\\
-0.932 -1.5\\
-0.93 -1.5\\
-0.928 -1.5\\
-0.926 -1.5\\
-0.924 -1.5\\
-0.922 -1.5\\
-0.92 -1.5\\
-0.918 -1.5\\
-0.916 -1.5\\
-0.914 -1.5\\
-0.912 -1.5\\
-0.91 -1.5\\
-0.908 -1.5\\
-0.906 -1.5\\
-0.904 -1.5\\
-0.902 -1.5\\
-0.9 -1.5\\
-0.898 -1.5\\
-0.896 -1.5\\
-0.894 -1.5\\
-0.892 -1.5\\
-0.89 -1.5\\
-0.888 -1.5\\
-0.886 -1.5\\
-0.884 -1.5\\
-0.882 -1.5\\
-0.88 -1.5\\
-0.878 -1.5\\
-0.876 -1.5\\
-0.874 -1.5\\
-0.872 -1.5\\
-0.87 -1.5\\
-0.868 -1.5\\
-0.866 -1.5\\
-0.864 -1.5\\
-0.862 -1.5\\
-0.86 -1.5\\
-0.858 -1.5\\
-0.856 -1.5\\
-0.854 -1.5\\
-0.852 -1.5\\
-0.85 -1.5\\
-0.848 -1.5\\
-0.846 -1.5\\
-0.844 -1.5\\
-0.842 -1.5\\
-0.84 -1.5\\
-0.838 -1.5\\
-0.836 -1.5\\
-0.834 -1.5\\
-0.832 -1.5\\
-0.83 -1.5\\
-0.828 -1.5\\
-0.826 -1.5\\
-0.824 -1.5\\
-0.822 -1.5\\
-0.82 -1.5\\
-0.818 -1.5\\
-0.816 -1.5\\
-0.814 -1.5\\
-0.812 -1.5\\
-0.81 -1.5\\
-0.808 -1.5\\
-0.806 -1.5\\
-0.804 -1.5\\
-0.802 -1.5\\
-0.8 -1.5\\
-0.798 -1.5\\
-0.796 -1.5\\
-0.794 -1.5\\
-0.792 -1.5\\
-0.79 -1.5\\
-0.788 -1.5\\
-0.786 -1.5\\
-0.784 -1.5\\
-0.782 -1.5\\
-0.78 -1.5\\
-0.778 -1.5\\
-0.776 -1.5\\
-0.774 -1.5\\
-0.772 -1.5\\
-0.77 -1.5\\
-0.768 -1.5\\
-0.766 -1.5\\
-0.764 -1.5\\
-0.762 -1.5\\
-0.76 -1.5\\
-0.758 -1.5\\
-0.756 -1.5\\
-0.754 -1.5\\
-0.752 -1.5\\
-0.75 -1.5\\
-0.748 -1.5\\
-0.746 -1.5\\
-0.744 -1.5\\
-0.742 -1.5\\
-0.74 -1.5\\
-0.738 -1.5\\
-0.736 -1.5\\
-0.734 -1.5\\
-0.732 -1.5\\
-0.73 -1.5\\
-0.728 -1.5\\
-0.726 -1.5\\
-0.724 -1.5\\
-0.722 -1.5\\
-0.72 -1.5\\
-0.718 -1.5\\
-0.716 -1.5\\
-0.714 -1.5\\
-0.712 -1.5\\
-0.71 -1.5\\
-0.708 -1.5\\
-0.706 -1.5\\
-0.704 -1.5\\
-0.702 -1.5\\
-0.7 -1.5\\
-0.698 -1.5\\
-0.696 -1.5\\
-0.694 -1.5\\
-0.692 -1.5\\
-0.69 -1.5\\
-0.688 -1.5\\
-0.686 -1.5\\
-0.684 -1.5\\
-0.682 -1.5\\
-0.68 -1.5\\
-0.678 -1.5\\
-0.676 -1.5\\
-0.674 -1.5\\
-0.672 -1.5\\
-0.67 -1.5\\
-0.668 -1.5\\
-0.666 -1.5\\
-0.664 -1.5\\
-0.662 -1.5\\
-0.66 -1.5\\
-0.658 -1.5\\
-0.656 -1.5\\
-0.654 -1.5\\
-0.652 -1.5\\
-0.65 -1.5\\
-0.648 -1.5\\
-0.646 -1.5\\
-0.644 -1.5\\
-0.642 -1.5\\
-0.64 -1.5\\
-0.638 -1.5\\
-0.636 -1.5\\
-0.634 -1.5\\
-0.632 -1.5\\
-0.63 -1.5\\
-0.628 -1.5\\
-0.626 -1.5\\
-0.624 -1.5\\
-0.622 -1.5\\
-0.62 -1.5\\
-0.618 -1.5\\
-0.616 -1.5\\
-0.614 -1.5\\
-0.612 -1.5\\
-0.61 -1.5\\
-0.608 -1.5\\
-0.606 -1.5\\
-0.604 -1.5\\
-0.602 -1.5\\
-0.6 -1.5\\
-0.598 -1.5\\
-0.596 -1.5\\
-0.594 -1.5\\
-0.592 -1.5\\
-0.59 -1.5\\
-0.588 -1.5\\
-0.586 -1.5\\
-0.584 -1.5\\
-0.582 -1.5\\
-0.58 -1.5\\
-0.578 -1.5\\
-0.576 -1.5\\
-0.574 -1.5\\
-0.572 -1.5\\
-0.57 -1.5\\
-0.568 -1.5\\
-0.566 -1.5\\
-0.564 -1.5\\
-0.562 -1.5\\
-0.56 -1.5\\
-0.558 -1.5\\
-0.556 -1.5\\
-0.554 -1.5\\
-0.552 -1.5\\
-0.55 -1.5\\
-0.548 -1.5\\
-0.546 -1.5\\
-0.544 -1.5\\
-0.542 -1.5\\
-0.54 -1.5\\
-0.538 -1.5\\
-0.536 -1.5\\
-0.534 -1.5\\
-0.532 -1.5\\
-0.53 -1.5\\
-0.528 -1.5\\
-0.526 -1.5\\
-0.524 -1.5\\
-0.522 -1.5\\
-0.52 -1.5\\
-0.518 -1.5\\
-0.516 -1.5\\
-0.514 -1.5\\
-0.512 -1.5\\
-0.51 -1.5\\
-0.508 -1.5\\
-0.506 -1.5\\
-0.504 -1.5\\
-0.502 -1.5\\
-0.5 -1.5\\
-0.498 -1.5\\
-0.496 -1.5\\
-0.494 -1.5\\
-0.492 -1.5\\
-0.49 -1.5\\
-0.488 -1.5\\
-0.486 -1.5\\
-0.484 -1.5\\
-0.482 -1.5\\
-0.48 -1.5\\
-0.478 -1.5\\
-0.476 -1.5\\
-0.474 -1.5\\
-0.472 -1.5\\
-0.47 -1.5\\
-0.468 -1.5\\
-0.466 -1.5\\
-0.464 -1.5\\
-0.462 -1.5\\
-0.46 -1.5\\
-0.458 -1.5\\
-0.456 -1.5\\
-0.454 -1.5\\
-0.452 -1.5\\
-0.45 -1.5\\
-0.448 -1.5\\
-0.446 -1.5\\
-0.444 -1.5\\
-0.442 -1.5\\
-0.44 -1.5\\
-0.438 -1.5\\
-0.436 -1.5\\
-0.434 -1.5\\
-0.432 -1.5\\
-0.43 -1.5\\
-0.428 -1.5\\
-0.426 -1.5\\
-0.424 -1.5\\
-0.422 -1.5\\
-0.42 -1.5\\
-0.418 -1.5\\
-0.416 -1.5\\
-0.414 -1.5\\
-0.412 -1.5\\
-0.41 -1.5\\
-0.408 -1.5\\
-0.406 -1.5\\
-0.404 -1.5\\
-0.402 -1.5\\
-0.4 -1.5\\
-0.398 -1.5\\
-0.396 -1.5\\
-0.394 -1.5\\
-0.392 -1.5\\
-0.39 -1.5\\
-0.388 -1.5\\
-0.386 -1.5\\
-0.384 -1.5\\
-0.382 -1.5\\
-0.38 -1.5\\
-0.378 -1.5\\
-0.376 -1.5\\
-0.374 -1.5\\
-0.372 -1.5\\
-0.37 -1.5\\
-0.368 -1.5\\
-0.366 -1.5\\
-0.364 -1.5\\
-0.362 -1.5\\
-0.36 -1.5\\
-0.358 -1.5\\
-0.356 -1.5\\
-0.354 -1.5\\
-0.352 -1.5\\
-0.35 -1.5\\
-0.348 -1.5\\
-0.346 -1.5\\
-0.344 -1.5\\
-0.342 -1.5\\
-0.34 -1.5\\
-0.338 -1.5\\
-0.336 -1.5\\
-0.334 -1.5\\
-0.332 -1.5\\
-0.33 -1.5\\
-0.328 -1.5\\
-0.326 -1.5\\
-0.324 -1.5\\
-0.322 -1.5\\
-0.32 -1.5\\
-0.318 -1.5\\
-0.316 -1.5\\
-0.314 -1.5\\
-0.312 -1.5\\
-0.31 -1.5\\
-0.308 -1.5\\
-0.306 -1.5\\
-0.304 -1.5\\
-0.302 -1.5\\
-0.3 -1.5\\
-0.298 -1.5\\
-0.296 -1.5\\
-0.294 -1.5\\
-0.292 -1.5\\
-0.29 -1.5\\
-0.288 -1.5\\
-0.286 -1.5\\
-0.284 -1.5\\
-0.282 -1.5\\
-0.28 -1.5\\
-0.278 -1.5\\
-0.276 -1.5\\
-0.274 -1.5\\
-0.272 -1.5\\
-0.27 -1.5\\
-0.268 -1.5\\
-0.266 -1.5\\
-0.264 -1.5\\
-0.262 -1.5\\
-0.26 -1.5\\
-0.258 -1.5\\
-0.256 -1.5\\
-0.254 -1.5\\
-0.252 -1.5\\
-0.25 -1.5\\
-0.248 -1.5\\
-0.246 -1.5\\
-0.244 -1.5\\
-0.242 -1.5\\
-0.24 -1.5\\
-0.238 -1.5\\
-0.236 -1.5\\
-0.234 -1.5\\
-0.232 -1.5\\
-0.23 -1.5\\
-0.228 -1.5\\
-0.226 -1.5\\
-0.224 -1.5\\
-0.222 -1.5\\
-0.22 -1.5\\
-0.218 -1.5\\
-0.216 -1.5\\
-0.214 -1.5\\
-0.212 -1.5\\
-0.21 -1.5\\
-0.208 -1.5\\
-0.206 -1.5\\
-0.204 -1.5\\
-0.202 -1.5\\
-0.2 -1.5\\
-0.198 -1.5\\
-0.196 -1.5\\
-0.194 -1.5\\
-0.192 -1.5\\
-0.19 -1.5\\
-0.188 -1.5\\
-0.186 -1.5\\
-0.184 -1.5\\
-0.182 -1.5\\
-0.18 -1.5\\
-0.178 -1.5\\
-0.176 -1.5\\
-0.174 -1.5\\
-0.172 -1.5\\
-0.17 -1.5\\
-0.168 -1.5\\
-0.166 -1.5\\
-0.164 -1.5\\
-0.162 -1.5\\
-0.16 -1.5\\
-0.158 -1.5\\
-0.156 -1.5\\
-0.154 -1.5\\
-0.152 -1.5\\
-0.15 -1.5\\
-0.148 -1.5\\
-0.146 -1.5\\
-0.144 -1.5\\
-0.142 -1.5\\
-0.14 -1.5\\
-0.138 -1.5\\
-0.136 -1.5\\
-0.134 -1.5\\
-0.132 -1.5\\
-0.13 -1.5\\
-0.128 -1.5\\
-0.126 -1.5\\
-0.124 -1.5\\
-0.122 -1.5\\
-0.12 -1.5\\
-0.118 -1.5\\
-0.116 -1.5\\
-0.114 -1.5\\
-0.112 -1.5\\
-0.11 -1.5\\
-0.108 -1.5\\
-0.106 -1.5\\
-0.104 -1.5\\
-0.102 -1.5\\
-0.0999999999999999 -1.5\\
-0.0979999999999999 -1.5\\
-0.0959999999999999 -1.5\\
-0.0939999999999999 -1.5\\
-0.0919999999999999 -1.5\\
-0.0899999999999999 -1.5\\
-0.0879999999999999 -1.5\\
-0.0859999999999999 -1.5\\
-0.0839999999999999 -1.5\\
-0.0819999999999999 -1.5\\
-0.0800000000000001 -1.5\\
-0.0780000000000001 -1.5\\
-0.0760000000000001 -1.5\\
-0.0740000000000001 -1.5\\
-0.0720000000000001 -1.5\\
-0.0700000000000001 -1.5\\
-0.0680000000000001 -1.5\\
-0.0660000000000001 -1.5\\
-0.0640000000000001 -1.5\\
-0.0620000000000001 -1.5\\
-0.0600000000000001 -1.5\\
-0.0580000000000001 -1.5\\
-0.0560000000000001 -1.5\\
-0.054 -1.5\\
-0.052 -1.5\\
-0.05 -1.5\\
-0.048 -1.5\\
-0.046 -1.5\\
-0.044 -1.5\\
-0.042 -1.5\\
-0.04 -1.5\\
-0.038 -1.5\\
-0.036 -1.5\\
-0.034 -1.5\\
-0.032 -1.5\\
-0.03 -1.5\\
-0.028 -1.5\\
-0.026 -1.5\\
-0.024 -1.5\\
-0.022 -1.5\\
-0.02 -1.5\\
-0.018 -1.5\\
-0.016 -1.5\\
-0.014 -1.5\\
-0.012 -1.5\\
-0.01 -1.5\\
-0.00800000000000001 -1.5\\
-0.00600000000000001 -1.5\\
-0.004 -1.5\\
-0.002 -1.5\\
0 0\\
0.002 1.5\\
0.004 1.5\\
0.00600000000000001 1.5\\
0.00800000000000001 1.5\\
0.01 1.5\\
0.012 1.5\\
0.014 1.5\\
0.016 1.5\\
0.018 1.5\\
0.02 1.5\\
0.022 1.5\\
0.024 1.5\\
0.026 1.5\\
0.028 1.5\\
0.03 1.5\\
0.032 1.5\\
0.034 1.5\\
0.036 1.5\\
0.038 1.5\\
0.04 1.5\\
0.042 1.5\\
0.044 1.5\\
0.046 1.5\\
0.048 1.5\\
0.05 1.5\\
0.052 1.5\\
0.054 1.5\\
0.0560000000000001 1.5\\
0.0580000000000001 1.5\\
0.0600000000000001 1.5\\
0.0620000000000001 1.5\\
0.0640000000000001 1.5\\
0.0660000000000001 1.5\\
0.0680000000000001 1.5\\
0.0700000000000001 1.5\\
0.0720000000000001 1.5\\
0.0740000000000001 1.5\\
0.0760000000000001 1.5\\
0.0780000000000001 1.5\\
0.0800000000000001 1.5\\
0.0819999999999999 1.5\\
0.0839999999999999 1.5\\
0.0859999999999999 1.5\\
0.0879999999999999 1.5\\
0.0899999999999999 1.5\\
0.0919999999999999 1.5\\
0.0939999999999999 1.5\\
0.0959999999999999 1.5\\
0.0979999999999999 1.5\\
0.0999999999999999 1.5\\
0.102 1.5\\
0.104 1.5\\
0.106 1.5\\
0.108 1.5\\
0.11 1.5\\
0.112 1.5\\
0.114 1.5\\
0.116 1.5\\
0.118 1.5\\
0.12 1.5\\
0.122 1.5\\
0.124 1.5\\
0.126 1.5\\
0.128 1.5\\
0.13 1.5\\
0.132 1.5\\
0.134 1.5\\
0.136 1.5\\
0.138 1.5\\
0.14 1.5\\
0.142 1.5\\
0.144 1.5\\
0.146 1.5\\
0.148 1.5\\
0.15 1.5\\
0.152 1.5\\
0.154 1.5\\
0.156 1.5\\
0.158 1.5\\
0.16 1.5\\
0.162 1.5\\
0.164 1.5\\
0.166 1.5\\
0.168 1.5\\
0.17 1.5\\
0.172 1.5\\
0.174 1.5\\
0.176 1.5\\
0.178 1.5\\
0.18 1.5\\
0.182 1.5\\
0.184 1.5\\
0.186 1.5\\
0.188 1.5\\
0.19 1.5\\
0.192 1.5\\
0.194 1.5\\
0.196 1.5\\
0.198 1.5\\
0.2 1.5\\
0.202 1.5\\
0.204 1.5\\
0.206 1.5\\
0.208 1.5\\
0.21 1.5\\
0.212 1.5\\
0.214 1.5\\
0.216 1.5\\
0.218 1.5\\
0.22 1.5\\
0.222 1.5\\
0.224 1.5\\
0.226 1.5\\
0.228 1.5\\
0.23 1.5\\
0.232 1.5\\
0.234 1.5\\
0.236 1.5\\
0.238 1.5\\
0.24 1.5\\
0.242 1.5\\
0.244 1.5\\
0.246 1.5\\
0.248 1.5\\
0.25 1.5\\
0.252 1.5\\
0.254 1.5\\
0.256 1.5\\
0.258 1.5\\
0.26 1.5\\
0.262 1.5\\
0.264 1.5\\
0.266 1.5\\
0.268 1.5\\
0.27 1.5\\
0.272 1.5\\
0.274 1.5\\
0.276 1.5\\
0.278 1.5\\
0.28 1.5\\
0.282 1.5\\
0.284 1.5\\
0.286 1.5\\
0.288 1.5\\
0.29 1.5\\
0.292 1.5\\
0.294 1.5\\
0.296 1.5\\
0.298 1.5\\
0.3 1.5\\
0.302 1.5\\
0.304 1.5\\
0.306 1.5\\
0.308 1.5\\
0.31 1.5\\
0.312 1.5\\
0.314 1.5\\
0.316 1.5\\
0.318 1.5\\
0.32 1.5\\
0.322 1.5\\
0.324 1.5\\
0.326 1.5\\
0.328 1.5\\
0.33 1.5\\
0.332 1.5\\
0.334 1.5\\
0.336 1.5\\
0.338 1.5\\
0.34 1.5\\
0.342 1.5\\
0.344 1.5\\
0.346 1.5\\
0.348 1.5\\
0.35 1.5\\
0.352 1.5\\
0.354 1.5\\
0.356 1.5\\
0.358 1.5\\
0.36 1.5\\
0.362 1.5\\
0.364 1.5\\
0.366 1.5\\
0.368 1.5\\
0.37 1.5\\
0.372 1.5\\
0.374 1.5\\
0.376 1.5\\
0.378 1.5\\
0.38 1.5\\
0.382 1.5\\
0.384 1.5\\
0.386 1.5\\
0.388 1.5\\
0.39 1.5\\
0.392 1.5\\
0.394 1.5\\
0.396 1.5\\
0.398 1.5\\
0.4 1.5\\
0.402 1.5\\
0.404 1.5\\
0.406 1.5\\
0.408 1.5\\
0.41 1.5\\
0.412 1.5\\
0.414 1.5\\
0.416 1.5\\
0.418 1.5\\
0.42 1.5\\
0.422 1.5\\
0.424 1.5\\
0.426 1.5\\
0.428 1.5\\
0.43 1.5\\
0.432 1.5\\
0.434 1.5\\
0.436 1.5\\
0.438 1.5\\
0.44 1.5\\
0.442 1.5\\
0.444 1.5\\
0.446 1.5\\
0.448 1.5\\
0.45 1.5\\
0.452 1.5\\
0.454 1.5\\
0.456 1.5\\
0.458 1.5\\
0.46 1.5\\
0.462 1.5\\
0.464 1.5\\
0.466 1.5\\
0.468 1.5\\
0.47 1.5\\
0.472 1.5\\
0.474 1.5\\
0.476 1.5\\
0.478 1.5\\
0.48 1.5\\
0.482 1.5\\
0.484 1.5\\
0.486 1.5\\
0.488 1.5\\
0.49 1.5\\
0.492 1.5\\
0.494 1.5\\
0.496 1.5\\
0.498 1.5\\
0.5 1.5\\
0.502 1.5\\
0.504 1.5\\
0.506 1.5\\
0.508 1.5\\
0.51 1.5\\
0.512 1.5\\
0.514 1.5\\
0.516 1.5\\
0.518 1.5\\
0.52 1.5\\
0.522 1.5\\
0.524 1.5\\
0.526 1.5\\
0.528 1.5\\
0.53 1.5\\
0.532 1.5\\
0.534 1.5\\
0.536 1.5\\
0.538 1.5\\
0.54 1.5\\
0.542 1.5\\
0.544 1.5\\
0.546 1.5\\
0.548 1.5\\
0.55 1.5\\
0.552 1.5\\
0.554 1.5\\
0.556 1.5\\
0.558 1.5\\
0.56 1.5\\
0.562 1.5\\
0.564 1.5\\
0.566 1.5\\
0.568 1.5\\
0.57 1.5\\
0.572 1.5\\
0.574 1.5\\
0.576 1.5\\
0.578 1.5\\
0.58 1.5\\
0.582 1.5\\
0.584 1.5\\
0.586 1.5\\
0.588 1.5\\
0.59 1.5\\
0.592 1.5\\
0.594 1.5\\
0.596 1.5\\
0.598 1.5\\
0.6 1.5\\
0.602 1.5\\
0.604 1.5\\
0.606 1.5\\
0.608 1.5\\
0.61 1.5\\
0.612 1.5\\
0.614 1.5\\
0.616 1.5\\
0.618 1.5\\
0.62 1.5\\
0.622 1.5\\
0.624 1.5\\
0.626 1.5\\
0.628 1.5\\
0.63 1.5\\
0.632 1.5\\
0.634 1.5\\
0.636 1.5\\
0.638 1.5\\
0.64 1.5\\
0.642 1.5\\
0.644 1.5\\
0.646 1.5\\
0.648 1.5\\
0.65 1.5\\
0.652 1.5\\
0.654 1.5\\
0.656 1.5\\
0.658 1.5\\
0.66 1.5\\
0.662 1.5\\
0.664 1.5\\
0.666 1.5\\
0.668 1.5\\
0.67 1.5\\
0.672 1.5\\
0.674 1.5\\
0.676 1.5\\
0.678 1.5\\
0.68 1.5\\
0.682 1.5\\
0.684 1.5\\
0.686 1.5\\
0.688 1.5\\
0.69 1.5\\
0.692 1.5\\
0.694 1.5\\
0.696 1.5\\
0.698 1.5\\
0.7 1.5\\
0.702 1.5\\
0.704 1.5\\
0.706 1.5\\
0.708 1.5\\
0.71 1.5\\
0.712 1.5\\
0.714 1.5\\
0.716 1.5\\
0.718 1.5\\
0.72 1.5\\
0.722 1.5\\
0.724 1.5\\
0.726 1.5\\
0.728 1.5\\
0.73 1.5\\
0.732 1.5\\
0.734 1.5\\
0.736 1.5\\
0.738 1.5\\
0.74 1.5\\
0.742 1.5\\
0.744 1.5\\
0.746 1.5\\
0.748 1.5\\
0.75 1.5\\
0.752 1.5\\
0.754 1.5\\
0.756 1.5\\
0.758 1.5\\
0.76 1.5\\
0.762 1.5\\
0.764 1.5\\
0.766 1.5\\
0.768 1.5\\
0.77 1.5\\
0.772 1.5\\
0.774 1.5\\
0.776 1.5\\
0.778 1.5\\
0.78 1.5\\
0.782 1.5\\
0.784 1.5\\
0.786 1.5\\
0.788 1.5\\
0.79 1.5\\
0.792 1.5\\
0.794 1.5\\
0.796 1.5\\
0.798 1.5\\
0.8 1.5\\
0.802 1.5\\
0.804 1.5\\
0.806 1.5\\
0.808 1.5\\
0.81 1.5\\
0.812 1.5\\
0.814 1.5\\
0.816 1.5\\
0.818 1.5\\
0.82 1.5\\
0.822 1.5\\
0.824 1.5\\
0.826 1.5\\
0.828 1.5\\
0.83 1.5\\
0.832 1.5\\
0.834 1.5\\
0.836 1.5\\
0.838 1.5\\
0.84 1.5\\
0.842 1.5\\
0.844 1.5\\
0.846 1.5\\
0.848 1.5\\
0.85 1.5\\
0.852 1.5\\
0.854 1.5\\
0.856 1.5\\
0.858 1.5\\
0.86 1.5\\
0.862 1.5\\
0.864 1.5\\
0.866 1.5\\
0.868 1.5\\
0.87 1.5\\
0.872 1.5\\
0.874 1.5\\
0.876 1.5\\
0.878 1.5\\
0.88 1.5\\
0.882 1.5\\
0.884 1.5\\
0.886 1.5\\
0.888 1.5\\
0.89 1.5\\
0.892 1.5\\
0.894 1.5\\
0.896 1.5\\
0.898 1.5\\
0.9 1.5\\
0.902 1.5\\
0.904 1.5\\
0.906 1.5\\
0.908 1.5\\
0.91 1.5\\
0.912 1.5\\
0.914 1.5\\
0.916 1.5\\
0.918 1.5\\
0.92 1.5\\
0.922 1.5\\
0.924 1.5\\
0.926 1.5\\
0.928 1.5\\
0.93 1.5\\
0.932 1.5\\
0.934 1.5\\
0.936 1.5\\
0.938 1.5\\
0.94 1.5\\
0.942 1.5\\
0.944 1.5\\
0.946 1.5\\
0.948 1.5\\
0.95 1.5\\
0.952 1.5\\
0.954 1.5\\
0.956 1.5\\
0.958 1.5\\
0.96 1.5\\
0.962 1.5\\
0.964 1.5\\
0.966 1.5\\
0.968 1.5\\
0.97 1.5\\
0.972 1.5\\
0.974 1.5\\
0.976 1.5\\
0.978 1.5\\
0.98 1.5\\
0.982 1.5\\
0.984 1.5\\
0.986 1.5\\
0.988 1.5\\
0.99 1.5\\
0.992 1.5\\
0.994 1.5\\
0.996 1.5\\
0.998 1.5\\
1 1.5\\
1.002 1.502\\
1.004 1.504\\
1.006 1.506\\
1.008 1.508\\
1.01 1.51\\
1.012 1.512\\
1.014 1.514\\
1.016 1.516\\
1.018 1.518\\
1.02 1.52\\
1.022 1.522\\
1.024 1.524\\
1.026 1.526\\
1.028 1.528\\
1.03 1.53\\
1.032 1.532\\
1.034 1.534\\
1.036 1.536\\
1.038 1.538\\
1.04 1.54\\
1.042 1.542\\
1.044 1.544\\
1.046 1.546\\
1.048 1.548\\
1.05 1.55\\
1.052 1.552\\
1.054 1.554\\
1.056 1.556\\
1.058 1.558\\
1.06 1.56\\
1.062 1.562\\
1.064 1.564\\
1.066 1.566\\
1.068 1.568\\
1.07 1.57\\
1.072 1.572\\
1.074 1.574\\
1.076 1.576\\
1.078 1.578\\
1.08 1.58\\
1.082 1.582\\
1.084 1.584\\
1.086 1.586\\
1.088 1.588\\
1.09 1.59\\
1.092 1.592\\
1.094 1.594\\
1.096 1.596\\
1.098 1.598\\
1.1 1.6\\
1.102 1.602\\
1.104 1.604\\
1.106 1.606\\
1.108 1.608\\
1.11 1.61\\
1.112 1.612\\
1.114 1.614\\
1.116 1.616\\
1.118 1.618\\
1.12 1.62\\
1.122 1.622\\
1.124 1.624\\
1.126 1.626\\
1.128 1.628\\
1.13 1.63\\
1.132 1.632\\
1.134 1.634\\
1.136 1.636\\
1.138 1.638\\
1.14 1.64\\
1.142 1.642\\
1.144 1.644\\
1.146 1.646\\
1.148 1.648\\
1.15 1.65\\
1.152 1.652\\
1.154 1.654\\
1.156 1.656\\
1.158 1.658\\
1.16 1.66\\
1.162 1.662\\
1.164 1.664\\
1.166 1.666\\
1.168 1.668\\
1.17 1.67\\
1.172 1.672\\
1.174 1.674\\
1.176 1.676\\
1.178 1.678\\
1.18 1.68\\
1.182 1.682\\
1.184 1.684\\
1.186 1.686\\
1.188 1.688\\
1.19 1.69\\
1.192 1.692\\
1.194 1.694\\
1.196 1.696\\
1.198 1.698\\
1.2 1.7\\
1.202 1.702\\
1.204 1.704\\
1.206 1.706\\
1.208 1.708\\
1.21 1.71\\
1.212 1.712\\
1.214 1.714\\
1.216 1.716\\
1.218 1.718\\
1.22 1.72\\
1.222 1.722\\
1.224 1.724\\
1.226 1.726\\
1.228 1.728\\
1.23 1.73\\
1.232 1.732\\
1.234 1.734\\
1.236 1.736\\
1.238 1.738\\
1.24 1.74\\
1.242 1.742\\
1.244 1.744\\
1.246 1.746\\
1.248 1.748\\
1.25 1.75\\
1.252 1.752\\
1.254 1.754\\
1.256 1.756\\
1.258 1.758\\
1.26 1.76\\
1.262 1.762\\
1.264 1.764\\
1.266 1.766\\
1.268 1.768\\
1.27 1.77\\
1.272 1.772\\
1.274 1.774\\
1.276 1.776\\
1.278 1.778\\
1.28 1.78\\
1.282 1.782\\
1.284 1.784\\
1.286 1.786\\
1.288 1.788\\
1.29 1.79\\
1.292 1.792\\
1.294 1.794\\
1.296 1.796\\
1.298 1.798\\
1.3 1.8\\
1.302 1.802\\
1.304 1.804\\
1.306 1.806\\
1.308 1.808\\
1.31 1.81\\
1.312 1.812\\
1.314 1.814\\
1.316 1.816\\
1.318 1.818\\
1.32 1.82\\
1.322 1.822\\
1.324 1.824\\
1.326 1.826\\
1.328 1.828\\
1.33 1.83\\
1.332 1.832\\
1.334 1.834\\
1.336 1.836\\
1.338 1.838\\
1.34 1.84\\
1.342 1.842\\
1.344 1.844\\
1.346 1.846\\
1.348 1.848\\
1.35 1.85\\
1.352 1.852\\
1.354 1.854\\
1.356 1.856\\
1.358 1.858\\
1.36 1.86\\
1.362 1.862\\
1.364 1.864\\
1.366 1.866\\
1.368 1.868\\
1.37 1.87\\
1.372 1.872\\
1.374 1.874\\
1.376 1.876\\
1.378 1.878\\
1.38 1.88\\
1.382 1.882\\
1.384 1.884\\
1.386 1.886\\
1.388 1.888\\
1.39 1.89\\
1.392 1.892\\
1.394 1.894\\
1.396 1.896\\
1.398 1.898\\
1.4 1.9\\
1.402 1.902\\
1.404 1.904\\
1.406 1.906\\
1.408 1.908\\
1.41 1.91\\
1.412 1.912\\
1.414 1.914\\
1.416 1.916\\
1.418 1.918\\
1.42 1.92\\
1.422 1.922\\
1.424 1.924\\
1.426 1.926\\
1.428 1.928\\
1.43 1.93\\
1.432 1.932\\
1.434 1.934\\
1.436 1.936\\
1.438 1.938\\
1.44 1.94\\
1.442 1.942\\
1.444 1.944\\
1.446 1.946\\
1.448 1.948\\
1.45 1.95\\
1.452 1.952\\
1.454 1.954\\
1.456 1.956\\
1.458 1.958\\
1.46 1.96\\
1.462 1.962\\
1.464 1.964\\
1.466 1.966\\
1.468 1.968\\
1.47 1.97\\
1.472 1.972\\
1.474 1.974\\
1.476 1.976\\
1.478 1.978\\
1.48 1.98\\
1.482 1.982\\
1.484 1.984\\
1.486 1.986\\
1.488 1.988\\
1.49 1.99\\
1.492 1.992\\
1.494 1.994\\
1.496 1.996\\
1.498 1.998\\
1.5 2\\
1.502 2.002\\
1.504 2.004\\
1.506 2.006\\
1.508 2.008\\
1.51 2.01\\
1.512 2.012\\
1.514 2.014\\
1.516 2.016\\
1.518 2.018\\
1.52 2.02\\
1.522 2.022\\
1.524 2.024\\
1.526 2.026\\
1.528 2.028\\
1.53 2.03\\
1.532 2.032\\
1.534 2.034\\
1.536 2.036\\
1.538 2.038\\
1.54 2.04\\
1.542 2.042\\
1.544 2.044\\
1.546 2.046\\
1.548 2.048\\
1.55 2.05\\
1.552 2.052\\
1.554 2.054\\
1.556 2.056\\
1.558 2.058\\
1.56 2.06\\
1.562 2.062\\
1.564 2.064\\
1.566 2.066\\
1.568 2.068\\
1.57 2.07\\
1.572 2.072\\
1.574 2.074\\
1.576 2.076\\
1.578 2.078\\
1.58 2.08\\
1.582 2.082\\
1.584 2.084\\
1.586 2.086\\
1.588 2.088\\
1.59 2.09\\
1.592 2.092\\
1.594 2.094\\
1.596 2.096\\
1.598 2.098\\
1.6 2.1\\
1.602 2.102\\
1.604 2.104\\
1.606 2.106\\
1.608 2.108\\
1.61 2.11\\
1.612 2.112\\
1.614 2.114\\
1.616 2.116\\
1.618 2.118\\
1.62 2.12\\
1.622 2.122\\
1.624 2.124\\
1.626 2.126\\
1.628 2.128\\
1.63 2.13\\
1.632 2.132\\
1.634 2.134\\
1.636 2.136\\
1.638 2.138\\
1.64 2.14\\
1.642 2.142\\
1.644 2.144\\
1.646 2.146\\
1.648 2.148\\
1.65 2.15\\
1.652 2.152\\
1.654 2.154\\
1.656 2.156\\
1.658 2.158\\
1.66 2.16\\
1.662 2.162\\
1.664 2.164\\
1.666 2.166\\
1.668 2.168\\
1.67 2.17\\
1.672 2.172\\
1.674 2.174\\
1.676 2.176\\
1.678 2.178\\
1.68 2.18\\
1.682 2.182\\
1.684 2.184\\
1.686 2.186\\
1.688 2.188\\
1.69 2.19\\
1.692 2.192\\
1.694 2.194\\
1.696 2.196\\
1.698 2.198\\
1.7 2.2\\
1.702 2.202\\
1.704 2.204\\
1.706 2.206\\
1.708 2.208\\
1.71 2.21\\
1.712 2.212\\
1.714 2.214\\
1.716 2.216\\
1.718 2.218\\
1.72 2.22\\
1.722 2.222\\
1.724 2.224\\
1.726 2.226\\
1.728 2.228\\
1.73 2.23\\
1.732 2.232\\
1.734 2.234\\
1.736 2.236\\
1.738 2.238\\
1.74 2.24\\
1.742 2.242\\
1.744 2.244\\
1.746 2.246\\
1.748 2.248\\
1.75 2.25\\
1.752 2.252\\
1.754 2.254\\
1.756 2.256\\
1.758 2.258\\
1.76 2.26\\
1.762 2.262\\
1.764 2.264\\
1.766 2.266\\
1.768 2.268\\
1.77 2.27\\
1.772 2.272\\
1.774 2.274\\
1.776 2.276\\
1.778 2.278\\
1.78 2.28\\
1.782 2.282\\
1.784 2.284\\
1.786 2.286\\
1.788 2.288\\
1.79 2.29\\
1.792 2.292\\
1.794 2.294\\
1.796 2.296\\
1.798 2.298\\
1.8 2.3\\
1.802 2.302\\
1.804 2.304\\
1.806 2.306\\
1.808 2.308\\
1.81 2.31\\
1.812 2.312\\
1.814 2.314\\
1.816 2.316\\
1.818 2.318\\
1.82 2.32\\
1.822 2.322\\
1.824 2.324\\
1.826 2.326\\
1.828 2.328\\
1.83 2.33\\
1.832 2.332\\
1.834 2.334\\
1.836 2.336\\
1.838 2.338\\
1.84 2.34\\
1.842 2.342\\
1.844 2.344\\
1.846 2.346\\
1.848 2.348\\
1.85 2.35\\
1.852 2.352\\
1.854 2.354\\
1.856 2.356\\
1.858 2.358\\
1.86 2.36\\
1.862 2.362\\
1.864 2.364\\
1.866 2.366\\
1.868 2.368\\
1.87 2.37\\
1.872 2.372\\
1.874 2.374\\
1.876 2.376\\
1.878 2.378\\
1.88 2.38\\
1.882 2.382\\
1.884 2.384\\
1.886 2.386\\
1.888 2.388\\
1.89 2.39\\
1.892 2.392\\
1.894 2.394\\
1.896 2.396\\
1.898 2.398\\
1.9 2.4\\
1.902 2.402\\
1.904 2.404\\
1.906 2.406\\
1.908 2.408\\
1.91 2.41\\
1.912 2.412\\
1.914 2.414\\
1.916 2.416\\
1.918 2.418\\
1.92 2.42\\
1.922 2.422\\
1.924 2.424\\
1.926 2.426\\
1.928 2.428\\
1.93 2.43\\
1.932 2.432\\
1.934 2.434\\
1.936 2.436\\
1.938 2.438\\
1.94 2.44\\
1.942 2.442\\
1.944 2.444\\
1.946 2.446\\
1.948 2.448\\
1.95 2.45\\
1.952 2.452\\
1.954 2.454\\
1.956 2.456\\
1.958 2.458\\
1.96 2.46\\
1.962 2.462\\
1.964 2.464\\
1.966 2.466\\
1.968 2.468\\
1.97 2.47\\
1.972 2.472\\
1.974 2.474\\
1.976 2.476\\
1.978 2.478\\
1.98 2.48\\
1.982 2.482\\
1.984 2.484\\
1.986 2.486\\
1.988 2.488\\
1.99 2.49\\
1.992 2.492\\
1.994 2.494\\
1.996 2.496\\
1.998 2.498\\
2 2.5\\
};
\addplot [
color=red,
dotted,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 -2\\
-1.998 -1.998\\
-1.996 -1.996\\
-1.994 -1.994\\
-1.992 -1.992\\
-1.99 -1.99\\
-1.988 -1.988\\
-1.986 -1.986\\
-1.984 -1.984\\
-1.982 -1.982\\
-1.98 -1.98\\
-1.978 -1.978\\
-1.976 -1.976\\
-1.974 -1.974\\
-1.972 -1.972\\
-1.97 -1.97\\
-1.968 -1.968\\
-1.966 -1.966\\
-1.964 -1.964\\
-1.962 -1.962\\
-1.96 -1.96\\
-1.958 -1.958\\
-1.956 -1.956\\
-1.954 -1.954\\
-1.952 -1.952\\
-1.95 -1.95\\
-1.948 -1.948\\
-1.946 -1.946\\
-1.944 -1.944\\
-1.942 -1.942\\
-1.94 -1.94\\
-1.938 -1.938\\
-1.936 -1.936\\
-1.934 -1.934\\
-1.932 -1.932\\
-1.93 -1.93\\
-1.928 -1.928\\
-1.926 -1.926\\
-1.924 -1.924\\
-1.922 -1.922\\
-1.92 -1.92\\
-1.918 -1.918\\
-1.916 -1.916\\
-1.914 -1.914\\
-1.912 -1.912\\
-1.91 -1.91\\
-1.908 -1.908\\
-1.906 -1.906\\
-1.904 -1.904\\
-1.902 -1.902\\
-1.9 -1.9\\
-1.898 -1.898\\
-1.896 -1.896\\
-1.894 -1.894\\
-1.892 -1.892\\
-1.89 -1.89\\
-1.888 -1.888\\
-1.886 -1.886\\
-1.884 -1.884\\
-1.882 -1.882\\
-1.88 -1.88\\
-1.878 -1.878\\
-1.876 -1.876\\
-1.874 -1.874\\
-1.872 -1.872\\
-1.87 -1.87\\
-1.868 -1.868\\
-1.866 -1.866\\
-1.864 -1.864\\
-1.862 -1.862\\
-1.86 -1.86\\
-1.858 -1.858\\
-1.856 -1.856\\
-1.854 -1.854\\
-1.852 -1.852\\
-1.85 -1.85\\
-1.848 -1.848\\
-1.846 -1.846\\
-1.844 -1.844\\
-1.842 -1.842\\
-1.84 -1.84\\
-1.838 -1.838\\
-1.836 -1.836\\
-1.834 -1.834\\
-1.832 -1.832\\
-1.83 -1.83\\
-1.828 -1.828\\
-1.826 -1.826\\
-1.824 -1.824\\
-1.822 -1.822\\
-1.82 -1.82\\
-1.818 -1.818\\
-1.816 -1.816\\
-1.814 -1.814\\
-1.812 -1.812\\
-1.81 -1.81\\
-1.808 -1.808\\
-1.806 -1.806\\
-1.804 -1.804\\
-1.802 -1.802\\
-1.8 -1.8\\
-1.798 -1.798\\
-1.796 -1.796\\
-1.794 -1.794\\
-1.792 -1.792\\
-1.79 -1.79\\
-1.788 -1.788\\
-1.786 -1.786\\
-1.784 -1.784\\
-1.782 -1.782\\
-1.78 -1.78\\
-1.778 -1.778\\
-1.776 -1.776\\
-1.774 -1.774\\
-1.772 -1.772\\
-1.77 -1.77\\
-1.768 -1.768\\
-1.766 -1.766\\
-1.764 -1.764\\
-1.762 -1.762\\
-1.76 -1.76\\
-1.758 -1.758\\
-1.756 -1.756\\
-1.754 -1.754\\
-1.752 -1.752\\
-1.75 -1.75\\
-1.748 -1.748\\
-1.746 -1.746\\
-1.744 -1.744\\
-1.742 -1.742\\
-1.74 -1.74\\
-1.738 -1.738\\
-1.736 -1.736\\
-1.734 -1.734\\
-1.732 -1.732\\
-1.73 -1.73\\
-1.728 -1.728\\
-1.726 -1.726\\
-1.724 -1.724\\
-1.722 -1.722\\
-1.72 -1.72\\
-1.718 -1.718\\
-1.716 -1.716\\
-1.714 -1.714\\
-1.712 -1.712\\
-1.71 -1.71\\
-1.708 -1.708\\
-1.706 -1.706\\
-1.704 -1.704\\
-1.702 -1.702\\
-1.7 -1.7\\
-1.698 -1.698\\
-1.696 -1.696\\
-1.694 -1.694\\
-1.692 -1.692\\
-1.69 -1.69\\
-1.688 -1.688\\
-1.686 -1.686\\
-1.684 -1.684\\
-1.682 -1.682\\
-1.68 -1.68\\
-1.678 -1.678\\
-1.676 -1.676\\
-1.674 -1.674\\
-1.672 -1.672\\
-1.67 -1.67\\
-1.668 -1.668\\
-1.666 -1.666\\
-1.664 -1.664\\
-1.662 -1.662\\
-1.66 -1.66\\
-1.658 -1.658\\
-1.656 -1.656\\
-1.654 -1.654\\
-1.652 -1.652\\
-1.65 -1.65\\
-1.648 -1.648\\
-1.646 -1.646\\
-1.644 -1.644\\
-1.642 -1.642\\
-1.64 -1.64\\
-1.638 -1.638\\
-1.636 -1.636\\
-1.634 -1.634\\
-1.632 -1.632\\
-1.63 -1.63\\
-1.628 -1.628\\
-1.626 -1.626\\
-1.624 -1.624\\
-1.622 -1.622\\
-1.62 -1.62\\
-1.618 -1.618\\
-1.616 -1.616\\
-1.614 -1.614\\
-1.612 -1.612\\
-1.61 -1.61\\
-1.608 -1.608\\
-1.606 -1.606\\
-1.604 -1.604\\
-1.602 -1.602\\
-1.6 -1.6\\
-1.598 -1.598\\
-1.596 -1.596\\
-1.594 -1.594\\
-1.592 -1.592\\
-1.59 -1.59\\
-1.588 -1.588\\
-1.586 -1.586\\
-1.584 -1.584\\
-1.582 -1.582\\
-1.58 -1.58\\
-1.578 -1.578\\
-1.576 -1.576\\
-1.574 -1.574\\
-1.572 -1.572\\
-1.57 -1.57\\
-1.568 -1.568\\
-1.566 -1.566\\
-1.564 -1.564\\
-1.562 -1.562\\
-1.56 -1.56\\
-1.558 -1.558\\
-1.556 -1.556\\
-1.554 -1.554\\
-1.552 -1.552\\
-1.55 -1.55\\
-1.548 -1.548\\
-1.546 -1.546\\
-1.544 -1.544\\
-1.542 -1.542\\
-1.54 -1.54\\
-1.538 -1.538\\
-1.536 -1.536\\
-1.534 -1.534\\
-1.532 -1.532\\
-1.53 -1.53\\
-1.528 -1.528\\
-1.526 -1.526\\
-1.524 -1.524\\
-1.522 -1.522\\
-1.52 -1.52\\
-1.518 -1.518\\
-1.516 -1.516\\
-1.514 -1.514\\
-1.512 -1.512\\
-1.51 -1.51\\
-1.508 -1.508\\
-1.506 -1.506\\
-1.504 -1.504\\
-1.502 -1.502\\
-1.5 -1.5\\
-1.498 -1.498\\
-1.496 -1.496\\
-1.494 -1.494\\
-1.492 -1.492\\
-1.49 -1.49\\
-1.488 -1.488\\
-1.486 -1.486\\
-1.484 -1.484\\
-1.482 -1.482\\
-1.48 -1.48\\
-1.478 -1.478\\
-1.476 -1.476\\
-1.474 -1.474\\
-1.472 -1.472\\
-1.47 -1.47\\
-1.468 -1.468\\
-1.466 -1.466\\
-1.464 -1.464\\
-1.462 -1.462\\
-1.46 -1.46\\
-1.458 -1.458\\
-1.456 -1.456\\
-1.454 -1.454\\
-1.452 -1.452\\
-1.45 -1.45\\
-1.448 -1.448\\
-1.446 -1.446\\
-1.444 -1.444\\
-1.442 -1.442\\
-1.44 -1.44\\
-1.438 -1.438\\
-1.436 -1.436\\
-1.434 -1.434\\
-1.432 -1.432\\
-1.43 -1.43\\
-1.428 -1.428\\
-1.426 -1.426\\
-1.424 -1.424\\
-1.422 -1.422\\
-1.42 -1.42\\
-1.418 -1.418\\
-1.416 -1.416\\
-1.414 -1.414\\
-1.412 -1.412\\
-1.41 -1.41\\
-1.408 -1.408\\
-1.406 -1.406\\
-1.404 -1.404\\
-1.402 -1.402\\
-1.4 -1.4\\
-1.398 -1.398\\
-1.396 -1.396\\
-1.394 -1.394\\
-1.392 -1.392\\
-1.39 -1.39\\
-1.388 -1.388\\
-1.386 -1.386\\
-1.384 -1.384\\
-1.382 -1.382\\
-1.38 -1.38\\
-1.378 -1.378\\
-1.376 -1.376\\
-1.374 -1.374\\
-1.372 -1.372\\
-1.37 -1.37\\
-1.368 -1.368\\
-1.366 -1.366\\
-1.364 -1.364\\
-1.362 -1.362\\
-1.36 -1.36\\
-1.358 -1.358\\
-1.356 -1.356\\
-1.354 -1.354\\
-1.352 -1.352\\
-1.35 -1.35\\
-1.348 -1.348\\
-1.346 -1.346\\
-1.344 -1.344\\
-1.342 -1.342\\
-1.34 -1.34\\
-1.338 -1.338\\
-1.336 -1.336\\
-1.334 -1.334\\
-1.332 -1.332\\
-1.33 -1.33\\
-1.328 -1.328\\
-1.326 -1.326\\
-1.324 -1.324\\
-1.322 -1.322\\
-1.32 -1.32\\
-1.318 -1.318\\
-1.316 -1.316\\
-1.314 -1.314\\
-1.312 -1.312\\
-1.31 -1.31\\
-1.308 -1.308\\
-1.306 -1.306\\
-1.304 -1.304\\
-1.302 -1.302\\
-1.3 -1.3\\
-1.298 -1.298\\
-1.296 -1.296\\
-1.294 -1.294\\
-1.292 -1.292\\
-1.29 -1.29\\
-1.288 -1.288\\
-1.286 -1.286\\
-1.284 -1.284\\
-1.282 -1.282\\
-1.28 -1.28\\
-1.278 -1.278\\
-1.276 -1.276\\
-1.274 -1.274\\
-1.272 -1.272\\
-1.27 -1.27\\
-1.268 -1.268\\
-1.266 -1.266\\
-1.264 -1.264\\
-1.262 -1.262\\
-1.26 -1.26\\
-1.258 -1.258\\
-1.256 -1.256\\
-1.254 -1.254\\
-1.252 -1.252\\
-1.25 -1.25\\
-1.248 -1.248\\
-1.246 -1.246\\
-1.244 -1.244\\
-1.242 -1.242\\
-1.24 -1.24\\
-1.238 -1.238\\
-1.236 -1.236\\
-1.234 -1.234\\
-1.232 -1.232\\
-1.23 -1.23\\
-1.228 -1.228\\
-1.226 -1.226\\
-1.224 -1.224\\
-1.222 -1.222\\
-1.22 -1.22\\
-1.218 -1.218\\
-1.216 -1.216\\
-1.214 -1.214\\
-1.212 -1.212\\
-1.21 -1.21\\
-1.208 -1.208\\
-1.206 -1.206\\
-1.204 -1.204\\
-1.202 -1.202\\
-1.2 -1.2\\
-1.198 -1.198\\
-1.196 -1.196\\
-1.194 -1.194\\
-1.192 -1.192\\
-1.19 -1.19\\
-1.188 -1.188\\
-1.186 -1.186\\
-1.184 -1.184\\
-1.182 -1.182\\
-1.18 -1.18\\
-1.178 -1.178\\
-1.176 -1.176\\
-1.174 -1.174\\
-1.172 -1.172\\
-1.17 -1.17\\
-1.168 -1.168\\
-1.166 -1.166\\
-1.164 -1.164\\
-1.162 -1.162\\
-1.16 -1.16\\
-1.158 -1.158\\
-1.156 -1.156\\
-1.154 -1.154\\
-1.152 -1.152\\
-1.15 -1.15\\
-1.148 -1.148\\
-1.146 -1.146\\
-1.144 -1.144\\
-1.142 -1.142\\
-1.14 -1.14\\
-1.138 -1.138\\
-1.136 -1.136\\
-1.134 -1.134\\
-1.132 -1.132\\
-1.13 -1.13\\
-1.128 -1.128\\
-1.126 -1.126\\
-1.124 -1.124\\
-1.122 -1.122\\
-1.12 -1.12\\
-1.118 -1.118\\
-1.116 -1.116\\
-1.114 -1.114\\
-1.112 -1.112\\
-1.11 -1.11\\
-1.108 -1.108\\
-1.106 -1.106\\
-1.104 -1.104\\
-1.102 -1.102\\
-1.1 -1.1\\
-1.098 -1.098\\
-1.096 -1.096\\
-1.094 -1.094\\
-1.092 -1.092\\
-1.09 -1.09\\
-1.088 -1.088\\
-1.086 -1.086\\
-1.084 -1.084\\
-1.082 -1.082\\
-1.08 -1.08\\
-1.078 -1.078\\
-1.076 -1.076\\
-1.074 -1.074\\
-1.072 -1.072\\
-1.07 -1.07\\
-1.068 -1.068\\
-1.066 -1.066\\
-1.064 -1.064\\
-1.062 -1.062\\
-1.06 -1.06\\
-1.058 -1.058\\
-1.056 -1.056\\
-1.054 -1.054\\
-1.052 -1.052\\
-1.05 -1.05\\
-1.048 -1.048\\
-1.046 -1.046\\
-1.044 -1.044\\
-1.042 -1.042\\
-1.04 -1.04\\
-1.038 -1.038\\
-1.036 -1.036\\
-1.034 -1.034\\
-1.032 -1.032\\
-1.03 -1.03\\
-1.028 -1.028\\
-1.026 -1.026\\
-1.024 -1.024\\
-1.022 -1.022\\
-1.02 -1.02\\
-1.018 -1.018\\
-1.016 -1.016\\
-1.014 -1.014\\
-1.012 -1.012\\
-1.01 -1.01\\
-1.008 -1.008\\
-1.006 -1.006\\
-1.004 -1.004\\
-1.002 -1.002\\
-1 -1\\
-0.998 -0.998\\
-0.996 -0.996\\
-0.994 -0.994\\
-0.992 -0.992\\
-0.99 -0.99\\
-0.988 -0.988\\
-0.986 -0.986\\
-0.984 -0.984\\
-0.982 -0.982\\
-0.98 -0.98\\
-0.978 -0.978\\
-0.976 -0.976\\
-0.974 -0.974\\
-0.972 -0.972\\
-0.97 -0.97\\
-0.968 -0.968\\
-0.966 -0.966\\
-0.964 -0.964\\
-0.962 -0.962\\
-0.96 -0.96\\
-0.958 -0.958\\
-0.956 -0.956\\
-0.954 -0.954\\
-0.952 -0.952\\
-0.95 -0.95\\
-0.948 -0.948\\
-0.946 -0.946\\
-0.944 -0.944\\
-0.942 -0.942\\
-0.94 -0.94\\
-0.938 -0.938\\
-0.936 -0.936\\
-0.934 -0.934\\
-0.932 -0.932\\
-0.93 -0.93\\
-0.928 -0.928\\
-0.926 -0.926\\
-0.924 -0.924\\
-0.922 -0.922\\
-0.92 -0.92\\
-0.918 -0.918\\
-0.916 -0.916\\
-0.914 -0.914\\
-0.912 -0.912\\
-0.91 -0.91\\
-0.908 -0.908\\
-0.906 -0.906\\
-0.904 -0.904\\
-0.902 -0.902\\
-0.9 -0.9\\
-0.898 -0.898\\
-0.896 -0.896\\
-0.894 -0.894\\
-0.892 -0.892\\
-0.89 -0.89\\
-0.888 -0.888\\
-0.886 -0.886\\
-0.884 -0.884\\
-0.882 -0.882\\
-0.88 -0.88\\
-0.878 -0.878\\
-0.876 -0.876\\
-0.874 -0.874\\
-0.872 -0.872\\
-0.87 -0.87\\
-0.868 -0.868\\
-0.866 -0.866\\
-0.864 -0.864\\
-0.862 -0.862\\
-0.86 -0.86\\
-0.858 -0.858\\
-0.856 -0.856\\
-0.854 -0.854\\
-0.852 -0.852\\
-0.85 -0.85\\
-0.848 -0.848\\
-0.846 -0.846\\
-0.844 -0.844\\
-0.842 -0.842\\
-0.84 -0.84\\
-0.838 -0.838\\
-0.836 -0.836\\
-0.834 -0.834\\
-0.832 -0.832\\
-0.83 -0.83\\
-0.828 -0.828\\
-0.826 -0.826\\
-0.824 -0.824\\
-0.822 -0.822\\
-0.82 -0.82\\
-0.818 -0.818\\
-0.816 -0.816\\
-0.814 -0.814\\
-0.812 -0.812\\
-0.81 -0.81\\
-0.808 -0.808\\
-0.806 -0.806\\
-0.804 -0.804\\
-0.802 -0.802\\
-0.8 -0.8\\
-0.798 -0.798\\
-0.796 -0.796\\
-0.794 -0.794\\
-0.792 -0.792\\
-0.79 -0.79\\
-0.788 -0.788\\
-0.786 -0.786\\
-0.784 -0.784\\
-0.782 -0.782\\
-0.78 -0.78\\
-0.778 -0.778\\
-0.776 -0.776\\
-0.774 -0.774\\
-0.772 -0.772\\
-0.77 -0.77\\
-0.768 -0.768\\
-0.766 -0.766\\
-0.764 -0.764\\
-0.762 -0.762\\
-0.76 -0.76\\
-0.758 -0.758\\
-0.756 -0.756\\
-0.754 -0.754\\
-0.752 -0.752\\
-0.75 -0.75\\
-0.748 -0.748\\
-0.746 -0.746\\
-0.744 -0.744\\
-0.742 -0.742\\
-0.74 -0.74\\
-0.738 -0.738\\
-0.736 -0.736\\
-0.734 -0.734\\
-0.732 -0.732\\
-0.73 -0.73\\
-0.728 -0.728\\
-0.726 -0.726\\
-0.724 -0.724\\
-0.722 -0.722\\
-0.72 -0.72\\
-0.718 -0.718\\
-0.716 -0.716\\
-0.714 -0.714\\
-0.712 -0.712\\
-0.71 -0.71\\
-0.708 -0.708\\
-0.706 -0.706\\
-0.704 -0.704\\
-0.702 -0.702\\
-0.7 -0.7\\
-0.698 -0.698\\
-0.696 -0.696\\
-0.694 -0.694\\
-0.692 -0.692\\
-0.69 -0.69\\
-0.688 -0.688\\
-0.686 -0.686\\
-0.684 -0.684\\
-0.682 -0.682\\
-0.68 -0.68\\
-0.678 -0.678\\
-0.676 -0.676\\
-0.674 -0.674\\
-0.672 -0.672\\
-0.67 -0.67\\
-0.668 -0.668\\
-0.666 -0.666\\
-0.664 -0.664\\
-0.662 -0.662\\
-0.66 -0.66\\
-0.658 -0.658\\
-0.656 -0.656\\
-0.654 -0.654\\
-0.652 -0.652\\
-0.65 -0.65\\
-0.648 -0.648\\
-0.646 -0.646\\
-0.644 -0.644\\
-0.642 -0.642\\
-0.64 -0.64\\
-0.638 -0.638\\
-0.636 -0.636\\
-0.634 -0.634\\
-0.632 -0.632\\
-0.63 -0.63\\
-0.628 -0.628\\
-0.626 -0.626\\
-0.624 -0.624\\
-0.622 -0.622\\
-0.62 -0.62\\
-0.618 -0.618\\
-0.616 -0.616\\
-0.614 -0.614\\
-0.612 -0.612\\
-0.61 -0.61\\
-0.608 -0.608\\
-0.606 -0.606\\
-0.604 -0.604\\
-0.602 -0.602\\
-0.6 -0.6\\
-0.598 -0.598\\
-0.596 -0.596\\
-0.594 -0.594\\
-0.592 -0.592\\
-0.59 -0.59\\
-0.588 -0.588\\
-0.586 -0.586\\
-0.584 -0.584\\
-0.582 -0.582\\
-0.58 -0.58\\
-0.578 -0.578\\
-0.576 -0.576\\
-0.574 -0.574\\
-0.572 -0.572\\
-0.57 -0.57\\
-0.568 -0.568\\
-0.566 -0.566\\
-0.564 -0.564\\
-0.562 -0.562\\
-0.56 -0.56\\
-0.558 -0.558\\
-0.556 -0.556\\
-0.554 -0.554\\
-0.552 -0.552\\
-0.55 -0.55\\
-0.548 -0.548\\
-0.546 -0.546\\
-0.544 -0.544\\
-0.542 -0.542\\
-0.54 -0.54\\
-0.538 -0.538\\
-0.536 -0.536\\
-0.534 -0.534\\
-0.532 -0.532\\
-0.53 -0.53\\
-0.528 -0.528\\
-0.526 -0.526\\
-0.524 -0.524\\
-0.522 -0.522\\
-0.52 -0.52\\
-0.518 -0.518\\
-0.516 -0.516\\
-0.514 -0.514\\
-0.512 -0.512\\
-0.51 -0.51\\
-0.508 -0.508\\
-0.506 -0.506\\
-0.504 -0.504\\
-0.502 -0.502\\
-0.5 -0.5\\
-0.498 -0.498\\
-0.496 -0.496\\
-0.494 -0.494\\
-0.492 -0.492\\
-0.49 -0.49\\
-0.488 -0.488\\
-0.486 -0.486\\
-0.484 -0.484\\
-0.482 -0.482\\
-0.48 -0.48\\
-0.478 -0.478\\
-0.476 -0.476\\
-0.474 -0.474\\
-0.472 -0.472\\
-0.47 -0.47\\
-0.468 -0.468\\
-0.466 -0.466\\
-0.464 -0.464\\
-0.462 -0.462\\
-0.46 -0.46\\
-0.458 -0.458\\
-0.456 -0.456\\
-0.454 -0.454\\
-0.452 -0.452\\
-0.45 -0.45\\
-0.448 -0.448\\
-0.446 -0.446\\
-0.444 -0.444\\
-0.442 -0.442\\
-0.44 -0.44\\
-0.438 -0.438\\
-0.436 -0.436\\
-0.434 -0.434\\
-0.432 -0.432\\
-0.43 -0.43\\
-0.428 -0.428\\
-0.426 -0.426\\
-0.424 -0.424\\
-0.422 -0.422\\
-0.42 -0.42\\
-0.418 -0.418\\
-0.416 -0.416\\
-0.414 -0.414\\
-0.412 -0.412\\
-0.41 -0.41\\
-0.408 -0.408\\
-0.406 -0.406\\
-0.404 -0.404\\
-0.402 -0.402\\
-0.4 -0.4\\
-0.398 -0.398\\
-0.396 -0.396\\
-0.394 -0.394\\
-0.392 -0.392\\
-0.39 -0.39\\
-0.388 -0.388\\
-0.386 -0.386\\
-0.384 -0.384\\
-0.382 -0.382\\
-0.38 -0.38\\
-0.378 -0.378\\
-0.376 -0.376\\
-0.374 -0.374\\
-0.372 -0.372\\
-0.37 -0.37\\
-0.368 -0.368\\
-0.366 -0.366\\
-0.364 -0.364\\
-0.362 -0.362\\
-0.36 -0.36\\
-0.358 -0.358\\
-0.356 -0.356\\
-0.354 -0.354\\
-0.352 -0.352\\
-0.35 -0.35\\
-0.348 -0.348\\
-0.346 -0.346\\
-0.344 -0.344\\
-0.342 -0.342\\
-0.34 -0.34\\
-0.338 -0.338\\
-0.336 -0.336\\
-0.334 -0.334\\
-0.332 -0.332\\
-0.33 -0.33\\
-0.328 -0.328\\
-0.326 -0.326\\
-0.324 -0.324\\
-0.322 -0.322\\
-0.32 -0.32\\
-0.318 -0.318\\
-0.316 -0.316\\
-0.314 -0.314\\
-0.312 -0.312\\
-0.31 -0.31\\
-0.308 -0.308\\
-0.306 -0.306\\
-0.304 -0.304\\
-0.302 -0.302\\
-0.3 -0.3\\
-0.298 -0.298\\
-0.296 -0.296\\
-0.294 -0.294\\
-0.292 -0.292\\
-0.29 -0.29\\
-0.288 -0.288\\
-0.286 -0.286\\
-0.284 -0.284\\
-0.282 -0.282\\
-0.28 -0.28\\
-0.278 -0.278\\
-0.276 -0.276\\
-0.274 -0.274\\
-0.272 -0.272\\
-0.27 -0.27\\
-0.268 -0.268\\
-0.266 -0.266\\
-0.264 -0.264\\
-0.262 -0.262\\
-0.26 -0.26\\
-0.258 -0.258\\
-0.256 -0.256\\
-0.254 -0.254\\
-0.252 -0.252\\
-0.25 -0.25\\
-0.248 -0.248\\
-0.246 -0.246\\
-0.244 -0.244\\
-0.242 -0.242\\
-0.24 -0.24\\
-0.238 -0.238\\
-0.236 -0.236\\
-0.234 -0.234\\
-0.232 -0.232\\
-0.23 -0.23\\
-0.228 -0.228\\
-0.226 -0.226\\
-0.224 -0.224\\
-0.222 -0.222\\
-0.22 -0.22\\
-0.218 -0.218\\
-0.216 -0.216\\
-0.214 -0.214\\
-0.212 -0.212\\
-0.21 -0.21\\
-0.208 -0.208\\
-0.206 -0.206\\
-0.204 -0.204\\
-0.202 -0.202\\
-0.2 -0.2\\
-0.198 -0.198\\
-0.196 -0.196\\
-0.194 -0.194\\
-0.192 -0.192\\
-0.19 -0.19\\
-0.188 -0.188\\
-0.186 -0.186\\
-0.184 -0.184\\
-0.182 -0.182\\
-0.18 -0.18\\
-0.178 -0.178\\
-0.176 -0.176\\
-0.174 -0.174\\
-0.172 -0.172\\
-0.17 -0.17\\
-0.168 -0.168\\
-0.166 -0.166\\
-0.164 -0.164\\
-0.162 -0.162\\
-0.16 -0.16\\
-0.158 -0.158\\
-0.156 -0.156\\
-0.154 -0.154\\
-0.152 -0.152\\
-0.15 -0.15\\
-0.148 -0.148\\
-0.146 -0.146\\
-0.144 -0.144\\
-0.142 -0.142\\
-0.14 -0.14\\
-0.138 -0.138\\
-0.136 -0.136\\
-0.134 -0.134\\
-0.132 -0.132\\
-0.13 -0.13\\
-0.128 -0.128\\
-0.126 -0.126\\
-0.124 -0.124\\
-0.122 -0.122\\
-0.12 -0.12\\
-0.118 -0.118\\
-0.116 -0.116\\
-0.114 -0.114\\
-0.112 -0.112\\
-0.11 -0.11\\
-0.108 -0.108\\
-0.106 -0.106\\
-0.104 -0.104\\
-0.102 -0.102\\
-0.0999999999999999 -0.0999999999999999\\
-0.0979999999999999 -0.0979999999999999\\
-0.0959999999999999 -0.0959999999999999\\
-0.0939999999999999 -0.0939999999999999\\
-0.0919999999999999 -0.0919999999999999\\
-0.0899999999999999 -0.0899999999999999\\
-0.0879999999999999 -0.0879999999999999\\
-0.0859999999999999 -0.0859999999999999\\
-0.0839999999999999 -0.0839999999999999\\
-0.0819999999999999 -0.0819999999999999\\
-0.0800000000000001 -0.0800000000000001\\
-0.0780000000000001 -0.0780000000000001\\
-0.0760000000000001 -0.0760000000000001\\
-0.0740000000000001 -0.0740000000000001\\
-0.0720000000000001 -0.0720000000000001\\
-0.0700000000000001 -0.0700000000000001\\
-0.0680000000000001 -0.0680000000000001\\
-0.0660000000000001 -0.0660000000000001\\
-0.0640000000000001 -0.0640000000000001\\
-0.0620000000000001 -0.0620000000000001\\
-0.0600000000000001 -0.0600000000000001\\
-0.0580000000000001 -0.0580000000000001\\
-0.0560000000000001 -0.0560000000000001\\
-0.054 -0.054\\
-0.052 -0.052\\
-0.05 -0.05\\
-0.048 -0.048\\
-0.046 -0.046\\
-0.044 -0.044\\
-0.042 -0.042\\
-0.04 -0.04\\
-0.038 -0.038\\
-0.036 -0.036\\
-0.034 -0.034\\
-0.032 -0.032\\
-0.03 -0.03\\
-0.028 -0.028\\
-0.026 -0.026\\
-0.024 -0.024\\
-0.022 -0.022\\
-0.02 -0.02\\
-0.018 -0.018\\
-0.016 -0.016\\
-0.014 -0.014\\
-0.012 -0.012\\
-0.01 -0.01\\
-0.00800000000000001 -0.00800000000000001\\
-0.00600000000000001 -0.00600000000000001\\
-0.004 -0.004\\
-0.002 -0.002\\
0 0\\
0.002 0.002\\
0.004 0.004\\
0.00600000000000001 0.00600000000000001\\
0.00800000000000001 0.00800000000000001\\
0.01 0.01\\
0.012 0.012\\
0.014 0.014\\
0.016 0.016\\
0.018 0.018\\
0.02 0.02\\
0.022 0.022\\
0.024 0.024\\
0.026 0.026\\
0.028 0.028\\
0.03 0.03\\
0.032 0.032\\
0.034 0.034\\
0.036 0.036\\
0.038 0.038\\
0.04 0.04\\
0.042 0.042\\
0.044 0.044\\
0.046 0.046\\
0.048 0.048\\
0.05 0.05\\
0.052 0.052\\
0.054 0.054\\
0.0560000000000001 0.0560000000000001\\
0.0580000000000001 0.0580000000000001\\
0.0600000000000001 0.0600000000000001\\
0.0620000000000001 0.0620000000000001\\
0.0640000000000001 0.0640000000000001\\
0.0660000000000001 0.0660000000000001\\
0.0680000000000001 0.0680000000000001\\
0.0700000000000001 0.0700000000000001\\
0.0720000000000001 0.0720000000000001\\
0.0740000000000001 0.0740000000000001\\
0.0760000000000001 0.0760000000000001\\
0.0780000000000001 0.0780000000000001\\
0.0800000000000001 0.0800000000000001\\
0.0819999999999999 0.0819999999999999\\
0.0839999999999999 0.0839999999999999\\
0.0859999999999999 0.0859999999999999\\
0.0879999999999999 0.0879999999999999\\
0.0899999999999999 0.0899999999999999\\
0.0919999999999999 0.0919999999999999\\
0.0939999999999999 0.0939999999999999\\
0.0959999999999999 0.0959999999999999\\
0.0979999999999999 0.0979999999999999\\
0.0999999999999999 0.0999999999999999\\
0.102 0.102\\
0.104 0.104\\
0.106 0.106\\
0.108 0.108\\
0.11 0.11\\
0.112 0.112\\
0.114 0.114\\
0.116 0.116\\
0.118 0.118\\
0.12 0.12\\
0.122 0.122\\
0.124 0.124\\
0.126 0.126\\
0.128 0.128\\
0.13 0.13\\
0.132 0.132\\
0.134 0.134\\
0.136 0.136\\
0.138 0.138\\
0.14 0.14\\
0.142 0.142\\
0.144 0.144\\
0.146 0.146\\
0.148 0.148\\
0.15 0.15\\
0.152 0.152\\
0.154 0.154\\
0.156 0.156\\
0.158 0.158\\
0.16 0.16\\
0.162 0.162\\
0.164 0.164\\
0.166 0.166\\
0.168 0.168\\
0.17 0.17\\
0.172 0.172\\
0.174 0.174\\
0.176 0.176\\
0.178 0.178\\
0.18 0.18\\
0.182 0.182\\
0.184 0.184\\
0.186 0.186\\
0.188 0.188\\
0.19 0.19\\
0.192 0.192\\
0.194 0.194\\
0.196 0.196\\
0.198 0.198\\
0.2 0.2\\
0.202 0.202\\
0.204 0.204\\
0.206 0.206\\
0.208 0.208\\
0.21 0.21\\
0.212 0.212\\
0.214 0.214\\
0.216 0.216\\
0.218 0.218\\
0.22 0.22\\
0.222 0.222\\
0.224 0.224\\
0.226 0.226\\
0.228 0.228\\
0.23 0.23\\
0.232 0.232\\
0.234 0.234\\
0.236 0.236\\
0.238 0.238\\
0.24 0.24\\
0.242 0.242\\
0.244 0.244\\
0.246 0.246\\
0.248 0.248\\
0.25 0.25\\
0.252 0.252\\
0.254 0.254\\
0.256 0.256\\
0.258 0.258\\
0.26 0.26\\
0.262 0.262\\
0.264 0.264\\
0.266 0.266\\
0.268 0.268\\
0.27 0.27\\
0.272 0.272\\
0.274 0.274\\
0.276 0.276\\
0.278 0.278\\
0.28 0.28\\
0.282 0.282\\
0.284 0.284\\
0.286 0.286\\
0.288 0.288\\
0.29 0.29\\
0.292 0.292\\
0.294 0.294\\
0.296 0.296\\
0.298 0.298\\
0.3 0.3\\
0.302 0.302\\
0.304 0.304\\
0.306 0.306\\
0.308 0.308\\
0.31 0.31\\
0.312 0.312\\
0.314 0.314\\
0.316 0.316\\
0.318 0.318\\
0.32 0.32\\
0.322 0.322\\
0.324 0.324\\
0.326 0.326\\
0.328 0.328\\
0.33 0.33\\
0.332 0.332\\
0.334 0.334\\
0.336 0.336\\
0.338 0.338\\
0.34 0.34\\
0.342 0.342\\
0.344 0.344\\
0.346 0.346\\
0.348 0.348\\
0.35 0.35\\
0.352 0.352\\
0.354 0.354\\
0.356 0.356\\
0.358 0.358\\
0.36 0.36\\
0.362 0.362\\
0.364 0.364\\
0.366 0.366\\
0.368 0.368\\
0.37 0.37\\
0.372 0.372\\
0.374 0.374\\
0.376 0.376\\
0.378 0.378\\
0.38 0.38\\
0.382 0.382\\
0.384 0.384\\
0.386 0.386\\
0.388 0.388\\
0.39 0.39\\
0.392 0.392\\
0.394 0.394\\
0.396 0.396\\
0.398 0.398\\
0.4 0.4\\
0.402 0.402\\
0.404 0.404\\
0.406 0.406\\
0.408 0.408\\
0.41 0.41\\
0.412 0.412\\
0.414 0.414\\
0.416 0.416\\
0.418 0.418\\
0.42 0.42\\
0.422 0.422\\
0.424 0.424\\
0.426 0.426\\
0.428 0.428\\
0.43 0.43\\
0.432 0.432\\
0.434 0.434\\
0.436 0.436\\
0.438 0.438\\
0.44 0.44\\
0.442 0.442\\
0.444 0.444\\
0.446 0.446\\
0.448 0.448\\
0.45 0.45\\
0.452 0.452\\
0.454 0.454\\
0.456 0.456\\
0.458 0.458\\
0.46 0.46\\
0.462 0.462\\
0.464 0.464\\
0.466 0.466\\
0.468 0.468\\
0.47 0.47\\
0.472 0.472\\
0.474 0.474\\
0.476 0.476\\
0.478 0.478\\
0.48 0.48\\
0.482 0.482\\
0.484 0.484\\
0.486 0.486\\
0.488 0.488\\
0.49 0.49\\
0.492 0.492\\
0.494 0.494\\
0.496 0.496\\
0.498 0.498\\
0.5 0.5\\
0.502 0.502\\
0.504 0.504\\
0.506 0.506\\
0.508 0.508\\
0.51 0.51\\
0.512 0.512\\
0.514 0.514\\
0.516 0.516\\
0.518 0.518\\
0.52 0.52\\
0.522 0.522\\
0.524 0.524\\
0.526 0.526\\
0.528 0.528\\
0.53 0.53\\
0.532 0.532\\
0.534 0.534\\
0.536 0.536\\
0.538 0.538\\
0.54 0.54\\
0.542 0.542\\
0.544 0.544\\
0.546 0.546\\
0.548 0.548\\
0.55 0.55\\
0.552 0.552\\
0.554 0.554\\
0.556 0.556\\
0.558 0.558\\
0.56 0.56\\
0.562 0.562\\
0.564 0.564\\
0.566 0.566\\
0.568 0.568\\
0.57 0.57\\
0.572 0.572\\
0.574 0.574\\
0.576 0.576\\
0.578 0.578\\
0.58 0.58\\
0.582 0.582\\
0.584 0.584\\
0.586 0.586\\
0.588 0.588\\
0.59 0.59\\
0.592 0.592\\
0.594 0.594\\
0.596 0.596\\
0.598 0.598\\
0.6 0.6\\
0.602 0.602\\
0.604 0.604\\
0.606 0.606\\
0.608 0.608\\
0.61 0.61\\
0.612 0.612\\
0.614 0.614\\
0.616 0.616\\
0.618 0.618\\
0.62 0.62\\
0.622 0.622\\
0.624 0.624\\
0.626 0.626\\
0.628 0.628\\
0.63 0.63\\
0.632 0.632\\
0.634 0.634\\
0.636 0.636\\
0.638 0.638\\
0.64 0.64\\
0.642 0.642\\
0.644 0.644\\
0.646 0.646\\
0.648 0.648\\
0.65 0.65\\
0.652 0.652\\
0.654 0.654\\
0.656 0.656\\
0.658 0.658\\
0.66 0.66\\
0.662 0.662\\
0.664 0.664\\
0.666 0.666\\
0.668 0.668\\
0.67 0.67\\
0.672 0.672\\
0.674 0.674\\
0.676 0.676\\
0.678 0.678\\
0.68 0.68\\
0.682 0.682\\
0.684 0.684\\
0.686 0.686\\
0.688 0.688\\
0.69 0.69\\
0.692 0.692\\
0.694 0.694\\
0.696 0.696\\
0.698 0.698\\
0.7 0.7\\
0.702 0.702\\
0.704 0.704\\
0.706 0.706\\
0.708 0.708\\
0.71 0.71\\
0.712 0.712\\
0.714 0.714\\
0.716 0.716\\
0.718 0.718\\
0.72 0.72\\
0.722 0.722\\
0.724 0.724\\
0.726 0.726\\
0.728 0.728\\
0.73 0.73\\
0.732 0.732\\
0.734 0.734\\
0.736 0.736\\
0.738 0.738\\
0.74 0.74\\
0.742 0.742\\
0.744 0.744\\
0.746 0.746\\
0.748 0.748\\
0.75 0.75\\
0.752 0.752\\
0.754 0.754\\
0.756 0.756\\
0.758 0.758\\
0.76 0.76\\
0.762 0.762\\
0.764 0.764\\
0.766 0.766\\
0.768 0.768\\
0.77 0.77\\
0.772 0.772\\
0.774 0.774\\
0.776 0.776\\
0.778 0.778\\
0.78 0.78\\
0.782 0.782\\
0.784 0.784\\
0.786 0.786\\
0.788 0.788\\
0.79 0.79\\
0.792 0.792\\
0.794 0.794\\
0.796 0.796\\
0.798 0.798\\
0.8 0.8\\
0.802 0.802\\
0.804 0.804\\
0.806 0.806\\
0.808 0.808\\
0.81 0.81\\
0.812 0.812\\
0.814 0.814\\
0.816 0.816\\
0.818 0.818\\
0.82 0.82\\
0.822 0.822\\
0.824 0.824\\
0.826 0.826\\
0.828 0.828\\
0.83 0.83\\
0.832 0.832\\
0.834 0.834\\
0.836 0.836\\
0.838 0.838\\
0.84 0.84\\
0.842 0.842\\
0.844 0.844\\
0.846 0.846\\
0.848 0.848\\
0.85 0.85\\
0.852 0.852\\
0.854 0.854\\
0.856 0.856\\
0.858 0.858\\
0.86 0.86\\
0.862 0.862\\
0.864 0.864\\
0.866 0.866\\
0.868 0.868\\
0.87 0.87\\
0.872 0.872\\
0.874 0.874\\
0.876 0.876\\
0.878 0.878\\
0.88 0.88\\
0.882 0.882\\
0.884 0.884\\
0.886 0.886\\
0.888 0.888\\
0.89 0.89\\
0.892 0.892\\
0.894 0.894\\
0.896 0.896\\
0.898 0.898\\
0.9 0.9\\
0.902 0.902\\
0.904 0.904\\
0.906 0.906\\
0.908 0.908\\
0.91 0.91\\
0.912 0.912\\
0.914 0.914\\
0.916 0.916\\
0.918 0.918\\
0.92 0.92\\
0.922 0.922\\
0.924 0.924\\
0.926 0.926\\
0.928 0.928\\
0.93 0.93\\
0.932 0.932\\
0.934 0.934\\
0.936 0.936\\
0.938 0.938\\
0.94 0.94\\
0.942 0.942\\
0.944 0.944\\
0.946 0.946\\
0.948 0.948\\
0.95 0.95\\
0.952 0.952\\
0.954 0.954\\
0.956 0.956\\
0.958 0.958\\
0.96 0.96\\
0.962 0.962\\
0.964 0.964\\
0.966 0.966\\
0.968 0.968\\
0.97 0.97\\
0.972 0.972\\
0.974 0.974\\
0.976 0.976\\
0.978 0.978\\
0.98 0.98\\
0.982 0.982\\
0.984 0.984\\
0.986 0.986\\
0.988 0.988\\
0.99 0.99\\
0.992 0.992\\
0.994 0.994\\
0.996 0.996\\
0.998 0.998\\
1 1\\
1.002 1.002\\
1.004 1.004\\
1.006 1.006\\
1.008 1.008\\
1.01 1.01\\
1.012 1.012\\
1.014 1.014\\
1.016 1.016\\
1.018 1.018\\
1.02 1.02\\
1.022 1.022\\
1.024 1.024\\
1.026 1.026\\
1.028 1.028\\
1.03 1.03\\
1.032 1.032\\
1.034 1.034\\
1.036 1.036\\
1.038 1.038\\
1.04 1.04\\
1.042 1.042\\
1.044 1.044\\
1.046 1.046\\
1.048 1.048\\
1.05 1.05\\
1.052 1.052\\
1.054 1.054\\
1.056 1.056\\
1.058 1.058\\
1.06 1.06\\
1.062 1.062\\
1.064 1.064\\
1.066 1.066\\
1.068 1.068\\
1.07 1.07\\
1.072 1.072\\
1.074 1.074\\
1.076 1.076\\
1.078 1.078\\
1.08 1.08\\
1.082 1.082\\
1.084 1.084\\
1.086 1.086\\
1.088 1.088\\
1.09 1.09\\
1.092 1.092\\
1.094 1.094\\
1.096 1.096\\
1.098 1.098\\
1.1 1.1\\
1.102 1.102\\
1.104 1.104\\
1.106 1.106\\
1.108 1.108\\
1.11 1.11\\
1.112 1.112\\
1.114 1.114\\
1.116 1.116\\
1.118 1.118\\
1.12 1.12\\
1.122 1.122\\
1.124 1.124\\
1.126 1.126\\
1.128 1.128\\
1.13 1.13\\
1.132 1.132\\
1.134 1.134\\
1.136 1.136\\
1.138 1.138\\
1.14 1.14\\
1.142 1.142\\
1.144 1.144\\
1.146 1.146\\
1.148 1.148\\
1.15 1.15\\
1.152 1.152\\
1.154 1.154\\
1.156 1.156\\
1.158 1.158\\
1.16 1.16\\
1.162 1.162\\
1.164 1.164\\
1.166 1.166\\
1.168 1.168\\
1.17 1.17\\
1.172 1.172\\
1.174 1.174\\
1.176 1.176\\
1.178 1.178\\
1.18 1.18\\
1.182 1.182\\
1.184 1.184\\
1.186 1.186\\
1.188 1.188\\
1.19 1.19\\
1.192 1.192\\
1.194 1.194\\
1.196 1.196\\
1.198 1.198\\
1.2 1.2\\
1.202 1.202\\
1.204 1.204\\
1.206 1.206\\
1.208 1.208\\
1.21 1.21\\
1.212 1.212\\
1.214 1.214\\
1.216 1.216\\
1.218 1.218\\
1.22 1.22\\
1.222 1.222\\
1.224 1.224\\
1.226 1.226\\
1.228 1.228\\
1.23 1.23\\
1.232 1.232\\
1.234 1.234\\
1.236 1.236\\
1.238 1.238\\
1.24 1.24\\
1.242 1.242\\
1.244 1.244\\
1.246 1.246\\
1.248 1.248\\
1.25 1.25\\
1.252 1.252\\
1.254 1.254\\
1.256 1.256\\
1.258 1.258\\
1.26 1.26\\
1.262 1.262\\
1.264 1.264\\
1.266 1.266\\
1.268 1.268\\
1.27 1.27\\
1.272 1.272\\
1.274 1.274\\
1.276 1.276\\
1.278 1.278\\
1.28 1.28\\
1.282 1.282\\
1.284 1.284\\
1.286 1.286\\
1.288 1.288\\
1.29 1.29\\
1.292 1.292\\
1.294 1.294\\
1.296 1.296\\
1.298 1.298\\
1.3 1.3\\
1.302 1.302\\
1.304 1.304\\
1.306 1.306\\
1.308 1.308\\
1.31 1.31\\
1.312 1.312\\
1.314 1.314\\
1.316 1.316\\
1.318 1.318\\
1.32 1.32\\
1.322 1.322\\
1.324 1.324\\
1.326 1.326\\
1.328 1.328\\
1.33 1.33\\
1.332 1.332\\
1.334 1.334\\
1.336 1.336\\
1.338 1.338\\
1.34 1.34\\
1.342 1.342\\
1.344 1.344\\
1.346 1.346\\
1.348 1.348\\
1.35 1.35\\
1.352 1.352\\
1.354 1.354\\
1.356 1.356\\
1.358 1.358\\
1.36 1.36\\
1.362 1.362\\
1.364 1.364\\
1.366 1.366\\
1.368 1.368\\
1.37 1.37\\
1.372 1.372\\
1.374 1.374\\
1.376 1.376\\
1.378 1.378\\
1.38 1.38\\
1.382 1.382\\
1.384 1.384\\
1.386 1.386\\
1.388 1.388\\
1.39 1.39\\
1.392 1.392\\
1.394 1.394\\
1.396 1.396\\
1.398 1.398\\
1.4 1.4\\
1.402 1.402\\
1.404 1.404\\
1.406 1.406\\
1.408 1.408\\
1.41 1.41\\
1.412 1.412\\
1.414 1.414\\
1.416 1.416\\
1.418 1.418\\
1.42 1.42\\
1.422 1.422\\
1.424 1.424\\
1.426 1.426\\
1.428 1.428\\
1.43 1.43\\
1.432 1.432\\
1.434 1.434\\
1.436 1.436\\
1.438 1.438\\
1.44 1.44\\
1.442 1.442\\
1.444 1.444\\
1.446 1.446\\
1.448 1.448\\
1.45 1.45\\
1.452 1.452\\
1.454 1.454\\
1.456 1.456\\
1.458 1.458\\
1.46 1.46\\
1.462 1.462\\
1.464 1.464\\
1.466 1.466\\
1.468 1.468\\
1.47 1.47\\
1.472 1.472\\
1.474 1.474\\
1.476 1.476\\
1.478 1.478\\
1.48 1.48\\
1.482 1.482\\
1.484 1.484\\
1.486 1.486\\
1.488 1.488\\
1.49 1.49\\
1.492 1.492\\
1.494 1.494\\
1.496 1.496\\
1.498 1.498\\
1.5 1.5\\
1.502 1.502\\
1.504 1.504\\
1.506 1.506\\
1.508 1.508\\
1.51 1.51\\
1.512 1.512\\
1.514 1.514\\
1.516 1.516\\
1.518 1.518\\
1.52 1.52\\
1.522 1.522\\
1.524 1.524\\
1.526 1.526\\
1.528 1.528\\
1.53 1.53\\
1.532 1.532\\
1.534 1.534\\
1.536 1.536\\
1.538 1.538\\
1.54 1.54\\
1.542 1.542\\
1.544 1.544\\
1.546 1.546\\
1.548 1.548\\
1.55 1.55\\
1.552 1.552\\
1.554 1.554\\
1.556 1.556\\
1.558 1.558\\
1.56 1.56\\
1.562 1.562\\
1.564 1.564\\
1.566 1.566\\
1.568 1.568\\
1.57 1.57\\
1.572 1.572\\
1.574 1.574\\
1.576 1.576\\
1.578 1.578\\
1.58 1.58\\
1.582 1.582\\
1.584 1.584\\
1.586 1.586\\
1.588 1.588\\
1.59 1.59\\
1.592 1.592\\
1.594 1.594\\
1.596 1.596\\
1.598 1.598\\
1.6 1.6\\
1.602 1.602\\
1.604 1.604\\
1.606 1.606\\
1.608 1.608\\
1.61 1.61\\
1.612 1.612\\
1.614 1.614\\
1.616 1.616\\
1.618 1.618\\
1.62 1.62\\
1.622 1.622\\
1.624 1.624\\
1.626 1.626\\
1.628 1.628\\
1.63 1.63\\
1.632 1.632\\
1.634 1.634\\
1.636 1.636\\
1.638 1.638\\
1.64 1.64\\
1.642 1.642\\
1.644 1.644\\
1.646 1.646\\
1.648 1.648\\
1.65 1.65\\
1.652 1.652\\
1.654 1.654\\
1.656 1.656\\
1.658 1.658\\
1.66 1.66\\
1.662 1.662\\
1.664 1.664\\
1.666 1.666\\
1.668 1.668\\
1.67 1.67\\
1.672 1.672\\
1.674 1.674\\
1.676 1.676\\
1.678 1.678\\
1.68 1.68\\
1.682 1.682\\
1.684 1.684\\
1.686 1.686\\
1.688 1.688\\
1.69 1.69\\
1.692 1.692\\
1.694 1.694\\
1.696 1.696\\
1.698 1.698\\
1.7 1.7\\
1.702 1.702\\
1.704 1.704\\
1.706 1.706\\
1.708 1.708\\
1.71 1.71\\
1.712 1.712\\
1.714 1.714\\
1.716 1.716\\
1.718 1.718\\
1.72 1.72\\
1.722 1.722\\
1.724 1.724\\
1.726 1.726\\
1.728 1.728\\
1.73 1.73\\
1.732 1.732\\
1.734 1.734\\
1.736 1.736\\
1.738 1.738\\
1.74 1.74\\
1.742 1.742\\
1.744 1.744\\
1.746 1.746\\
1.748 1.748\\
1.75 1.75\\
1.752 1.752\\
1.754 1.754\\
1.756 1.756\\
1.758 1.758\\
1.76 1.76\\
1.762 1.762\\
1.764 1.764\\
1.766 1.766\\
1.768 1.768\\
1.77 1.77\\
1.772 1.772\\
1.774 1.774\\
1.776 1.776\\
1.778 1.778\\
1.78 1.78\\
1.782 1.782\\
1.784 1.784\\
1.786 1.786\\
1.788 1.788\\
1.79 1.79\\
1.792 1.792\\
1.794 1.794\\
1.796 1.796\\
1.798 1.798\\
1.8 1.8\\
1.802 1.802\\
1.804 1.804\\
1.806 1.806\\
1.808 1.808\\
1.81 1.81\\
1.812 1.812\\
1.814 1.814\\
1.816 1.816\\
1.818 1.818\\
1.82 1.82\\
1.822 1.822\\
1.824 1.824\\
1.826 1.826\\
1.828 1.828\\
1.83 1.83\\
1.832 1.832\\
1.834 1.834\\
1.836 1.836\\
1.838 1.838\\
1.84 1.84\\
1.842 1.842\\
1.844 1.844\\
1.846 1.846\\
1.848 1.848\\
1.85 1.85\\
1.852 1.852\\
1.854 1.854\\
1.856 1.856\\
1.858 1.858\\
1.86 1.86\\
1.862 1.862\\
1.864 1.864\\
1.866 1.866\\
1.868 1.868\\
1.87 1.87\\
1.872 1.872\\
1.874 1.874\\
1.876 1.876\\
1.878 1.878\\
1.88 1.88\\
1.882 1.882\\
1.884 1.884\\
1.886 1.886\\
1.888 1.888\\
1.89 1.89\\
1.892 1.892\\
1.894 1.894\\
1.896 1.896\\
1.898 1.898\\
1.9 1.9\\
1.902 1.902\\
1.904 1.904\\
1.906 1.906\\
1.908 1.908\\
1.91 1.91\\
1.912 1.912\\
1.914 1.914\\
1.916 1.916\\
1.918 1.918\\
1.92 1.92\\
1.922 1.922\\
1.924 1.924\\
1.926 1.926\\
1.928 1.928\\
1.93 1.93\\
1.932 1.932\\
1.934 1.934\\
1.936 1.936\\
1.938 1.938\\
1.94 1.94\\
1.942 1.942\\
1.944 1.944\\
1.946 1.946\\
1.948 1.948\\
1.95 1.95\\
1.952 1.952\\
1.954 1.954\\
1.956 1.956\\
1.958 1.958\\
1.96 1.96\\
1.962 1.962\\
1.964 1.964\\
1.966 1.966\\
1.968 1.968\\
1.97 1.97\\
1.972 1.972\\
1.974 1.974\\
1.976 1.976\\
1.978 1.978\\
1.98 1.98\\
1.982 1.982\\
1.984 1.984\\
1.986 1.986\\
1.988 1.988\\
1.99 1.99\\
1.992 1.992\\
1.994 1.994\\
1.996 1.996\\
1.998 1.998\\
2 2\\
};
\end{axis}
\end{tikzpicture}%

==> gtdist1.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=250,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 238.07220567951\\
11.8367346938776 238.186352225344\\
13.6734693877551 238.054206857414\\
15.5102040816327 240.398247740578\\
17.3469387755102 212.529203463975\\
19.1836734693878 179.179550235023\\
21.0204081632653 130.716223434094\\
22.8571428571429 111.614056869343\\
24.6938775510204 110.950970131828\\
26.530612244898 112.625452428149\\
28.3673469387755 111.825734759923\\
30.2040816326531 110.879526992931\\
32.0408163265306 110.753850623394\\
33.8775510204082 110.565782395583\\
35.7142857142857 110.467047166674\\
37.5510204081633 112.095031147929\\
39.3877551020408 43.4688285234344\\
41.2244897959184 22.8451376453004\\
43.0612244897959 22.8451376453004\\
44.8979591836735 56.4081606866325\\
46.734693877551 56.4081606866325\\
48.5714285714286 56.4081606866325\\
50.4081632653061 56.4081606866325\\
52.2448979591837 56.4081606866325\\
54.0816326530612 56.4081606866325\\
55.9183673469388 56.4081606866325\\
57.7551020408163 56.4081606866325\\
59.5918367346939 56.4081606866325\\
61.4285714285714 56.4081606866325\\
63.265306122449 56.4081606866325\\
65.1020408163265 56.4081606866325\\
66.9387755102041 56.4081606866325\\
68.7755102040816 56.4081606866325\\
70.6122448979592 56.4081606866325\\
72.4489795918367 56.4081606866325\\
74.2857142857143 56.4081606866325\\
76.1224489795918 56.4081606866325\\
77.9591836734694 56.4081606866325\\
79.7959183673469 56.4081606866325\\
81.6326530612245 56.4081606866325\\
83.469387755102 56.4081606866325\\
85.3061224489796 56.4081606866325\\
87.1428571428571 56.4081606866325\\
88.9795918367347 56.4081606866325\\
90.8163265306122 56.4081606866325\\
92.6530612244898 56.4081606866325\\
94.4897959183673 56.4081606866325\\
96.3265306122449 56.4081606866325\\
98.1632653061225 56.4081606866325\\
100 56.4081606866325\\
};
\addlegendentry{\eqref{eq:Srelax}};

\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 18.599379267416\\
11.8367346938776 23.2688435602151\\
13.6734693877551 23.2688435602151\\
15.5102040816327 23.2688435602152\\
17.3469387755102 23.2688435602151\\
19.1836734693878 23.2688435602151\\
21.0204081632653 23.2688435602152\\
22.8571428571429 23.2688435602152\\
24.6938775510204 23.2688435602152\\
26.530612244898 23.2688435602151\\
28.3673469387755 23.2688435602151\\
30.2040816326531 23.2688435602152\\
32.0408163265306 23.2688435602151\\
33.8775510204082 23.2688435602151\\
35.7142857142857 23.2688435602151\\
37.5510204081633 23.2688435602152\\
39.3877551020408 23.2688435602152\\
41.2244897959184 23.2688435602151\\
43.0612244897959 56.4863178686485\\
44.8979591836735 56.4863178686485\\
46.734693877551 56.4863178686485\\
48.5714285714286 56.4863178686485\\
50.4081632653061 56.4863178686485\\
52.2448979591837 56.4863178686485\\
54.0816326530612 56.4863178686485\\
55.9183673469388 56.4863178686485\\
57.7551020408163 56.4863178686485\\
59.5918367346939 56.4863178686485\\
61.4285714285714 56.4863178686485\\
63.265306122449 56.4863178686485\\
65.1020408163265 56.4863178686485\\
66.9387755102041 56.4863178686485\\
68.7755102040816 56.4863178686485\\
70.6122448979592 56.4863178686485\\
72.4489795918367 56.4863178686485\\
74.2857142857143 56.4863178686485\\
76.1224489795918 56.4863178686485\\
77.9591836734694 56.4863178686485\\
79.7959183673469 56.4863178686485\\
81.6326530612245 56.4863178686485\\
83.469387755102 56.4863178686485\\
85.3061224489796 56.4863178686485\\
87.1428571428571 56.4863178686485\\
88.9795918367347 56.4863178686485\\
90.8163265306122 56.4863178686485\\
92.6530612244898 56.4863178686485\\
94.4897959183673 56.4863178686485\\
96.3265306122449 56.4863178686485\\
98.1632653061225 56.4863178686485\\
100 56.4863178686485\\
};
\addlegendentry{\eqref{eq:crossover}};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 28.396533934947\\
11.8367346938776 31.0484101070555\\
13.6734693877551 33.2175558141678\\
15.5102040816327 35.4937090321627\\
17.3469387755102 37.8523177223975\\
19.1836734693878 40.2747943779386\\
21.0204081632653 42.7470321376581\\
22.8571428571429 45.258271719294\\
24.6938775510204 47.8002551108636\\
26.530612244898 50.3665997037784\\
28.3673469387755 52.9523367225948\\
30.2040816326531 55.553570281567\\
32.0408163265306 58.1672244815818\\
33.8775510204082 60.7908547299016\\
35.7142857142857 63.4225060374043\\
37.5510204081633 66.0606058420266\\
39.3877551020408 68.7038823580005\\
41.2244897959184 71.3513019215768\\
43.0612244897959 74.0020205723009\\
44.8979591836735 76.3738530994683\\
46.734693877551 77.7755744118573\\
48.5714285714286 79.2036607724644\\
50.4081632653061 80.6565016576529\\
52.2448979591837 82.1325818347974\\
54.0816326530612 83.630477321341\\
55.9183673469388 85.1488511361437\\
57.7551020408163 86.6864489422152\\
59.5918367346939 88.2420946606127\\
61.4285714285714 89.8146861185635\\
63.265306122449 91.4031907806464\\
65.1020408163265 93.0066415999544\\
66.9387755102041 94.6241330161828\\
68.7755102040816 96.2548171194604\\
70.6122448979592 97.8978999921482\\
72.4489795918367 99.552638235463\\
74.2857142857143 101.218335683672\\
76.1224489795918 102.894340305291\\
77.9591836734694 104.580041288208\\
79.7959183673469 106.274866303889\\
81.6326530612245 107.978278944306\\
83.469387755102 109.689776324485\\
85.3061224489796 111.408886842809\\
87.1428571428571 113.135168090941\\
88.9795918367347 114.868204905102\\
90.8163265306122 116.607607550414\\
92.6530612244898 118.353010030155\\
94.4897959183673 120.104068512059\\
96.3265306122449 121.860459863993\\
98.1632653061225 123.621880291708\\
100 125.388044071768\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> gtdist2.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=140,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 85.9124487830642\\
11.8367346938776 73.0731614146766\\
13.6734693877551 59.0327524584651\\
15.5102040816327 58.5360633040702\\
17.3469387755102 58.9259519742874\\
19.1836734693878 58.0007529437822\\
21.0204081632653 33.7481459581536\\
22.8571428571429 34.4234297684639\\
24.6938775510204 12.4770498369827\\
26.530612244898 12.4770498381915\\
28.3673469387755 36.397827536368\\
30.2040816326531 36.397827536368\\
32.0408163265306 36.397827536368\\
33.8775510204082 36.397827536368\\
35.7142857142857 56.4339484691543\\
37.5510204081633 56.4339484691543\\
39.3877551020408 56.4339484691543\\
41.2244897959184 56.4339484691543\\
43.0612244897959 56.4339484691543\\
44.8979591836735 56.4339484691543\\
46.734693877551 56.4339484691543\\
48.5714285714286 56.4339484691543\\
50.4081632653061 56.4339484691543\\
52.2448979591837 56.4339484691543\\
54.0816326530612 56.4339484691543\\
55.9183673469388 56.4339484691543\\
57.7551020408163 56.4339484691543\\
59.5918367346939 56.4339484691543\\
61.4285714285714 56.4339484691543\\
63.265306122449 56.4339484691543\\
65.1020408163265 56.4339484691543\\
66.9387755102041 56.4339484691543\\
68.7755102040816 56.4339484691543\\
70.6122448979592 56.4339484691543\\
72.4489795918367 56.4339484691543\\
74.2857142857143 56.4339484691543\\
76.1224489795918 56.4339484691543\\
77.9591836734694 56.4339484691543\\
79.7959183673469 56.4339484691543\\
81.6326530612245 56.4339484691543\\
83.469387755102 56.4339484691543\\
85.3061224489796 56.4339484691543\\
87.1428571428571 56.4339484691543\\
88.9795918367347 56.4339484691543\\
90.8163265306122 56.4339484691543\\
92.6530612244898 56.4339484691543\\
94.4897959183673 56.4339484691543\\
96.3265306122449 56.4339484691543\\
98.1632653061225 56.4339484691543\\
100 56.4339484691543\\
};
\addlegendentry{\eqref{eq:Srelax}};

\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 15.6336166948269\\
11.8367346938776 15.6336166948269\\
13.6734693877551 15.6336166948269\\
15.5102040816327 15.6336166948269\\
17.3469387755102 15.6336166948268\\
19.1836734693878 36.4820968148001\\
21.0204081632653 36.4820968148001\\
22.8571428571429 36.4820968148001\\
24.6938775510204 36.4820968148002\\
26.530612244898 36.4820968148001\\
28.3673469387755 36.4820968148002\\
30.2040816326531 36.4820968148002\\
32.0408163265306 36.4820968148002\\
33.8775510204082 56.511074661353\\
35.7142857142857 56.511074661353\\
37.5510204081633 56.511074661353\\
39.3877551020408 56.511074661353\\
41.2244897959184 56.511074661353\\
43.0612244897959 56.511074661353\\
44.8979591836735 56.511074661353\\
46.734693877551 56.511074661353\\
48.5714285714286 56.511074661353\\
50.4081632653061 56.511074661353\\
52.2448979591837 56.511074661353\\
54.0816326530612 56.511074661353\\
55.9183673469388 56.511074661353\\
57.7551020408163 56.511074661353\\
59.5918367346939 56.511074661353\\
61.4285714285714 56.511074661353\\
63.265306122449 56.511074661353\\
65.1020408163265 56.511074661353\\
66.9387755102041 56.511074661353\\
68.7755102040816 56.511074661353\\
70.6122448979592 56.511074661353\\
72.4489795918367 56.511074661353\\
74.2857142857143 56.511074661353\\
76.1224489795918 56.511074661353\\
77.9591836734694 56.511074661353\\
79.7959183673469 56.511074661353\\
81.6326530612245 56.511074661353\\
83.469387755102 56.511074661353\\
85.3061224489796 56.511074661353\\
87.1428571428571 56.511074661353\\
88.9795918367347 56.511074661353\\
90.8163265306122 56.511074661353\\
92.6530612244898 56.511074661353\\
94.4897959183673 56.511074661353\\
96.3265306122449 56.511074661353\\
98.1632653061225 56.511074661353\\
100 56.511074661353\\
};
\addlegendentry{\eqref{eq:crossover}};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 31.4889653445391\\
11.8367346938776 35.3203830095219\\
13.6734693877551 39.0333614882839\\
15.5102040816327 42.6310531875104\\
17.3469387755102 46.1304221013147\\
19.1836734693878 49.552483520478\\
21.0204081632653 52.5475068855043\\
22.8571428571429 54.8037982757057\\
24.6938775510204 57.1098524243998\\
26.530612244898 59.4576978072864\\
28.3673469387755 61.8408059690448\\
30.2040816326531 64.2538071413671\\
32.0408163265306 66.692263796648\\
33.8775510204082 69.152490716195\\
35.7142857142857 71.5371771135256\\
37.5510204081633 72.8924282654904\\
39.3877551020408 74.2811313835866\\
41.2244897959184 75.7008771691043\\
43.0612244897959 77.1494157448662\\
44.8979591836735 78.62464997145\\
46.734693877551 80.1246281096378\\
48.5714285714286 81.6475360933244\\
50.4081632653061 83.1916896248509\\
52.2448979591837 84.7555262592686\\
54.0816326530612 86.3375976053338\\
55.9183673469388 87.9365617386275\\
57.7551020408163 89.5511758955226\\
59.5918367346939 91.1802894950915\\
61.4285714285714 92.8228375187781\\
63.265306122449 94.4778342640631\\
65.1020408163265 96.1443674778494\\
66.9387755102041 97.8215928673553\\
68.7755102040816 99.5087289803646\\
70.6122448979592 101.205052442481\\
72.4489795918367 102.909893536105\\
74.2857142857143 104.622632103957\\
76.1224489795918 106.342693758927\\
77.9591836734694 108.069546381513\\
79.7959183673469 109.802696886173\\
81.6326530612245 111.541688238194\\
83.469387755102 113.286096703297\\
85.3061224489796 115.035529312917\\
87.1428571428571 116.789621528973\\
88.9795918367347 118.548035092832\\
90.8163265306122 120.310456044145\\
92.6530612244898 122.076592896148\\
94.4897959183673 123.846174954979\\
96.3265306122449 125.618950771444\\
98.1632653061225 127.394686714557\\
100 129.173165656951\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> gtdist3.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=140,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 83.1589896954453\\
11.8367346938776 70.4997353523318\\
13.6734693877551 64.7731657005461\\
15.5102040816327 65.1443990717615\\
17.3469387755102 64.1100840715674\\
19.1836734693878 37.3834173153666\\
21.0204081632653 32.8073037221049\\
22.8571428571429 34.1096789839603\\
24.6938775510204 17.1075874033141\\
26.530612244898 29.6471009868828\\
28.3673469387755 29.6471009868828\\
30.2040816326531 29.6471009868828\\
32.0408163265306 29.6471009868828\\
33.8775510204082 29.6471009868828\\
35.7142857142857 29.6471009868828\\
37.5510204081633 29.6471009868828\\
39.3877551020408 29.6471009868828\\
41.2244897959184 29.6471009868828\\
43.0612244897959 29.6471009868828\\
44.8979591836735 29.6471009868828\\
46.734693877551 29.6471009868828\\
48.5714285714286 29.6471009868828\\
50.4081632653061 61.6574798421365\\
52.2448979591837 61.6574798421365\\
54.0816326530612 61.6574798421365\\
55.9183673469388 61.6574798421365\\
57.7551020408163 61.6574798421365\\
59.5918367346939 61.6574798421365\\
61.4285714285714 61.6574798421365\\
63.265306122449 61.6574798421365\\
65.1020408163265 61.6574798421365\\
66.9387755102041 61.6574798421366\\
68.7755102040816 61.6574798421366\\
70.6122448979592 61.6574798421365\\
72.4489795918367 61.6574798421365\\
74.2857142857143 61.6574798421366\\
76.1224489795918 61.6574798421365\\
77.9591836734694 61.6574798421365\\
79.7959183673469 61.6574798421366\\
81.6326530612245 61.6574798421365\\
83.469387755102 61.6574798421365\\
85.3061224489796 61.6574798421365\\
87.1428571428571 61.6574798421365\\
88.9795918367347 61.6574798421365\\
90.8163265306122 61.6574798421365\\
92.6530612244898 61.6574798421365\\
94.4897959183673 61.6574798421366\\
96.3265306122449 61.6574798421365\\
98.1632653061225 61.6574798421365\\
100 61.6574798421365\\
};
\addlegendentry{\eqref{eq:Srelax}};

\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 17.7976182310609\\
11.8367346938776 17.7976182310609\\
13.6734693877551 17.797618231061\\
15.5102040816327 17.7976182310609\\
17.3469387755102 29.9630697377042\\
19.1836734693878 29.9630697377042\\
21.0204081632653 29.9630697377042\\
22.8571428571429 29.9630697377042\\
24.6938775510204 29.9630697377042\\
26.530612244898 29.9630697377042\\
28.3673469387755 29.9630697377042\\
30.2040816326531 29.9630697377042\\
32.0408163265306 29.9630697377042\\
33.8775510204082 29.9630697377042\\
35.7142857142857 29.9630697377042\\
37.5510204081633 29.9630697377042\\
39.3877551020408 29.9630697377042\\
41.2244897959184 29.9630697377042\\
43.0612244897959 29.9630697377042\\
44.8979591836735 29.9630697377042\\
46.734693877551 61.7213455172719\\
48.5714285714286 61.7213455172719\\
50.4081632653061 61.7213455172719\\
52.2448979591837 61.7213455172719\\
54.0816326530612 61.7213455172719\\
55.9183673469388 61.7213455172719\\
57.7551020408163 61.7213455172719\\
59.5918367346939 61.7213455172719\\
61.4285714285714 61.7213455172719\\
63.265306122449 61.7213455172719\\
65.1020408163265 61.7213455172719\\
66.9387755102041 61.7213455172719\\
68.7755102040816 61.7213455172719\\
70.6122448979592 61.7213455172719\\
72.4489795918367 61.7213455172719\\
74.2857142857143 61.7213455172719\\
76.1224489795918 61.7213455172719\\
77.9591836734694 61.7213455172719\\
79.7959183673469 61.7213455172719\\
81.6326530612245 61.7213455172719\\
83.469387755102 61.7213455172719\\
85.3061224489796 61.7213455172719\\
87.1428571428571 61.7213455172719\\
88.9795918367347 61.7213455172719\\
90.8163265306122 61.7213455172719\\
92.6530612244898 61.7213455172719\\
94.4897959183673 61.7213455172719\\
96.3265306122449 61.7213455172719\\
98.1632653061225 61.7213455172719\\
100 61.7213455172719\\
};
\addlegendentry{\eqref{eq:crossover}};


\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 29.3152958089032\\
11.8367346938776 32.990663459696\\
13.6734693877551 36.7527359890847\\
15.5102040816327 39.8502182055139\\
17.3469387755102 41.9150492164664\\
19.1836734693878 44.0682410994633\\
21.0204081632653 46.2942460986734\\
22.8571428571429 48.5803971184943\\
24.6938775510204 50.916387619155\\
26.530612244898 53.2938260784583\\
28.3673469387755 55.7058660505324\\
30.2040816326531 58.1469048006527\\
32.0408163265306 60.6123406057482\\
33.8775510204082 63.0983785628161\\
35.7142857142857 65.6018756911756\\
37.5510204081633 68.12021747333\\
39.3877551020408 70.6512193705433\\
41.2244897959184 73.1930481057974\\
43.0612244897959 75.7441585726112\\
44.8979591836735 78.3032431005981\\
46.734693877551 80.8691905076506\\
48.5714285714286 83.4410529215069\\
50.4081632653061 84.9408038286644\\
52.2448979591837 86.3566909214551\\
54.0816326530612 87.7935450139954\\
55.9183673469388 89.2501057728672\\
57.7551020408163 90.7251900534778\\
59.5918367346939 92.2176878355833\\
61.4285714285714 93.7265582050632\\
63.265306122449 95.2508254204562\\
65.1020408163265 96.7895750935331\\
66.9387755102041 98.3419505054402\\
68.7755102040816 99.9071490735402\\
70.6122448979592 101.484418978809\\
72.4489795918367 103.07305595939\\
74.2857142857143 104.672400272517\\
76.1224489795918 106.281833824294\\
77.9591836734694 107.900777464809\\
79.7959183673469 109.528688444392\\
81.6326530612245 111.16505802577\\
83.469387755102 112.809409245949\\
85.3061224489796 114.461294821177\\
87.1428571428571 116.120295187976\\
88.9795918367347 117.786016673068\\
90.8163265306122 119.458089785018\\
92.6530612244898 121.136167620486\\
94.4897959183673 122.819924378135\\
96.3265306122449 124.509053973475\\
98.1632653061225 126.20326874816\\
100 127.902298267575\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> gtdist4.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=200,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 146.701191988413\\
11.8367346938776 135.454970790107\\
13.6734693877551 134.458733084621\\
15.5102040816327 125.940869492342\\
17.3469387755102 126.89554292471\\
19.1836734693878 127.583927583223\\
21.0204081632653 125.908744935466\\
22.8571428571429 127.106684983785\\
24.6938775510204 57.1197356369891\\
26.530612244898 61.7933029661512\\
28.3673469387755 56.2450942330734\\
30.2040816326531 175.2785162551\\
32.0408163265306 59.899816809771\\
33.8775510204082 55.2972337107543\\
35.7142857142857 59.5945913730412\\
37.5510204081633 57.3550412504187\\
39.3877551020408 23.6948994122284\\
41.2244897959184 23.6948994049792\\
43.0612244897959 51.1504771994437\\
44.8979591836735 51.1504771994437\\
46.734693877551 51.1504771994437\\
48.5714285714286 51.1504771994437\\
50.4081632653061 51.1504771994437\\
52.2448979591837 51.1504771994437\\
54.0816326530612 51.1504771994437\\
55.9183673469388 51.1504771994436\\
57.7551020408163 51.1504771994437\\
59.5918367346939 51.1504771994436\\
61.4285714285714 51.1504771994437\\
63.265306122449 51.1504771994437\\
65.1020408163265 51.1504771994437\\
66.9387755102041 51.1504771994436\\
68.7755102040816 51.1504771994437\\
70.6122448979592 51.1504771994437\\
72.4489795918367 51.1504771994437\\
74.2857142857143 51.1504771994437\\
76.1224489795918 51.1504771994437\\
77.9591836734694 51.1504771994436\\
79.7959183673469 51.1504771994436\\
81.6326530612245 51.1504771994437\\
83.469387755102 51.1504771994436\\
85.3061224489796 51.1504771994437\\
87.1428571428571 51.1504771994437\\
88.9795918367347 51.1504771994437\\
90.8163265306122 51.1504771994436\\
92.6530612244898 51.1504771994436\\
94.4897959183673 51.1504771994436\\
96.3265306122449 51.1504771994437\\
98.1632653061225 51.1504771994436\\
100 51.1504771994437\\
};
\addlegendentry{\eqref{eq:Srelax}};

\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 17.6250057016165\\
11.8367346938776 24.9672420962091\\
13.6734693877551 24.9671315944634\\
15.5102040816327 24.9670835888518\\
17.3469387755102 24.9670621688261\\
19.1836734693878 24.9670523954193\\
21.0204081632653 24.9670481300137\\
22.8571428571429 24.9670452920515\\
24.6938775510204 24.9670452919023\\
26.530612244898 24.9670452918105\\
28.3673469387755 24.9670452917166\\
30.2040816326531 24.9670452916594\\
32.0408163265306 24.9670452915083\\
33.8775510204082 24.9670452914382\\
35.7142857142857 24.9670452913933\\
37.5510204081633 24.9670452913666\\
39.3877551020408 51.366298231503\\
41.2244897959184 51.3662982315031\\
43.0612244897959 51.3662982315031\\
44.8979591836735 51.3662982315031\\
46.734693877551 51.3662982315031\\
48.5714285714286 51.3662982315031\\
50.4081632653061 51.3662982315031\\
52.2448979591837 51.3662982315031\\
54.0816326530612 51.3662982315031\\
55.9183673469388 51.366298231503\\
57.7551020408163 51.3662982315031\\
59.5918367346939 51.3662982315031\\
61.4285714285714 51.3662982315031\\
63.265306122449 51.3662982315031\\
65.1020408163265 51.3662982315031\\
66.9387755102041 51.3662982315031\\
68.7755102040816 51.3662982315031\\
70.6122448979592 51.3662982315031\\
72.4489795918367 51.3662982315031\\
74.2857142857143 51.3662982315031\\
76.1224489795918 51.3662982315031\\
77.9591836734694 51.3662982315031\\
79.7959183673469 51.3662982315031\\
81.6326530612245 51.366298231503\\
83.469387755102 51.366298231503\\
85.3061224489796 51.366298231503\\
87.1428571428571 51.3662982315029\\
88.9795918367347 51.3662982315031\\
90.8163265306122 51.3662982315031\\
92.6530612244898 51.366298231503\\
94.4897959183673 51.366298231503\\
96.3265306122449 51.3662982315031\\
98.1632653061225 51.366298231503\\
100 51.3662982315031\\
};
\addlegendentry{\eqref{eq:crossover}};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 37.3327615147751\\
11.8367346938776 42.2872889016743\\
13.6734693877551 46.6449527390173\\
15.5102040816327 50.8801456429384\\
17.3469387755102 55.1332713996943\\
19.1836734693878 59.3792725020445\\
21.0204081632653 63.5991378108806\\
22.8571428571429 67.7779441484131\\
24.6938775510204 71.9029661463728\\
26.530612244898 75.4307064896592\\
28.3673469387755 78.1463808541426\\
30.2040816326531 80.926780969473\\
32.0408163265306 83.7650929349002\\
33.8775510204082 86.6552590069972\\
35.7142857142857 89.5918797132161\\
37.5510204081633 92.5701275591445\\
39.3877551020408 95.5856711480659\\
41.2244897959184 98.6346085421453\\
43.0612244897959 101.713408741865\\
44.8979591836735 104.818860232766\\
46.734693877551 107.948025635256\\
48.5714285714286 111.098201585657\\
50.4081632653061 114.266883068795\\
52.2448979591837 117.451731510298\\
54.0816326530612 120.650546018651\\
55.9183673469388 123.861237241925\\
57.7551020408163 127.081803372444\\
59.5918367346939 130.310307895394\\
61.4285714285714 133.54485873596\\
63.265306122449 136.783588516168\\
65.1020408163265 140.024635689286\\
66.9387755102041 143.266126379514\\
68.7755102040816 146.506156820589\\
70.6122448979592 149.742776362465\\
72.4489795918367 152.973971103954\\
74.2857142857143 156.197648314616\\
76.1224489795918 159.411621934359\\
77.9591836734694 162.613599585603\\
79.7959183673469 165.801171699864\\
81.6326530612245 168.971803543304\\
83.469387755102 172.122831113642\\
85.3061224489796 175.25146205504\\
87.1428571428571 178.354782869999\\
88.9795918367347 181.42977375912\\
90.8163265306122 184.473332343112\\
92.6530612244898 187.482307265708\\
94.4897959183673 190.453542196428\\
96.3265306122449 193.383930024851\\
98.1632653061225 196.270476079608\\
100 199.110368086938\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> histo3_LambdaDiv3_noise3point5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,3.103in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=100,
ymin=0,
ymax=50,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=3, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	8\\
11	2\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	1\\
32	0\\
33	0\\
34	0\\
35	2\\
36	0\\
37	0\\
38	1\\
39	0\\
40	0\\
41	2\\
42	0\\
43	0\\
44	1\\
45	1\\
46	1\\
47	2\\
48	4\\
49	0\\
50	0\\
51	1\\
52	1\\
53	0\\
54	3\\
55	1\\
56	1\\
57	0\\
58	2\\
59	1\\
60	0\\
61	1\\
62	2\\
63	2\\
64	0\\
65	0\\
66	0\\
67	0\\
68	1\\
69	0\\
70	1\\
71	0\\
72	3\\
73	1\\
74	0\\
75	0\\
76	1\\
77	0\\
78	1\\
79	1\\
80	0\\
81	1\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
100	0\\
};
\addlegendentry{\eqref{eq:myrelax}}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,1.792in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=100,
ymin=0,
ymax=50,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=3, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	2\\
10	44\\
11	3\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	1\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
100	0\\
};
\addlegendentry{\eqref{eq:newrelax}}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=100,
ymin=0,
ymax=50,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=3, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	1\\
13	1\\
14	1\\
15	2\\
16	8\\
17	9\\
18	4\\
19	8\\
20	8\\
21	5\\
22	0\\
23	2\\
24	0\\
25	1\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
100	0\\
};
\addlegendentry{\eqref{eq:1normrelax}}

\end{axis}
\end{tikzpicture}%

==> oracle_dist.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
ymin=0,
ymax=5,
axis background/.style={fill=white},
legend style={at={(0.14,0.779)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=3.0pt]
  table[row sep=crcr]{%
0	4.44180156903459e-15\\
0.5	4.56344299588337e-15\\
1	4.78574890944864e-15\\
1.5	4.36886217533249e-15\\
2	4.44225998597334e-15\\
2.5	0.0952243718675539\\
3	0.142375195422821\\
3.5	0.770563074291336\\
4	1.73936687849435\\
4.5	2.55691388996716\\
5	3.7236181868811\\
};
\addlegendentry{\eqref{eq:myrelax}}

\addplot [color=mycolor2, line width=3.0pt]
  table[row sep=crcr]{%
0	4.44180156903459e-15\\
0.5	0.0720319417219271\\
1	0.140480941516429\\
1.5	0.212339898968997\\
2	0.27860999561295\\
2.5	0.373314709810426\\
3	0.478636897015399\\
3.5	0.702200720298089\\
4	1.24206600781905\\
4.5	1.65310260650975\\
5	2.54083289108269\\
};
\addlegendentry{\eqref{eq:newrelax}}

\addplot [color=mycolor3, line width=3.0pt]
  table[row sep=crcr]{%
0	0\\
0.5	0.496801844625762\\
1	0.961325110207102\\
1.5	1.4828189275797\\
2	1.90639196759883\\
2.5	2.47387944248567\\
3	2.81496870245749\\
3.5	3.35107532346059\\
4	3.716631043707\\
4.5	4.15038218861922\\
5	4.5860770273577\\
};
\addlegendentry{\eqref{eq:1normrelax}}

\end{axis}
\end{tikzpicture}%

==> outliers.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\def\barwidth{3}
\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,3.103in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=100,
ymin=0,
ymax=400,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
0.5	0\\
1.5	0\\
2.5	1\\
3.5	0\\
4.5	0\\
5.5	0\\
6.5	2\\
7.5	0\\
8.5	0\\
9.5	0\\
10.5	0\\
11.5	0\\
12.5	0\\
13.5	0\\
14.5	0\\
15.5	0\\
16.5	0\\
17.5	1\\
18.5	0\\
19.5	0\\
20.5	0\\
21.5	1\\
22.5	0\\
23.5	0\\
24.5	0\\
25.5	1\\
26.5	0\\
27.5	3\\
28.5	3\\
29.5	2\\
30.5	3\\
31.5	6\\
32.5	2\\
33.5	4\\
34.5	5\\
35.5	6\\
36.5	23\\
37.5	29\\
38.5	44\\
39.5	133\\
40.5	2\\
41.5	0\\
42.5	0\\
43.5	0\\
44.5	0\\
45.5	0\\
46.5	1\\
47.5	0\\
48.5	0\\
49.5	0\\
50.5	0\\
51.5	0\\
52.5	0\\
53.5	0\\
54.5	0\\
55.5	0\\
56.5	0\\
57.5	0\\
58.5	0\\
59.5	0\\
60.5	0\\
61.5	0\\
62.5	0\\
63.5	0\\
64.5	0\\
65.5	0\\
66.5	0\\
67.5	0\\
68.5	0\\
69.5	0\\
70.5	0\\
71.5	0\\
72.5	0\\
73.5	0\\
74.5	0\\
75.5	0\\
76.5	0\\
77.5	0\\
78.5	1\\
79.5	0\\
80.5	0\\
81.5	0\\
82.5	0\\
83.5	0\\
84.5	0\\
85.5	0\\
86.5	0\\
87.5	1\\
88.5	1\\
89.5	1\\
90.5	2\\
91.5	1\\
92.5	1\\
93.5	2\\
94.5	1\\
95.5	2\\
96.5	7\\
97.5	13\\
98.5	23\\
99.5	172\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
100	0\\
};
\addlegendentry{\eqref{eq:myrelax}}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,1.792in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=100,
ymin=0,
ymax=400,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
0.5	3\\
1.5	0\\
2.5	0\\
3.5	0\\
4.5	0\\
5.5	1\\
6.5	0\\
7.5	1\\
8.5	0\\
9.5	0\\
10.5	0\\
11.5	2\\
12.5	1\\
13.5	0\\
14.5	0\\
15.5	1\\
16.5	0\\
17.5	0\\
18.5	1\\
19.5	1\\
20.5	1\\
21.5	1\\
22.5	1\\
23.5	1\\
24.5	4\\
25.5	3\\
26.5	2\\
27.5	3\\
28.5	0\\
29.5	4\\
30.5	6\\
31.5	5\\
32.5	8\\
33.5	4\\
34.5	6\\
35.5	19\\
36.5	21\\
37.5	36\\
38.5	39\\
39.5	320\\
40.5	1\\
41.5	1\\
42.5	1\\
43.5	0\\
44.5	0\\
45.5	0\\
46.5	0\\
47.5	0\\
48.5	0\\
49.5	0\\
50.5	0\\
51.5	0\\
52.5	0\\
53.5	0\\
54.5	0\\
55.5	0\\
56.5	0\\
57.5	0\\
58.5	0\\
59.5	0\\
60.5	0\\
61.5	0\\
62.5	0\\
63.5	0\\
64.5	0\\
65.5	0\\
66.5	0\\
67.5	0\\
68.5	0\\
69.5	0\\
70.5	0\\
71.5	0\\
72.5	1\\
73.5	0\\
74.5	0\\
75.5	0\\
76.5	0\\
77.5	0\\
78.5	0\\
79.5	0\\
80.5	0\\
81.5	0\\
82.5	0\\
83.5	0\\
84.5	0\\
85.5	0\\
86.5	0\\
87.5	0\\
88.5	0\\
89.5	0\\
90.5	0\\
91.5	0\\
92.5	0\\
93.5	0\\
94.5	0\\
95.5	0\\
96.5	0\\
97.5	0\\
98.5	0\\
99.5	1\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
100	0\\
};
\addlegendentry{\eqref{eq:newrelax}}

\end{axis}

\begin{axis}[%
width=4.521in,
height=0.944in,
at={(0.758in,0.481in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=100,
ymin=0,
ymax=400,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=\barwidth, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
0.5	0\\
1.5	0\\
2.5	0\\
3.5	1\\
4.5	1\\
5.5	0\\
6.5	1\\
7.5	0\\
8.5	0\\
9.5	0\\
10.5	0\\
11.5	0\\
12.5	0\\
13.5	0\\
14.5	0\\
15.5	0\\
16.5	1\\
17.5	2\\
18.5	0\\
19.5	0\\
20.5	0\\
21.5	0\\
22.5	1\\
23.5	0\\
24.5	0\\
25.5	1\\
26.5	2\\
27.5	2\\
28.5	0\\
29.5	2\\
30.5	3\\
31.5	1\\
32.5	0\\
33.5	0\\
34.5	1\\
35.5	3\\
36.5	2\\
37.5	5\\
38.5	6\\
39.5	5\\
40.5	5\\
41.5	5\\
42.5	4\\
43.5	9\\
44.5	12\\
45.5	17\\
46.5	24\\
47.5	16\\
48.5	23\\
49.5	43\\
50.5	30\\
51.5	30\\
52.5	39\\
53.5	27\\
54.5	28\\
55.5	27\\
56.5	22\\
57.5	19\\
58.5	19\\
59.5	12\\
60.5	11\\
61.5	3\\
62.5	8\\
63.5	6\\
64.5	5\\
65.5	1\\
66.5	2\\
67.5	3\\
68.5	1\\
69.5	2\\
70.5	2\\
71.5	2\\
72.5	0\\
73.5	1\\
74.5	0\\
75.5	0\\
76.5	0\\
77.5	1\\
78.5	0\\
79.5	0\\
80.5	0\\
81.5	0\\
82.5	0\\
83.5	1\\
84.5	0\\
85.5	0\\
86.5	0\\
87.5	0\\
88.5	0\\
89.5	0\\
90.5	0\\
91.5	0\\
92.5	0\\
93.5	0\\
94.5	0\\
95.5	0\\
96.5	0\\
97.5	0\\
98.5	0\\
99.5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
100	0\\
};
\addlegendentry{\eqref{eq:1normrelax}}

\end{axis}
\end{tikzpicture}%

==> rank1.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=14,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 13.6666666666667\\
11.8367346938776 13.6666666666667\\
13.6734693877551 13.6666666666667\\
15.5102040816327 13.6666666666667\\
17.3469387755102 13.6666666666667\\
19.1836734693878 13.6666666666667\\
21.0204081632653 12\\
22.8571428571429 4\\
24.6938775510204 4\\
26.530612244898 4\\
28.3673469387755 4\\
30.2040816326531 4\\
32.0408163265306 4\\
33.8775510204082 4\\
35.7142857142857 4\\
37.5510204081633 4\\
39.3877551020408 3\\
41.2244897959184 2\\
43.0612244897959 2\\
44.8979591836735 1\\
46.734693877551 1\\
48.5714285714286 1\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:Srelax}};

\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 3\\
11.8367346938776 2\\
13.6734693877551 2\\
15.5102040816327 2\\
17.3469387755102 2\\
19.1836734693878 2\\
21.0204081632653 2\\
22.8571428571429 2\\
24.6938775510204 2\\
26.530612244898 2\\
28.3673469387755 2\\
30.2040816326531 2\\
32.0408163265306 2\\
33.8775510204082 2\\
35.7142857142857 2\\
37.5510204081633 2\\
39.3877551020408 2\\
41.2244897959184 2\\
43.0612244897959 1\\
44.8979591836735 1\\
46.734693877551 1\\
48.5714285714286 1\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:crossover}};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 3\\
11.8367346938776 2\\
13.6734693877551 2\\
15.5102040816327 2\\
17.3469387755102 2\\
19.1836734693878 2\\
21.0204081632653 2\\
22.8571428571429 2\\
24.6938775510204 2\\
26.530612244898 2\\
28.3673469387755 2\\
30.2040816326531 2\\
32.0408163265306 2\\
33.8775510204082 2\\
35.7142857142857 2\\
37.5510204081633 2\\
39.3877551020408 2\\
41.2244897959184 2\\
43.0612244897959 2\\
44.8979591836735 1\\
46.734693877551 1\\
48.5714285714286 1\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> rank2.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=14,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 13.3333333333333\\
11.8367346938776 7\\
13.6734693877551 5\\
15.5102040816327 5\\
17.3469387755102 5\\
19.1836734693878 5\\
21.0204081632653 4\\
22.8571428571429 4\\
24.6938775510204 3\\
26.530612244898 3\\
28.3673469387755 2\\
30.2040816326531 2\\
32.0408163265306 2\\
33.8775510204082 2\\
35.7142857142857 1\\
37.5510204081633 1\\
39.3877551020408 1\\
41.2244897959184 1\\
43.0612244897959 1\\
44.8979591836735 1\\
46.734693877551 1\\
48.5714285714286 1\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:Srelax}};

\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 3\\
11.8367346938776 3\\
13.6734693877551 3\\
15.5102040816327 3\\
17.3469387755102 3\\
19.1836734693878 2\\
21.0204081632653 2\\
22.8571428571429 2\\
24.6938775510204 2\\
26.530612244898 2\\
28.3673469387755 2\\
30.2040816326531 2\\
32.0408163265306 2\\
33.8775510204082 1\\
35.7142857142857 1\\
37.5510204081633 1\\
39.3877551020408 1\\
41.2244897959184 1\\
43.0612244897959 1\\
44.8979591836735 1\\
46.734693877551 1\\
48.5714285714286 1\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:crossover}};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 3\\
11.8367346938776 3\\
13.6734693877551 3\\
15.5102040816327 3\\
17.3469387755102 3\\
19.1836734693878 3\\
21.0204081632653 2\\
22.8571428571429 2\\
24.6938775510204 2\\
26.530612244898 2\\
28.3673469387755 2\\
30.2040816326531 2\\
32.0408163265306 2\\
33.8775510204082 2\\
35.7142857142857 1\\
37.5510204081633 1\\
39.3877551020408 1\\
41.2244897959184 1\\
43.0612244897959 1\\
44.8979591836735 1\\
46.734693877551 1\\
48.5714285714286 1\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> rank3.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=0,
ymax=14,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 13.6666666666667\\
11.8367346938776 7\\
13.6734693877551 5\\
15.5102040816327 5\\
17.3469387755102 5\\
19.1836734693878 4\\
21.0204081632653 4\\
22.8571428571429 4\\
24.6938775510204 3\\
26.530612244898 2\\
28.3673469387755 2\\
30.2040816326531 2\\
32.0408163265306 2\\
33.8775510204082 2\\
35.7142857142857 2\\
37.5510204081633 2\\
39.3877551020408 2\\
41.2244897959184 2\\
43.0612244897959 2\\
44.8979591836735 2\\
46.734693877551 2\\
48.5714285714286 2\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:Srelax}};

\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 3\\
11.8367346938776 3\\
13.6734693877551 3\\
15.5102040816327 3\\
17.3469387755102 2\\
19.1836734693878 2\\
21.0204081632653 2\\
22.8571428571429 2\\
24.6938775510204 2\\
26.530612244898 2\\
28.3673469387755 2\\
30.2040816326531 2\\
32.0408163265306 2\\
33.8775510204082 2\\
35.7142857142857 2\\
37.5510204081633 2\\
39.3877551020408 2\\
41.2244897959184 2\\
43.0612244897959 2\\
44.8979591836735 2\\
46.734693877551 1\\
48.5714285714286 1\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:crossover}};

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 3\\
11.8367346938776 3\\
13.6734693877551 3\\
15.5102040816327 2\\
17.3469387755102 2\\
19.1836734693878 2\\
21.0204081632653 2\\
22.8571428571429 2\\
24.6938775510204 2\\
26.530612244898 2\\
28.3673469387755 2\\
30.2040816326531 2\\
32.0408163265306 2\\
33.8775510204082 2\\
35.7142857142857 2\\
37.5510204081633 2\\
39.3877551020408 2\\
41.2244897959184 2\\
43.0612244897959 2\\
44.8979591836735 2\\
46.734693877551 2\\
48.5714285714286 2\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> rank4.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=10,
xmax=100,
ymin=1,
ymax=7,
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=blue,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 7\\
11.8367346938776 5\\
13.6734693877551 5\\
15.5102040816327 4\\
17.3469387755102 4\\
19.1836734693878 4\\
21.0204081632653 4\\
22.8571428571429 4\\
24.6938775510204 3\\
26.530612244898 3\\
28.3673469387755 3\\
30.2040816326531 3\\
32.0408163265306 3\\
33.8775510204082 3\\
35.7142857142857 3\\
37.5510204081633 3\\
39.3877551020408 2\\
41.2244897959184 2\\
43.0612244897959 1\\
44.8979591836735 1\\
46.734693877551 1\\
48.5714285714286 1\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:Srelax}};

\addplot [
color=green!50!black,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 3\\
11.8367346938776 2\\
13.6734693877551 2\\
15.5102040816327 2\\
17.3469387755102 2\\
19.1836734693878 2\\
21.0204081632653 2\\
22.8571428571429 2\\
24.6938775510204 2\\
26.530612244898 2\\
28.3673469387755 2\\
30.2040816326531 2\\
32.0408163265306 2\\
33.8775510204082 2\\
35.7142857142857 2\\
37.5510204081633 2\\
39.3877551020408 1\\
41.2244897959184 1\\
43.0612244897959 1\\
44.8979591836735 1\\
46.734693877551 1\\
48.5714285714286 1\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:crossover}}

\addplot [
color=red,
solid,
line width=2.0pt
]
table[row sep=crcr]{
10 3\\
11.8367346938776 3\\
13.6734693877551 2\\
15.5102040816327 2\\
17.3469387755102 2\\
19.1836734693878 2\\
21.0204081632653 2\\
22.8571428571429 2\\
24.6938775510204 2\\
26.530612244898 1\\
28.3673469387755 1\\
30.2040816326531 1\\
32.0408163265306 1\\
33.8775510204082 1\\
35.7142857142857 1\\
37.5510204081633 1\\
39.3877551020408 1\\
41.2244897959184 1\\
43.0612244897959 1\\
44.8979591836735 1\\
46.734693877551 1\\
48.5714285714286 1\\
50.4081632653061 1\\
52.2448979591837 1\\
54.0816326530612 1\\
55.9183673469388 1\\
57.7551020408163 1\\
59.5918367346939 1\\
61.4285714285714 1\\
63.265306122449 1\\
65.1020408163265 1\\
66.9387755102041 1\\
68.7755102040816 1\\
70.6122448979592 1\\
72.4489795918367 1\\
74.2857142857143 1\\
76.1224489795918 1\\
77.9591836734694 1\\
79.7959183673469 1\\
81.6326530612245 1\\
83.469387755102 1\\
85.3061224489796 1\\
87.1428571428571 1\\
88.9795918367347 1\\
90.8163265306122 1\\
92.6530612244898 1\\
94.4897959183673 1\\
96.3265306122449 1\\
98.1632653061225 1\\
100 1\\
};
\addlegendentry{\eqref{eq:nuclearrelax}};

\end{axis}
\end{tikzpicture}%

==> reg.tex <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=4.52083333333333in,
height=3.565625in,
scale only axis,
xmin=-2,
xmax=2,
ymin=0,
ymax=3,
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 1\\
-1.99 1\\
-1.98 1\\
-1.97 1\\
-1.96 1\\
-1.95 1\\
-1.94 1\\
-1.93 1\\
-1.92 1\\
-1.91 1\\
-1.9 1\\
-1.89 1\\
-1.88 1\\
-1.87 1\\
-1.86 1\\
-1.85 1\\
-1.84 1\\
-1.83 1\\
-1.82 1\\
-1.81 1\\
-1.8 1\\
-1.79 1\\
-1.78 1\\
-1.77 1\\
-1.76 1\\
-1.75 1\\
-1.74 1\\
-1.73 1\\
-1.72 1\\
-1.71 1\\
-1.7 1\\
-1.69 1\\
-1.68 1\\
-1.67 1\\
-1.66 1\\
-1.65 1\\
-1.64 1\\
-1.63 1\\
-1.62 1\\
-1.61 1\\
-1.6 1\\
-1.59 1\\
-1.58 1\\
-1.57 1\\
-1.56 1\\
-1.55 1\\
-1.54 1\\
-1.53 1\\
-1.52 1\\
-1.51 1\\
-1.5 1\\
-1.49 1\\
-1.48 1\\
-1.47 1\\
-1.46 1\\
-1.45 1\\
-1.44 1\\
-1.43 1\\
-1.42 1\\
-1.41 1\\
-1.4 1\\
-1.39 1\\
-1.38 1\\
-1.37 1\\
-1.36 1\\
-1.35 1\\
-1.34 1\\
-1.33 1\\
-1.32 1\\
-1.31 1\\
-1.3 1\\
-1.29 1\\
-1.28 1\\
-1.27 1\\
-1.26 1\\
-1.25 1\\
-1.24 1\\
-1.23 1\\
-1.22 1\\
-1.21 1\\
-1.2 1\\
-1.19 1\\
-1.18 1\\
-1.17 1\\
-1.16 1\\
-1.15 1\\
-1.14 1\\
-1.13 1\\
-1.12 1\\
-1.11 1\\
-1.1 1\\
-1.09 1\\
-1.08 1\\
-1.07 1\\
-1.06 1\\
-1.05 1\\
-1.04 1\\
-1.03 1\\
-1.02 1\\
-1.01 1\\
-1 1\\
-0.99 0.9999\\
-0.98 0.9996\\
-0.97 0.9991\\
-0.96 0.9984\\
-0.95 0.9975\\
-0.94 0.9964\\
-0.93 0.9951\\
-0.92 0.9936\\
-0.91 0.9919\\
-0.9 0.99\\
-0.89 0.9879\\
-0.88 0.9856\\
-0.87 0.9831\\
-0.86 0.9804\\
-0.85 0.9775\\
-0.84 0.9744\\
-0.83 0.9711\\
-0.82 0.9676\\
-0.81 0.9639\\
-0.8 0.96\\
-0.79 0.9559\\
-0.78 0.9516\\
-0.77 0.9471\\
-0.76 0.9424\\
-0.75 0.9375\\
-0.74 0.9324\\
-0.73 0.9271\\
-0.72 0.9216\\
-0.71 0.9159\\
-0.7 0.91\\
-0.69 0.9039\\
-0.68 0.8976\\
-0.67 0.8911\\
-0.66 0.8844\\
-0.65 0.8775\\
-0.64 0.8704\\
-0.63 0.8631\\
-0.62 0.8556\\
-0.61 0.8479\\
-0.6 0.84\\
-0.59 0.8319\\
-0.58 0.8236\\
-0.57 0.8151\\
-0.56 0.8064\\
-0.55 0.7975\\
-0.54 0.7884\\
-0.53 0.7791\\
-0.52 0.7696\\
-0.51 0.7599\\
-0.5 0.75\\
-0.49 0.7399\\
-0.48 0.7296\\
-0.47 0.7191\\
-0.46 0.7084\\
-0.45 0.6975\\
-0.44 0.6864\\
-0.43 0.6751\\
-0.42 0.6636\\
-0.41 0.6519\\
-0.4 0.64\\
-0.39 0.6279\\
-0.38 0.6156\\
-0.37 0.6031\\
-0.36 0.5904\\
-0.35 0.5775\\
-0.34 0.5644\\
-0.33 0.5511\\
-0.32 0.5376\\
-0.31 0.5239\\
-0.3 0.51\\
-0.29 0.4959\\
-0.28 0.4816\\
-0.27 0.4671\\
-0.26 0.4524\\
-0.25 0.4375\\
-0.24 0.4224\\
-0.23 0.4071\\
-0.22 0.3916\\
-0.21 0.3759\\
-0.2 0.36\\
-0.19 0.3439\\
-0.18 0.3276\\
-0.17 0.3111\\
-0.16 0.2944\\
-0.15 0.2775\\
-0.14 0.2604\\
-0.13 0.2431\\
-0.12 0.2256\\
-0.11 0.2079\\
-0.0999999999999999 0.19\\
-0.0899999999999999 0.1719\\
-0.0800000000000001 0.1536\\
-0.0700000000000001 0.1351\\
-0.0600000000000001 0.1164\\
-0.05 0.0975\\
-0.04 0.0784\\
-0.03 0.0591\\
-0.02 0.0396000000000001\\
-0.01 0.0199\\
0 0\\
0.01 0.0199\\
0.02 0.0396000000000001\\
0.03 0.0591\\
0.04 0.0784\\
0.05 0.0975\\
0.0600000000000001 0.1164\\
0.0700000000000001 0.1351\\
0.0800000000000001 0.1536\\
0.0899999999999999 0.1719\\
0.0999999999999999 0.19\\
0.11 0.2079\\
0.12 0.2256\\
0.13 0.2431\\
0.14 0.2604\\
0.15 0.2775\\
0.16 0.2944\\
0.17 0.3111\\
0.18 0.3276\\
0.19 0.3439\\
0.2 0.36\\
0.21 0.3759\\
0.22 0.3916\\
0.23 0.4071\\
0.24 0.4224\\
0.25 0.4375\\
0.26 0.4524\\
0.27 0.4671\\
0.28 0.4816\\
0.29 0.4959\\
0.3 0.51\\
0.31 0.5239\\
0.32 0.5376\\
0.33 0.5511\\
0.34 0.5644\\
0.35 0.5775\\
0.36 0.5904\\
0.37 0.6031\\
0.38 0.6156\\
0.39 0.6279\\
0.4 0.64\\
0.41 0.6519\\
0.42 0.6636\\
0.43 0.6751\\
0.44 0.6864\\
0.45 0.6975\\
0.46 0.7084\\
0.47 0.7191\\
0.48 0.7296\\
0.49 0.7399\\
0.5 0.75\\
0.51 0.7599\\
0.52 0.7696\\
0.53 0.7791\\
0.54 0.7884\\
0.55 0.7975\\
0.56 0.8064\\
0.57 0.8151\\
0.58 0.8236\\
0.59 0.8319\\
0.6 0.84\\
0.61 0.8479\\
0.62 0.8556\\
0.63 0.8631\\
0.64 0.8704\\
0.65 0.8775\\
0.66 0.8844\\
0.67 0.8911\\
0.68 0.8976\\
0.69 0.9039\\
0.7 0.91\\
0.71 0.9159\\
0.72 0.9216\\
0.73 0.9271\\
0.74 0.9324\\
0.75 0.9375\\
0.76 0.9424\\
0.77 0.9471\\
0.78 0.9516\\
0.79 0.9559\\
0.8 0.96\\
0.81 0.9639\\
0.82 0.9676\\
0.83 0.9711\\
0.84 0.9744\\
0.85 0.9775\\
0.86 0.9804\\
0.87 0.9831\\
0.88 0.9856\\
0.89 0.9879\\
0.9 0.99\\
0.91 0.9919\\
0.92 0.9936\\
0.93 0.9951\\
0.94 0.9964\\
0.95 0.9975\\
0.96 0.9984\\
0.97 0.9991\\
0.98 0.9996\\
0.99 0.9999\\
1 1\\
1.01 1\\
1.02 1\\
1.03 1\\
1.04 1\\
1.05 1\\
1.06 1\\
1.07 1\\
1.08 1\\
1.09 1\\
1.1 1\\
1.11 1\\
1.12 1\\
1.13 1\\
1.14 1\\
1.15 1\\
1.16 1\\
1.17 1\\
1.18 1\\
1.19 1\\
1.2 1\\
1.21 1\\
1.22 1\\
1.23 1\\
1.24 1\\
1.25 1\\
1.26 1\\
1.27 1\\
1.28 1\\
1.29 1\\
1.3 1\\
1.31 1\\
1.32 1\\
1.33 1\\
1.34 1\\
1.35 1\\
1.36 1\\
1.37 1\\
1.38 1\\
1.39 1\\
1.4 1\\
1.41 1\\
1.42 1\\
1.43 1\\
1.44 1\\
1.45 1\\
1.46 1\\
1.47 1\\
1.48 1\\
1.49 1\\
1.5 1\\
1.51 1\\
1.52 1\\
1.53 1\\
1.54 1\\
1.55 1\\
1.56 1\\
1.57 1\\
1.58 1\\
1.59 1\\
1.6 1\\
1.61 1\\
1.62 1\\
1.63 1\\
1.64 1\\
1.65 1\\
1.66 1\\
1.67 1\\
1.68 1\\
1.69 1\\
1.7 1\\
1.71 1\\
1.72 1\\
1.73 1\\
1.74 1\\
1.75 1\\
1.76 1\\
1.77 1\\
1.78 1\\
1.79 1\\
1.8 1\\
1.81 1\\
1.82 1\\
1.83 1\\
1.84 1\\
1.85 1\\
1.86 1\\
1.87 1\\
1.88 1\\
1.89 1\\
1.9 1\\
1.91 1\\
1.92 1\\
1.93 1\\
1.94 1\\
1.95 1\\
1.96 1\\
1.97 1\\
1.98 1\\
1.99 1\\
2 1\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 1.4\\
-1.99 1.398\\
-1.98 1.396\\
-1.97 1.394\\
-1.96 1.392\\
-1.95 1.39\\
-1.94 1.388\\
-1.93 1.386\\
-1.92 1.384\\
-1.91 1.382\\
-1.9 1.38\\
-1.89 1.378\\
-1.88 1.376\\
-1.87 1.374\\
-1.86 1.372\\
-1.85 1.37\\
-1.84 1.368\\
-1.83 1.366\\
-1.82 1.364\\
-1.81 1.362\\
-1.8 1.36\\
-1.79 1.358\\
-1.78 1.356\\
-1.77 1.354\\
-1.76 1.352\\
-1.75 1.35\\
-1.74 1.348\\
-1.73 1.346\\
-1.72 1.344\\
-1.71 1.342\\
-1.7 1.34\\
-1.69 1.338\\
-1.68 1.336\\
-1.67 1.334\\
-1.66 1.332\\
-1.65 1.33\\
-1.64 1.328\\
-1.63 1.326\\
-1.62 1.324\\
-1.61 1.322\\
-1.6 1.32\\
-1.59 1.318\\
-1.58 1.316\\
-1.57 1.314\\
-1.56 1.312\\
-1.55 1.31\\
-1.54 1.308\\
-1.53 1.306\\
-1.52 1.304\\
-1.51 1.302\\
-1.5 1.3\\
-1.49 1.298\\
-1.48 1.296\\
-1.47 1.294\\
-1.46 1.292\\
-1.45 1.29\\
-1.44 1.288\\
-1.43 1.286\\
-1.42 1.284\\
-1.41 1.282\\
-1.4 1.28\\
-1.39 1.278\\
-1.38 1.276\\
-1.37 1.274\\
-1.36 1.272\\
-1.35 1.27\\
-1.34 1.268\\
-1.33 1.266\\
-1.32 1.264\\
-1.31 1.262\\
-1.3 1.26\\
-1.29 1.258\\
-1.28 1.256\\
-1.27 1.254\\
-1.26 1.252\\
-1.25 1.25\\
-1.24 1.248\\
-1.23 1.246\\
-1.22 1.244\\
-1.21 1.242\\
-1.2 1.24\\
-1.19 1.238\\
-1.18 1.236\\
-1.17 1.234\\
-1.16 1.232\\
-1.15 1.23\\
-1.14 1.228\\
-1.13 1.226\\
-1.12 1.224\\
-1.11 1.222\\
-1.1 1.22\\
-1.09 1.218\\
-1.08 1.216\\
-1.07 1.214\\
-1.06 1.212\\
-1.05 1.21\\
-1.04 1.208\\
-1.03 1.206\\
-1.02 1.204\\
-1.01 1.202\\
-1 1.2\\
-0.99 1.1979\\
-0.98 1.1956\\
-0.97 1.1931\\
-0.96 1.1904\\
-0.95 1.1875\\
-0.94 1.1844\\
-0.93 1.1811\\
-0.92 1.1776\\
-0.91 1.1739\\
-0.9 1.17\\
-0.89 1.1659\\
-0.88 1.1616\\
-0.87 1.1571\\
-0.86 1.1524\\
-0.85 1.1475\\
-0.84 1.1424\\
-0.83 1.1371\\
-0.82 1.1316\\
-0.81 1.1259\\
-0.8 1.12\\
-0.79 1.1139\\
-0.78 1.1076\\
-0.77 1.1011\\
-0.76 1.0944\\
-0.75 1.0875\\
-0.74 1.0804\\
-0.73 1.0731\\
-0.72 1.0656\\
-0.71 1.0579\\
-0.7 1.05\\
-0.69 1.0419\\
-0.68 1.0336\\
-0.67 1.0251\\
-0.66 1.0164\\
-0.65 1.0075\\
-0.64 0.9984\\
-0.63 0.9891\\
-0.62 0.9796\\
-0.61 0.9699\\
-0.6 0.96\\
-0.59 0.9499\\
-0.58 0.9396\\
-0.57 0.9291\\
-0.56 0.9184\\
-0.55 0.9075\\
-0.54 0.8964\\
-0.53 0.8851\\
-0.52 0.8736\\
-0.51 0.8619\\
-0.5 0.85\\
-0.49 0.8379\\
-0.48 0.8256\\
-0.47 0.8131\\
-0.46 0.8004\\
-0.45 0.7875\\
-0.44 0.7744\\
-0.43 0.7611\\
-0.42 0.7476\\
-0.41 0.7339\\
-0.4 0.72\\
-0.39 0.7059\\
-0.38 0.6916\\
-0.37 0.6771\\
-0.36 0.6624\\
-0.35 0.6475\\
-0.34 0.6324\\
-0.33 0.6171\\
-0.32 0.6016\\
-0.31 0.5859\\
-0.3 0.57\\
-0.29 0.5539\\
-0.28 0.5376\\
-0.27 0.5211\\
-0.26 0.5044\\
-0.25 0.4875\\
-0.24 0.4704\\
-0.23 0.4531\\
-0.22 0.4356\\
-0.21 0.4179\\
-0.2 0.4\\
-0.19 0.3819\\
-0.18 0.3636\\
-0.17 0.3451\\
-0.16 0.3264\\
-0.15 0.3075\\
-0.14 0.2884\\
-0.13 0.2691\\
-0.12 0.2496\\
-0.11 0.2299\\
-0.0999999999999999 0.21\\
-0.0899999999999999 0.1899\\
-0.0800000000000001 0.1696\\
-0.0700000000000001 0.1491\\
-0.0600000000000001 0.1284\\
-0.05 0.1075\\
-0.04 0.0864\\
-0.03 0.0651\\
-0.02 0.0436000000000001\\
-0.01 0.0219\\
0 0\\
0.01 0.0219\\
0.02 0.0436000000000001\\
0.03 0.0651\\
0.04 0.0864\\
0.05 0.1075\\
0.0600000000000001 0.1284\\
0.0700000000000001 0.1491\\
0.0800000000000001 0.1696\\
0.0899999999999999 0.1899\\
0.0999999999999999 0.21\\
0.11 0.2299\\
0.12 0.2496\\
0.13 0.2691\\
0.14 0.2884\\
0.15 0.3075\\
0.16 0.3264\\
0.17 0.3451\\
0.18 0.3636\\
0.19 0.3819\\
0.2 0.4\\
0.21 0.4179\\
0.22 0.4356\\
0.23 0.4531\\
0.24 0.4704\\
0.25 0.4875\\
0.26 0.5044\\
0.27 0.5211\\
0.28 0.5376\\
0.29 0.5539\\
0.3 0.57\\
0.31 0.5859\\
0.32 0.6016\\
0.33 0.6171\\
0.34 0.6324\\
0.35 0.6475\\
0.36 0.6624\\
0.37 0.6771\\
0.38 0.6916\\
0.39 0.7059\\
0.4 0.72\\
0.41 0.7339\\
0.42 0.7476\\
0.43 0.7611\\
0.44 0.7744\\
0.45 0.7875\\
0.46 0.8004\\
0.47 0.8131\\
0.48 0.8256\\
0.49 0.8379\\
0.5 0.85\\
0.51 0.8619\\
0.52 0.8736\\
0.53 0.8851\\
0.54 0.8964\\
0.55 0.9075\\
0.56 0.9184\\
0.57 0.9291\\
0.58 0.9396\\
0.59 0.9499\\
0.6 0.96\\
0.61 0.9699\\
0.62 0.9796\\
0.63 0.9891\\
0.64 0.9984\\
0.65 1.0075\\
0.66 1.0164\\
0.67 1.0251\\
0.68 1.0336\\
0.69 1.0419\\
0.7 1.05\\
0.71 1.0579\\
0.72 1.0656\\
0.73 1.0731\\
0.74 1.0804\\
0.75 1.0875\\
0.76 1.0944\\
0.77 1.1011\\
0.78 1.1076\\
0.79 1.1139\\
0.8 1.12\\
0.81 1.1259\\
0.82 1.1316\\
0.83 1.1371\\
0.84 1.1424\\
0.85 1.1475\\
0.86 1.1524\\
0.87 1.1571\\
0.88 1.1616\\
0.89 1.1659\\
0.9 1.17\\
0.91 1.1739\\
0.92 1.1776\\
0.93 1.1811\\
0.94 1.1844\\
0.95 1.1875\\
0.96 1.1904\\
0.97 1.1931\\
0.98 1.1956\\
0.99 1.1979\\
1 1.2\\
1.01 1.202\\
1.02 1.204\\
1.03 1.206\\
1.04 1.208\\
1.05 1.21\\
1.06 1.212\\
1.07 1.214\\
1.08 1.216\\
1.09 1.218\\
1.1 1.22\\
1.11 1.222\\
1.12 1.224\\
1.13 1.226\\
1.14 1.228\\
1.15 1.23\\
1.16 1.232\\
1.17 1.234\\
1.18 1.236\\
1.19 1.238\\
1.2 1.24\\
1.21 1.242\\
1.22 1.244\\
1.23 1.246\\
1.24 1.248\\
1.25 1.25\\
1.26 1.252\\
1.27 1.254\\
1.28 1.256\\
1.29 1.258\\
1.3 1.26\\
1.31 1.262\\
1.32 1.264\\
1.33 1.266\\
1.34 1.268\\
1.35 1.27\\
1.36 1.272\\
1.37 1.274\\
1.38 1.276\\
1.39 1.278\\
1.4 1.28\\
1.41 1.282\\
1.42 1.284\\
1.43 1.286\\
1.44 1.288\\
1.45 1.29\\
1.46 1.292\\
1.47 1.294\\
1.48 1.296\\
1.49 1.298\\
1.5 1.3\\
1.51 1.302\\
1.52 1.304\\
1.53 1.306\\
1.54 1.308\\
1.55 1.31\\
1.56 1.312\\
1.57 1.314\\
1.58 1.316\\
1.59 1.318\\
1.6 1.32\\
1.61 1.322\\
1.62 1.324\\
1.63 1.326\\
1.64 1.328\\
1.65 1.33\\
1.66 1.332\\
1.67 1.334\\
1.68 1.336\\
1.69 1.338\\
1.7 1.34\\
1.71 1.342\\
1.72 1.344\\
1.73 1.346\\
1.74 1.348\\
1.75 1.35\\
1.76 1.352\\
1.77 1.354\\
1.78 1.356\\
1.79 1.358\\
1.8 1.36\\
1.81 1.362\\
1.82 1.364\\
1.83 1.366\\
1.84 1.368\\
1.85 1.37\\
1.86 1.372\\
1.87 1.374\\
1.88 1.376\\
1.89 1.378\\
1.9 1.38\\
1.91 1.382\\
1.92 1.384\\
1.93 1.386\\
1.94 1.388\\
1.95 1.39\\
1.96 1.392\\
1.97 1.394\\
1.98 1.396\\
1.99 1.398\\
2 1.4\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 1.8\\
-1.99 1.796\\
-1.98 1.792\\
-1.97 1.788\\
-1.96 1.784\\
-1.95 1.78\\
-1.94 1.776\\
-1.93 1.772\\
-1.92 1.768\\
-1.91 1.764\\
-1.9 1.76\\
-1.89 1.756\\
-1.88 1.752\\
-1.87 1.748\\
-1.86 1.744\\
-1.85 1.74\\
-1.84 1.736\\
-1.83 1.732\\
-1.82 1.728\\
-1.81 1.724\\
-1.8 1.72\\
-1.79 1.716\\
-1.78 1.712\\
-1.77 1.708\\
-1.76 1.704\\
-1.75 1.7\\
-1.74 1.696\\
-1.73 1.692\\
-1.72 1.688\\
-1.71 1.684\\
-1.7 1.68\\
-1.69 1.676\\
-1.68 1.672\\
-1.67 1.668\\
-1.66 1.664\\
-1.65 1.66\\
-1.64 1.656\\
-1.63 1.652\\
-1.62 1.648\\
-1.61 1.644\\
-1.6 1.64\\
-1.59 1.636\\
-1.58 1.632\\
-1.57 1.628\\
-1.56 1.624\\
-1.55 1.62\\
-1.54 1.616\\
-1.53 1.612\\
-1.52 1.608\\
-1.51 1.604\\
-1.5 1.6\\
-1.49 1.596\\
-1.48 1.592\\
-1.47 1.588\\
-1.46 1.584\\
-1.45 1.58\\
-1.44 1.576\\
-1.43 1.572\\
-1.42 1.568\\
-1.41 1.564\\
-1.4 1.56\\
-1.39 1.556\\
-1.38 1.552\\
-1.37 1.548\\
-1.36 1.544\\
-1.35 1.54\\
-1.34 1.536\\
-1.33 1.532\\
-1.32 1.528\\
-1.31 1.524\\
-1.3 1.52\\
-1.29 1.516\\
-1.28 1.512\\
-1.27 1.508\\
-1.26 1.504\\
-1.25 1.5\\
-1.24 1.496\\
-1.23 1.492\\
-1.22 1.488\\
-1.21 1.484\\
-1.2 1.48\\
-1.19 1.476\\
-1.18 1.472\\
-1.17 1.468\\
-1.16 1.464\\
-1.15 1.46\\
-1.14 1.456\\
-1.13 1.452\\
-1.12 1.448\\
-1.11 1.444\\
-1.1 1.44\\
-1.09 1.436\\
-1.08 1.432\\
-1.07 1.428\\
-1.06 1.424\\
-1.05 1.42\\
-1.04 1.416\\
-1.03 1.412\\
-1.02 1.408\\
-1.01 1.404\\
-1 1.4\\
-0.99 1.3959\\
-0.98 1.3916\\
-0.97 1.3871\\
-0.96 1.3824\\
-0.95 1.3775\\
-0.94 1.3724\\
-0.93 1.3671\\
-0.92 1.3616\\
-0.91 1.3559\\
-0.9 1.35\\
-0.89 1.3439\\
-0.88 1.3376\\
-0.87 1.3311\\
-0.86 1.3244\\
-0.85 1.3175\\
-0.84 1.3104\\
-0.83 1.3031\\
-0.82 1.2956\\
-0.81 1.2879\\
-0.8 1.28\\
-0.79 1.2719\\
-0.78 1.2636\\
-0.77 1.2551\\
-0.76 1.2464\\
-0.75 1.2375\\
-0.74 1.2284\\
-0.73 1.2191\\
-0.72 1.2096\\
-0.71 1.1999\\
-0.7 1.19\\
-0.69 1.1799\\
-0.68 1.1696\\
-0.67 1.1591\\
-0.66 1.1484\\
-0.65 1.1375\\
-0.64 1.1264\\
-0.63 1.1151\\
-0.62 1.1036\\
-0.61 1.0919\\
-0.6 1.08\\
-0.59 1.0679\\
-0.58 1.0556\\
-0.57 1.0431\\
-0.56 1.0304\\
-0.55 1.0175\\
-0.54 1.0044\\
-0.53 0.9911\\
-0.52 0.9776\\
-0.51 0.9639\\
-0.5 0.95\\
-0.49 0.9359\\
-0.48 0.9216\\
-0.47 0.9071\\
-0.46 0.8924\\
-0.45 0.8775\\
-0.44 0.8624\\
-0.43 0.8471\\
-0.42 0.8316\\
-0.41 0.8159\\
-0.4 0.8\\
-0.39 0.7839\\
-0.38 0.7676\\
-0.37 0.7511\\
-0.36 0.7344\\
-0.35 0.7175\\
-0.34 0.7004\\
-0.33 0.6831\\
-0.32 0.6656\\
-0.31 0.6479\\
-0.3 0.63\\
-0.29 0.6119\\
-0.28 0.5936\\
-0.27 0.5751\\
-0.26 0.5564\\
-0.25 0.5375\\
-0.24 0.5184\\
-0.23 0.4991\\
-0.22 0.4796\\
-0.21 0.4599\\
-0.2 0.44\\
-0.19 0.4199\\
-0.18 0.3996\\
-0.17 0.3791\\
-0.16 0.3584\\
-0.15 0.3375\\
-0.14 0.3164\\
-0.13 0.2951\\
-0.12 0.2736\\
-0.11 0.2519\\
-0.0999999999999999 0.23\\
-0.0899999999999999 0.2079\\
-0.0800000000000001 0.1856\\
-0.0700000000000001 0.1631\\
-0.0600000000000001 0.1404\\
-0.05 0.1175\\
-0.04 0.0944\\
-0.03 0.0711000000000001\\
-0.02 0.0476000000000001\\
-0.01 0.0239\\
0 0\\
0.01 0.0239\\
0.02 0.0476000000000001\\
0.03 0.0711000000000001\\
0.04 0.0944\\
0.05 0.1175\\
0.0600000000000001 0.1404\\
0.0700000000000001 0.1631\\
0.0800000000000001 0.1856\\
0.0899999999999999 0.2079\\
0.0999999999999999 0.23\\
0.11 0.2519\\
0.12 0.2736\\
0.13 0.2951\\
0.14 0.3164\\
0.15 0.3375\\
0.16 0.3584\\
0.17 0.3791\\
0.18 0.3996\\
0.19 0.4199\\
0.2 0.44\\
0.21 0.4599\\
0.22 0.4796\\
0.23 0.4991\\
0.24 0.5184\\
0.25 0.5375\\
0.26 0.5564\\
0.27 0.5751\\
0.28 0.5936\\
0.29 0.6119\\
0.3 0.63\\
0.31 0.6479\\
0.32 0.6656\\
0.33 0.6831\\
0.34 0.7004\\
0.35 0.7175\\
0.36 0.7344\\
0.37 0.7511\\
0.38 0.7676\\
0.39 0.7839\\
0.4 0.8\\
0.41 0.8159\\
0.42 0.8316\\
0.43 0.8471\\
0.44 0.8624\\
0.45 0.8775\\
0.46 0.8924\\
0.47 0.9071\\
0.48 0.9216\\
0.49 0.9359\\
0.5 0.95\\
0.51 0.9639\\
0.52 0.9776\\
0.53 0.9911\\
0.54 1.0044\\
0.55 1.0175\\
0.56 1.0304\\
0.57 1.0431\\
0.58 1.0556\\
0.59 1.0679\\
0.6 1.08\\
0.61 1.0919\\
0.62 1.1036\\
0.63 1.1151\\
0.64 1.1264\\
0.65 1.1375\\
0.66 1.1484\\
0.67 1.1591\\
0.68 1.1696\\
0.69 1.1799\\
0.7 1.19\\
0.71 1.1999\\
0.72 1.2096\\
0.73 1.2191\\
0.74 1.2284\\
0.75 1.2375\\
0.76 1.2464\\
0.77 1.2551\\
0.78 1.2636\\
0.79 1.2719\\
0.8 1.28\\
0.81 1.2879\\
0.82 1.2956\\
0.83 1.3031\\
0.84 1.3104\\
0.85 1.3175\\
0.86 1.3244\\
0.87 1.3311\\
0.88 1.3376\\
0.89 1.3439\\
0.9 1.35\\
0.91 1.3559\\
0.92 1.3616\\
0.93 1.3671\\
0.94 1.3724\\
0.95 1.3775\\
0.96 1.3824\\
0.97 1.3871\\
0.98 1.3916\\
0.99 1.3959\\
1 1.4\\
1.01 1.404\\
1.02 1.408\\
1.03 1.412\\
1.04 1.416\\
1.05 1.42\\
1.06 1.424\\
1.07 1.428\\
1.08 1.432\\
1.09 1.436\\
1.1 1.44\\
1.11 1.444\\
1.12 1.448\\
1.13 1.452\\
1.14 1.456\\
1.15 1.46\\
1.16 1.464\\
1.17 1.468\\
1.18 1.472\\
1.19 1.476\\
1.2 1.48\\
1.21 1.484\\
1.22 1.488\\
1.23 1.492\\
1.24 1.496\\
1.25 1.5\\
1.26 1.504\\
1.27 1.508\\
1.28 1.512\\
1.29 1.516\\
1.3 1.52\\
1.31 1.524\\
1.32 1.528\\
1.33 1.532\\
1.34 1.536\\
1.35 1.54\\
1.36 1.544\\
1.37 1.548\\
1.38 1.552\\
1.39 1.556\\
1.4 1.56\\
1.41 1.564\\
1.42 1.568\\
1.43 1.572\\
1.44 1.576\\
1.45 1.58\\
1.46 1.584\\
1.47 1.588\\
1.48 1.592\\
1.49 1.596\\
1.5 1.6\\
1.51 1.604\\
1.52 1.608\\
1.53 1.612\\
1.54 1.616\\
1.55 1.62\\
1.56 1.624\\
1.57 1.628\\
1.58 1.632\\
1.59 1.636\\
1.6 1.64\\
1.61 1.644\\
1.62 1.648\\
1.63 1.652\\
1.64 1.656\\
1.65 1.66\\
1.66 1.664\\
1.67 1.668\\
1.68 1.672\\
1.69 1.676\\
1.7 1.68\\
1.71 1.684\\
1.72 1.688\\
1.73 1.692\\
1.74 1.696\\
1.75 1.7\\
1.76 1.704\\
1.77 1.708\\
1.78 1.712\\
1.79 1.716\\
1.8 1.72\\
1.81 1.724\\
1.82 1.728\\
1.83 1.732\\
1.84 1.736\\
1.85 1.74\\
1.86 1.744\\
1.87 1.748\\
1.88 1.752\\
1.89 1.756\\
1.9 1.76\\
1.91 1.764\\
1.92 1.768\\
1.93 1.772\\
1.94 1.776\\
1.95 1.78\\
1.96 1.784\\
1.97 1.788\\
1.98 1.792\\
1.99 1.796\\
2 1.8\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 2.2\\
-1.99 2.194\\
-1.98 2.188\\
-1.97 2.182\\
-1.96 2.176\\
-1.95 2.17\\
-1.94 2.164\\
-1.93 2.158\\
-1.92 2.152\\
-1.91 2.146\\
-1.9 2.14\\
-1.89 2.134\\
-1.88 2.128\\
-1.87 2.122\\
-1.86 2.116\\
-1.85 2.11\\
-1.84 2.104\\
-1.83 2.098\\
-1.82 2.092\\
-1.81 2.086\\
-1.8 2.08\\
-1.79 2.074\\
-1.78 2.068\\
-1.77 2.062\\
-1.76 2.056\\
-1.75 2.05\\
-1.74 2.044\\
-1.73 2.038\\
-1.72 2.032\\
-1.71 2.026\\
-1.7 2.02\\
-1.69 2.014\\
-1.68 2.008\\
-1.67 2.002\\
-1.66 1.996\\
-1.65 1.99\\
-1.64 1.984\\
-1.63 1.978\\
-1.62 1.972\\
-1.61 1.966\\
-1.6 1.96\\
-1.59 1.954\\
-1.58 1.948\\
-1.57 1.942\\
-1.56 1.936\\
-1.55 1.93\\
-1.54 1.924\\
-1.53 1.918\\
-1.52 1.912\\
-1.51 1.906\\
-1.5 1.9\\
-1.49 1.894\\
-1.48 1.888\\
-1.47 1.882\\
-1.46 1.876\\
-1.45 1.87\\
-1.44 1.864\\
-1.43 1.858\\
-1.42 1.852\\
-1.41 1.846\\
-1.4 1.84\\
-1.39 1.834\\
-1.38 1.828\\
-1.37 1.822\\
-1.36 1.816\\
-1.35 1.81\\
-1.34 1.804\\
-1.33 1.798\\
-1.32 1.792\\
-1.31 1.786\\
-1.3 1.78\\
-1.29 1.774\\
-1.28 1.768\\
-1.27 1.762\\
-1.26 1.756\\
-1.25 1.75\\
-1.24 1.744\\
-1.23 1.738\\
-1.22 1.732\\
-1.21 1.726\\
-1.2 1.72\\
-1.19 1.714\\
-1.18 1.708\\
-1.17 1.702\\
-1.16 1.696\\
-1.15 1.69\\
-1.14 1.684\\
-1.13 1.678\\
-1.12 1.672\\
-1.11 1.666\\
-1.1 1.66\\
-1.09 1.654\\
-1.08 1.648\\
-1.07 1.642\\
-1.06 1.636\\
-1.05 1.63\\
-1.04 1.624\\
-1.03 1.618\\
-1.02 1.612\\
-1.01 1.606\\
-1 1.6\\
-0.99 1.5939\\
-0.98 1.5876\\
-0.97 1.5811\\
-0.96 1.5744\\
-0.95 1.5675\\
-0.94 1.5604\\
-0.93 1.5531\\
-0.92 1.5456\\
-0.91 1.5379\\
-0.9 1.53\\
-0.89 1.5219\\
-0.88 1.5136\\
-0.87 1.5051\\
-0.86 1.4964\\
-0.85 1.4875\\
-0.84 1.4784\\
-0.83 1.4691\\
-0.82 1.4596\\
-0.81 1.4499\\
-0.8 1.44\\
-0.79 1.4299\\
-0.78 1.4196\\
-0.77 1.4091\\
-0.76 1.3984\\
-0.75 1.3875\\
-0.74 1.3764\\
-0.73 1.3651\\
-0.72 1.3536\\
-0.71 1.3419\\
-0.7 1.33\\
-0.69 1.3179\\
-0.68 1.3056\\
-0.67 1.2931\\
-0.66 1.2804\\
-0.65 1.2675\\
-0.64 1.2544\\
-0.63 1.2411\\
-0.62 1.2276\\
-0.61 1.2139\\
-0.6 1.2\\
-0.59 1.1859\\
-0.58 1.1716\\
-0.57 1.1571\\
-0.56 1.1424\\
-0.55 1.1275\\
-0.54 1.1124\\
-0.53 1.0971\\
-0.52 1.0816\\
-0.51 1.0659\\
-0.5 1.05\\
-0.49 1.0339\\
-0.48 1.0176\\
-0.47 1.0011\\
-0.46 0.9844\\
-0.45 0.9675\\
-0.44 0.9504\\
-0.43 0.9331\\
-0.42 0.9156\\
-0.41 0.8979\\
-0.4 0.88\\
-0.39 0.8619\\
-0.38 0.8436\\
-0.37 0.8251\\
-0.36 0.8064\\
-0.35 0.7875\\
-0.34 0.7684\\
-0.33 0.7491\\
-0.32 0.7296\\
-0.31 0.7099\\
-0.3 0.69\\
-0.29 0.6699\\
-0.28 0.6496\\
-0.27 0.6291\\
-0.26 0.6084\\
-0.25 0.5875\\
-0.24 0.5664\\
-0.23 0.5451\\
-0.22 0.5236\\
-0.21 0.5019\\
-0.2 0.48\\
-0.19 0.4579\\
-0.18 0.4356\\
-0.17 0.4131\\
-0.16 0.3904\\
-0.15 0.3675\\
-0.14 0.3444\\
-0.13 0.3211\\
-0.12 0.2976\\
-0.11 0.2739\\
-0.0999999999999999 0.25\\
-0.0899999999999999 0.2259\\
-0.0800000000000001 0.2016\\
-0.0700000000000001 0.1771\\
-0.0600000000000001 0.1524\\
-0.05 0.1275\\
-0.04 0.1024\\
-0.03 0.0771000000000001\\
-0.02 0.0516000000000001\\
-0.01 0.0259\\
0 0\\
0.01 0.0259\\
0.02 0.0516000000000001\\
0.03 0.0771000000000001\\
0.04 0.1024\\
0.05 0.1275\\
0.0600000000000001 0.1524\\
0.0700000000000001 0.1771\\
0.0800000000000001 0.2016\\
0.0899999999999999 0.2259\\
0.0999999999999999 0.25\\
0.11 0.2739\\
0.12 0.2976\\
0.13 0.3211\\
0.14 0.3444\\
0.15 0.3675\\
0.16 0.3904\\
0.17 0.4131\\
0.18 0.4356\\
0.19 0.4579\\
0.2 0.48\\
0.21 0.5019\\
0.22 0.5236\\
0.23 0.5451\\
0.24 0.5664\\
0.25 0.5875\\
0.26 0.6084\\
0.27 0.6291\\
0.28 0.6496\\
0.29 0.6699\\
0.3 0.69\\
0.31 0.7099\\
0.32 0.7296\\
0.33 0.7491\\
0.34 0.7684\\
0.35 0.7875\\
0.36 0.8064\\
0.37 0.8251\\
0.38 0.8436\\
0.39 0.8619\\
0.4 0.88\\
0.41 0.8979\\
0.42 0.9156\\
0.43 0.9331\\
0.44 0.9504\\
0.45 0.9675\\
0.46 0.9844\\
0.47 1.0011\\
0.48 1.0176\\
0.49 1.0339\\
0.5 1.05\\
0.51 1.0659\\
0.52 1.0816\\
0.53 1.0971\\
0.54 1.1124\\
0.55 1.1275\\
0.56 1.1424\\
0.57 1.1571\\
0.58 1.1716\\
0.59 1.1859\\
0.6 1.2\\
0.61 1.2139\\
0.62 1.2276\\
0.63 1.2411\\
0.64 1.2544\\
0.65 1.2675\\
0.66 1.2804\\
0.67 1.2931\\
0.68 1.3056\\
0.69 1.3179\\
0.7 1.33\\
0.71 1.3419\\
0.72 1.3536\\
0.73 1.3651\\
0.74 1.3764\\
0.75 1.3875\\
0.76 1.3984\\
0.77 1.4091\\
0.78 1.4196\\
0.79 1.4299\\
0.8 1.44\\
0.81 1.4499\\
0.82 1.4596\\
0.83 1.4691\\
0.84 1.4784\\
0.85 1.4875\\
0.86 1.4964\\
0.87 1.5051\\
0.88 1.5136\\
0.89 1.5219\\
0.9 1.53\\
0.91 1.5379\\
0.92 1.5456\\
0.93 1.5531\\
0.94 1.5604\\
0.95 1.5675\\
0.96 1.5744\\
0.97 1.5811\\
0.98 1.5876\\
0.99 1.5939\\
1 1.6\\
1.01 1.606\\
1.02 1.612\\
1.03 1.618\\
1.04 1.624\\
1.05 1.63\\
1.06 1.636\\
1.07 1.642\\
1.08 1.648\\
1.09 1.654\\
1.1 1.66\\
1.11 1.666\\
1.12 1.672\\
1.13 1.678\\
1.14 1.684\\
1.15 1.69\\
1.16 1.696\\
1.17 1.702\\
1.18 1.708\\
1.19 1.714\\
1.2 1.72\\
1.21 1.726\\
1.22 1.732\\
1.23 1.738\\
1.24 1.744\\
1.25 1.75\\
1.26 1.756\\
1.27 1.762\\
1.28 1.768\\
1.29 1.774\\
1.3 1.78\\
1.31 1.786\\
1.32 1.792\\
1.33 1.798\\
1.34 1.804\\
1.35 1.81\\
1.36 1.816\\
1.37 1.822\\
1.38 1.828\\
1.39 1.834\\
1.4 1.84\\
1.41 1.846\\
1.42 1.852\\
1.43 1.858\\
1.44 1.864\\
1.45 1.87\\
1.46 1.876\\
1.47 1.882\\
1.48 1.888\\
1.49 1.894\\
1.5 1.9\\
1.51 1.906\\
1.52 1.912\\
1.53 1.918\\
1.54 1.924\\
1.55 1.93\\
1.56 1.936\\
1.57 1.942\\
1.58 1.948\\
1.59 1.954\\
1.6 1.96\\
1.61 1.966\\
1.62 1.972\\
1.63 1.978\\
1.64 1.984\\
1.65 1.99\\
1.66 1.996\\
1.67 2.002\\
1.68 2.008\\
1.69 2.014\\
1.7 2.02\\
1.71 2.026\\
1.72 2.032\\
1.73 2.038\\
1.74 2.044\\
1.75 2.05\\
1.76 2.056\\
1.77 2.062\\
1.78 2.068\\
1.79 2.074\\
1.8 2.08\\
1.81 2.086\\
1.82 2.092\\
1.83 2.098\\
1.84 2.104\\
1.85 2.11\\
1.86 2.116\\
1.87 2.122\\
1.88 2.128\\
1.89 2.134\\
1.9 2.14\\
1.91 2.146\\
1.92 2.152\\
1.93 2.158\\
1.94 2.164\\
1.95 2.17\\
1.96 2.176\\
1.97 2.182\\
1.98 2.188\\
1.99 2.194\\
2 2.2\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 2.6\\
-1.99 2.592\\
-1.98 2.584\\
-1.97 2.576\\
-1.96 2.568\\
-1.95 2.56\\
-1.94 2.552\\
-1.93 2.544\\
-1.92 2.536\\
-1.91 2.528\\
-1.9 2.52\\
-1.89 2.512\\
-1.88 2.504\\
-1.87 2.496\\
-1.86 2.488\\
-1.85 2.48\\
-1.84 2.472\\
-1.83 2.464\\
-1.82 2.456\\
-1.81 2.448\\
-1.8 2.44\\
-1.79 2.432\\
-1.78 2.424\\
-1.77 2.416\\
-1.76 2.408\\
-1.75 2.4\\
-1.74 2.392\\
-1.73 2.384\\
-1.72 2.376\\
-1.71 2.368\\
-1.7 2.36\\
-1.69 2.352\\
-1.68 2.344\\
-1.67 2.336\\
-1.66 2.328\\
-1.65 2.32\\
-1.64 2.312\\
-1.63 2.304\\
-1.62 2.296\\
-1.61 2.288\\
-1.6 2.28\\
-1.59 2.272\\
-1.58 2.264\\
-1.57 2.256\\
-1.56 2.248\\
-1.55 2.24\\
-1.54 2.232\\
-1.53 2.224\\
-1.52 2.216\\
-1.51 2.208\\
-1.5 2.2\\
-1.49 2.192\\
-1.48 2.184\\
-1.47 2.176\\
-1.46 2.168\\
-1.45 2.16\\
-1.44 2.152\\
-1.43 2.144\\
-1.42 2.136\\
-1.41 2.128\\
-1.4 2.12\\
-1.39 2.112\\
-1.38 2.104\\
-1.37 2.096\\
-1.36 2.088\\
-1.35 2.08\\
-1.34 2.072\\
-1.33 2.064\\
-1.32 2.056\\
-1.31 2.048\\
-1.3 2.04\\
-1.29 2.032\\
-1.28 2.024\\
-1.27 2.016\\
-1.26 2.008\\
-1.25 2\\
-1.24 1.992\\
-1.23 1.984\\
-1.22 1.976\\
-1.21 1.968\\
-1.2 1.96\\
-1.19 1.952\\
-1.18 1.944\\
-1.17 1.936\\
-1.16 1.928\\
-1.15 1.92\\
-1.14 1.912\\
-1.13 1.904\\
-1.12 1.896\\
-1.11 1.888\\
-1.1 1.88\\
-1.09 1.872\\
-1.08 1.864\\
-1.07 1.856\\
-1.06 1.848\\
-1.05 1.84\\
-1.04 1.832\\
-1.03 1.824\\
-1.02 1.816\\
-1.01 1.808\\
-1 1.8\\
-0.99 1.7919\\
-0.98 1.7836\\
-0.97 1.7751\\
-0.96 1.7664\\
-0.95 1.7575\\
-0.94 1.7484\\
-0.93 1.7391\\
-0.92 1.7296\\
-0.91 1.7199\\
-0.9 1.71\\
-0.89 1.6999\\
-0.88 1.6896\\
-0.87 1.6791\\
-0.86 1.6684\\
-0.85 1.6575\\
-0.84 1.6464\\
-0.83 1.6351\\
-0.82 1.6236\\
-0.81 1.6119\\
-0.8 1.6\\
-0.79 1.5879\\
-0.78 1.5756\\
-0.77 1.5631\\
-0.76 1.5504\\
-0.75 1.5375\\
-0.74 1.5244\\
-0.73 1.5111\\
-0.72 1.4976\\
-0.71 1.4839\\
-0.7 1.47\\
-0.69 1.4559\\
-0.68 1.4416\\
-0.67 1.4271\\
-0.66 1.4124\\
-0.65 1.3975\\
-0.64 1.3824\\
-0.63 1.3671\\
-0.62 1.3516\\
-0.61 1.3359\\
-0.6 1.32\\
-0.59 1.3039\\
-0.58 1.2876\\
-0.57 1.2711\\
-0.56 1.2544\\
-0.55 1.2375\\
-0.54 1.2204\\
-0.53 1.2031\\
-0.52 1.1856\\
-0.51 1.1679\\
-0.5 1.15\\
-0.49 1.1319\\
-0.48 1.1136\\
-0.47 1.0951\\
-0.46 1.0764\\
-0.45 1.0575\\
-0.44 1.0384\\
-0.43 1.0191\\
-0.42 0.9996\\
-0.41 0.9799\\
-0.4 0.96\\
-0.39 0.9399\\
-0.38 0.9196\\
-0.37 0.8991\\
-0.36 0.8784\\
-0.35 0.8575\\
-0.34 0.8364\\
-0.33 0.8151\\
-0.32 0.7936\\
-0.31 0.7719\\
-0.3 0.75\\
-0.29 0.7279\\
-0.28 0.7056\\
-0.27 0.6831\\
-0.26 0.6604\\
-0.25 0.6375\\
-0.24 0.6144\\
-0.23 0.5911\\
-0.22 0.5676\\
-0.21 0.5439\\
-0.2 0.52\\
-0.19 0.4959\\
-0.18 0.4716\\
-0.17 0.4471\\
-0.16 0.4224\\
-0.15 0.3975\\
-0.14 0.3724\\
-0.13 0.3471\\
-0.12 0.3216\\
-0.11 0.2959\\
-0.0999999999999999 0.27\\
-0.0899999999999999 0.2439\\
-0.0800000000000001 0.2176\\
-0.0700000000000001 0.1911\\
-0.0600000000000001 0.1644\\
-0.05 0.1375\\
-0.04 0.1104\\
-0.03 0.0831000000000001\\
-0.02 0.0556000000000001\\
-0.01 0.0279\\
0 0\\
0.01 0.0279\\
0.02 0.0556000000000001\\
0.03 0.0831000000000001\\
0.04 0.1104\\
0.05 0.1375\\
0.0600000000000001 0.1644\\
0.0700000000000001 0.1911\\
0.0800000000000001 0.2176\\
0.0899999999999999 0.2439\\
0.0999999999999999 0.27\\
0.11 0.2959\\
0.12 0.3216\\
0.13 0.3471\\
0.14 0.3724\\
0.15 0.3975\\
0.16 0.4224\\
0.17 0.4471\\
0.18 0.4716\\
0.19 0.4959\\
0.2 0.52\\
0.21 0.5439\\
0.22 0.5676\\
0.23 0.5911\\
0.24 0.6144\\
0.25 0.6375\\
0.26 0.6604\\
0.27 0.6831\\
0.28 0.7056\\
0.29 0.7279\\
0.3 0.75\\
0.31 0.7719\\
0.32 0.7936\\
0.33 0.8151\\
0.34 0.8364\\
0.35 0.8575\\
0.36 0.8784\\
0.37 0.8991\\
0.38 0.9196\\
0.39 0.9399\\
0.4 0.96\\
0.41 0.9799\\
0.42 0.9996\\
0.43 1.0191\\
0.44 1.0384\\
0.45 1.0575\\
0.46 1.0764\\
0.47 1.0951\\
0.48 1.1136\\
0.49 1.1319\\
0.5 1.15\\
0.51 1.1679\\
0.52 1.1856\\
0.53 1.2031\\
0.54 1.2204\\
0.55 1.2375\\
0.56 1.2544\\
0.57 1.2711\\
0.58 1.2876\\
0.59 1.3039\\
0.6 1.32\\
0.61 1.3359\\
0.62 1.3516\\
0.63 1.3671\\
0.64 1.3824\\
0.65 1.3975\\
0.66 1.4124\\
0.67 1.4271\\
0.68 1.4416\\
0.69 1.4559\\
0.7 1.47\\
0.71 1.4839\\
0.72 1.4976\\
0.73 1.5111\\
0.74 1.5244\\
0.75 1.5375\\
0.76 1.5504\\
0.77 1.5631\\
0.78 1.5756\\
0.79 1.5879\\
0.8 1.6\\
0.81 1.6119\\
0.82 1.6236\\
0.83 1.6351\\
0.84 1.6464\\
0.85 1.6575\\
0.86 1.6684\\
0.87 1.6791\\
0.88 1.6896\\
0.89 1.6999\\
0.9 1.71\\
0.91 1.7199\\
0.92 1.7296\\
0.93 1.7391\\
0.94 1.7484\\
0.95 1.7575\\
0.96 1.7664\\
0.97 1.7751\\
0.98 1.7836\\
0.99 1.7919\\
1 1.8\\
1.01 1.808\\
1.02 1.816\\
1.03 1.824\\
1.04 1.832\\
1.05 1.84\\
1.06 1.848\\
1.07 1.856\\
1.08 1.864\\
1.09 1.872\\
1.1 1.88\\
1.11 1.888\\
1.12 1.896\\
1.13 1.904\\
1.14 1.912\\
1.15 1.92\\
1.16 1.928\\
1.17 1.936\\
1.18 1.944\\
1.19 1.952\\
1.2 1.96\\
1.21 1.968\\
1.22 1.976\\
1.23 1.984\\
1.24 1.992\\
1.25 2\\
1.26 2.008\\
1.27 2.016\\
1.28 2.024\\
1.29 2.032\\
1.3 2.04\\
1.31 2.048\\
1.32 2.056\\
1.33 2.064\\
1.34 2.072\\
1.35 2.08\\
1.36 2.088\\
1.37 2.096\\
1.38 2.104\\
1.39 2.112\\
1.4 2.12\\
1.41 2.128\\
1.42 2.136\\
1.43 2.144\\
1.44 2.152\\
1.45 2.16\\
1.46 2.168\\
1.47 2.176\\
1.48 2.184\\
1.49 2.192\\
1.5 2.2\\
1.51 2.208\\
1.52 2.216\\
1.53 2.224\\
1.54 2.232\\
1.55 2.24\\
1.56 2.248\\
1.57 2.256\\
1.58 2.264\\
1.59 2.272\\
1.6 2.28\\
1.61 2.288\\
1.62 2.296\\
1.63 2.304\\
1.64 2.312\\
1.65 2.32\\
1.66 2.328\\
1.67 2.336\\
1.68 2.344\\
1.69 2.352\\
1.7 2.36\\
1.71 2.368\\
1.72 2.376\\
1.73 2.384\\
1.74 2.392\\
1.75 2.4\\
1.76 2.408\\
1.77 2.416\\
1.78 2.424\\
1.79 2.432\\
1.8 2.44\\
1.81 2.448\\
1.82 2.456\\
1.83 2.464\\
1.84 2.472\\
1.85 2.48\\
1.86 2.488\\
1.87 2.496\\
1.88 2.504\\
1.89 2.512\\
1.9 2.52\\
1.91 2.528\\
1.92 2.536\\
1.93 2.544\\
1.94 2.552\\
1.95 2.56\\
1.96 2.568\\
1.97 2.576\\
1.98 2.584\\
1.99 2.592\\
2 2.6\\
};
\addplot [
color=blue,
solid,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
-2 3\\
-1.99 2.99\\
-1.98 2.98\\
-1.97 2.97\\
-1.96 2.96\\
-1.95 2.95\\
-1.94 2.94\\
-1.93 2.93\\
-1.92 2.92\\
-1.91 2.91\\
-1.9 2.9\\
-1.89 2.89\\
-1.88 2.88\\
-1.87 2.87\\
-1.86 2.86\\
-1.85 2.85\\
-1.84 2.84\\
-1.83 2.83\\
-1.82 2.82\\
-1.81 2.81\\
-1.8 2.8\\
-1.79 2.79\\
-1.78 2.78\\
-1.77 2.77\\
-1.76 2.76\\
-1.75 2.75\\
-1.74 2.74\\
-1.73 2.73\\
-1.72 2.72\\
-1.71 2.71\\
-1.7 2.7\\
-1.69 2.69\\
-1.68 2.68\\
-1.67 2.67\\
-1.66 2.66\\
-1.65 2.65\\
-1.64 2.64\\
-1.63 2.63\\
-1.62 2.62\\
-1.61 2.61\\
-1.6 2.6\\
-1.59 2.59\\
-1.58 2.58\\
-1.57 2.57\\
-1.56 2.56\\
-1.55 2.55\\
-1.54 2.54\\
-1.53 2.53\\
-1.52 2.52\\
-1.51 2.51\\
-1.5 2.5\\
-1.49 2.49\\
-1.48 2.48\\
-1.47 2.47\\
-1.46 2.46\\
-1.45 2.45\\
-1.44 2.44\\
-1.43 2.43\\
-1.42 2.42\\
-1.41 2.41\\
-1.4 2.4\\
-1.39 2.39\\
-1.38 2.38\\
-1.37 2.37\\
-1.36 2.36\\
-1.35 2.35\\
-1.34 2.34\\
-1.33 2.33\\
-1.32 2.32\\
-1.31 2.31\\
-1.3 2.3\\
-1.29 2.29\\
-1.28 2.28\\
-1.27 2.27\\
-1.26 2.26\\
-1.25 2.25\\
-1.24 2.24\\
-1.23 2.23\\
-1.22 2.22\\
-1.21 2.21\\
-1.2 2.2\\
-1.19 2.19\\
-1.18 2.18\\
-1.17 2.17\\
-1.16 2.16\\
-1.15 2.15\\
-1.14 2.14\\
-1.13 2.13\\
-1.12 2.12\\
-1.11 2.11\\
-1.1 2.1\\
-1.09 2.09\\
-1.08 2.08\\
-1.07 2.07\\
-1.06 2.06\\
-1.05 2.05\\
-1.04 2.04\\
-1.03 2.03\\
-1.02 2.02\\
-1.01 2.01\\
-1 2\\
-0.99 1.9899\\
-0.98 1.9796\\
-0.97 1.9691\\
-0.96 1.9584\\
-0.95 1.9475\\
-0.94 1.9364\\
-0.93 1.9251\\
-0.92 1.9136\\
-0.91 1.9019\\
-0.9 1.89\\
-0.89 1.8779\\
-0.88 1.8656\\
-0.87 1.8531\\
-0.86 1.8404\\
-0.85 1.8275\\
-0.84 1.8144\\
-0.83 1.8011\\
-0.82 1.7876\\
-0.81 1.7739\\
-0.8 1.76\\
-0.79 1.7459\\
-0.78 1.7316\\
-0.77 1.7171\\
-0.76 1.7024\\
-0.75 1.6875\\
-0.74 1.6724\\
-0.73 1.6571\\
-0.72 1.6416\\
-0.71 1.6259\\
-0.7 1.61\\
-0.69 1.5939\\
-0.68 1.5776\\
-0.67 1.5611\\
-0.66 1.5444\\
-0.65 1.5275\\
-0.64 1.5104\\
-0.63 1.4931\\
-0.62 1.4756\\
-0.61 1.4579\\
-0.6 1.44\\
-0.59 1.4219\\
-0.58 1.4036\\
-0.57 1.3851\\
-0.56 1.3664\\
-0.55 1.3475\\
-0.54 1.3284\\
-0.53 1.3091\\
-0.52 1.2896\\
-0.51 1.2699\\
-0.5 1.25\\
-0.49 1.2299\\
-0.48 1.2096\\
-0.47 1.1891\\
-0.46 1.1684\\
-0.45 1.1475\\
-0.44 1.1264\\
-0.43 1.1051\\
-0.42 1.0836\\
-0.41 1.0619\\
-0.4 1.04\\
-0.39 1.0179\\
-0.38 0.9956\\
-0.37 0.9731\\
-0.36 0.9504\\
-0.35 0.9275\\
-0.34 0.9044\\
-0.33 0.8811\\
-0.32 0.8576\\
-0.31 0.8339\\
-0.3 0.81\\
-0.29 0.7859\\
-0.28 0.7616\\
-0.27 0.7371\\
-0.26 0.7124\\
-0.25 0.6875\\
-0.24 0.6624\\
-0.23 0.6371\\
-0.22 0.6116\\
-0.21 0.5859\\
-0.2 0.56\\
-0.19 0.5339\\
-0.18 0.5076\\
-0.17 0.4811\\
-0.16 0.4544\\
-0.15 0.4275\\
-0.14 0.4004\\
-0.13 0.3731\\
-0.12 0.3456\\
-0.11 0.3179\\
-0.0999999999999999 0.29\\
-0.0899999999999999 0.2619\\
-0.0800000000000001 0.2336\\
-0.0700000000000001 0.2051\\
-0.0600000000000001 0.1764\\
-0.05 0.1475\\
-0.04 0.1184\\
-0.03 0.0891000000000001\\
-0.02 0.0596000000000001\\
-0.01 0.0299\\
0 0\\
0.01 0.0299\\
0.02 0.0596000000000001\\
0.03 0.0891000000000001\\
0.04 0.1184\\
0.05 0.1475\\
0.0600000000000001 0.1764\\
0.0700000000000001 0.2051\\
0.0800000000000001 0.2336\\
0.0899999999999999 0.2619\\
0.0999999999999999 0.29\\
0.11 0.3179\\
0.12 0.3456\\
0.13 0.3731\\
0.14 0.4004\\
0.15 0.4275\\
0.16 0.4544\\
0.17 0.4811\\
0.18 0.5076\\
0.19 0.5339\\
0.2 0.56\\
0.21 0.5859\\
0.22 0.6116\\
0.23 0.6371\\
0.24 0.6624\\
0.25 0.6875\\
0.26 0.7124\\
0.27 0.7371\\
0.28 0.7616\\
0.29 0.7859\\
0.3 0.81\\
0.31 0.8339\\
0.32 0.8576\\
0.33 0.8811\\
0.34 0.9044\\
0.35 0.9275\\
0.36 0.9504\\
0.37 0.9731\\
0.38 0.9956\\
0.39 1.0179\\
0.4 1.04\\
0.41 1.0619\\
0.42 1.0836\\
0.43 1.1051\\
0.44 1.1264\\
0.45 1.1475\\
0.46 1.1684\\
0.47 1.1891\\
0.48 1.2096\\
0.49 1.2299\\
0.5 1.25\\
0.51 1.2699\\
0.52 1.2896\\
0.53 1.3091\\
0.54 1.3284\\
0.55 1.3475\\
0.56 1.3664\\
0.57 1.3851\\
0.58 1.4036\\
0.59 1.4219\\
0.6 1.44\\
0.61 1.4579\\
0.62 1.4756\\
0.63 1.4931\\
0.64 1.5104\\
0.65 1.5275\\
0.66 1.5444\\
0.67 1.5611\\
0.68 1.5776\\
0.69 1.5939\\
0.7 1.61\\
0.71 1.6259\\
0.72 1.6416\\
0.73 1.6571\\
0.74 1.6724\\
0.75 1.6875\\
0.76 1.7024\\
0.77 1.7171\\
0.78 1.7316\\
0.79 1.7459\\
0.8 1.76\\
0.81 1.7739\\
0.82 1.7876\\
0.83 1.8011\\
0.84 1.8144\\
0.85 1.8275\\
0.86 1.8404\\
0.87 1.8531\\
0.88 1.8656\\
0.89 1.8779\\
0.9 1.89\\
0.91 1.9019\\
0.92 1.9136\\
0.93 1.9251\\
0.94 1.9364\\
0.95 1.9475\\
0.96 1.9584\\
0.97 1.9691\\
0.98 1.9796\\
0.99 1.9899\\
1 2\\
1.01 2.01\\
1.02 2.02\\
1.03 2.03\\
1.04 2.04\\
1.05 2.05\\
1.06 2.06\\
1.07 2.07\\
1.08 2.08\\
1.09 2.09\\
1.1 2.1\\
1.11 2.11\\
1.12 2.12\\
1.13 2.13\\
1.14 2.14\\
1.15 2.15\\
1.16 2.16\\
1.17 2.17\\
1.18 2.18\\
1.19 2.19\\
1.2 2.2\\
1.21 2.21\\
1.22 2.22\\
1.23 2.23\\
1.24 2.24\\
1.25 2.25\\
1.26 2.26\\
1.27 2.27\\
1.28 2.28\\
1.29 2.29\\
1.3 2.3\\
1.31 2.31\\
1.32 2.32\\
1.33 2.33\\
1.34 2.34\\
1.35 2.35\\
1.36 2.36\\
1.37 2.37\\
1.38 2.38\\
1.39 2.39\\
1.4 2.4\\
1.41 2.41\\
1.42 2.42\\
1.43 2.43\\
1.44 2.44\\
1.45 2.45\\
1.46 2.46\\
1.47 2.47\\
1.48 2.48\\
1.49 2.49\\
1.5 2.5\\
1.51 2.51\\
1.52 2.52\\
1.53 2.53\\
1.54 2.54\\
1.55 2.55\\
1.56 2.56\\
1.57 2.57\\
1.58 2.58\\
1.59 2.59\\
1.6 2.6\\
1.61 2.61\\
1.62 2.62\\
1.63 2.63\\
1.64 2.64\\
1.65 2.65\\
1.66 2.66\\
1.67 2.67\\
1.68 2.68\\
1.69 2.69\\
1.7 2.7\\
1.71 2.71\\
1.72 2.72\\
1.73 2.73\\
1.74 2.74\\
1.75 2.75\\
1.76 2.76\\
1.77 2.77\\
1.78 2.78\\
1.79 2.79\\
1.8 2.8\\
1.81 2.81\\
1.82 2.82\\
1.83 2.83\\
1.84 2.84\\
1.85 2.85\\
1.86 2.86\\
1.87 2.87\\
1.88 2.88\\
1.89 2.89\\
1.9 2.9\\
1.91 2.91\\
1.92 2.92\\
1.93 2.93\\
1.94 2.94\\
1.95 2.95\\
1.96 2.96\\
1.97 2.97\\
1.98 2.98\\
1.99 2.99\\
2 3\\
};
\end{axis}
\end{tikzpicture}%

==> solset.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-2,
xmax=2,
ymin=-2,
ymax=2,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2	-2\\
-1.998	-1.998\\
-1.996	-1.996\\
-1.994	-1.994\\
-1.992	-1.992\\
-1.99	-1.99\\
-1.988	-1.988\\
-1.986	-1.986\\
-1.984	-1.984\\
-1.982	-1.982\\
-1.98	-1.98\\
-1.978	-1.978\\
-1.976	-1.976\\
-1.974	-1.974\\
-1.972	-1.972\\
-1.97	-1.97\\
-1.968	-1.968\\
-1.966	-1.966\\
-1.964	-1.964\\
-1.962	-1.962\\
-1.96	-1.96\\
-1.958	-1.958\\
-1.956	-1.956\\
-1.954	-1.954\\
-1.952	-1.952\\
-1.95	-1.95\\
-1.948	-1.948\\
-1.946	-1.946\\
-1.944	-1.944\\
-1.942	-1.942\\
-1.94	-1.94\\
-1.938	-1.938\\
-1.936	-1.936\\
-1.934	-1.934\\
-1.932	-1.932\\
-1.93	-1.93\\
-1.928	-1.928\\
-1.926	-1.926\\
-1.924	-1.924\\
-1.922	-1.922\\
-1.92	-1.92\\
-1.918	-1.918\\
-1.916	-1.916\\
-1.914	-1.914\\
-1.912	-1.912\\
-1.91	-1.91\\
-1.908	-1.908\\
-1.906	-1.906\\
-1.904	-1.904\\
-1.902	-1.902\\
-1.9	-1.9\\
-1.898	-1.898\\
-1.896	-1.896\\
-1.894	-1.894\\
-1.892	-1.892\\
-1.89	-1.89\\
-1.888	-1.888\\
-1.886	-1.886\\
-1.884	-1.884\\
-1.882	-1.882\\
-1.88	-1.88\\
-1.878	-1.878\\
-1.876	-1.876\\
-1.874	-1.874\\
-1.872	-1.872\\
-1.87	-1.87\\
-1.868	-1.868\\
-1.866	-1.866\\
-1.864	-1.864\\
-1.862	-1.862\\
-1.86	-1.86\\
-1.858	-1.858\\
-1.856	-1.856\\
-1.854	-1.854\\
-1.852	-1.852\\
-1.85	-1.85\\
-1.848	-1.848\\
-1.846	-1.846\\
-1.844	-1.844\\
-1.842	-1.842\\
-1.84	-1.84\\
-1.838	-1.838\\
-1.836	-1.836\\
-1.834	-1.834\\
-1.832	-1.832\\
-1.83	-1.83\\
-1.828	-1.828\\
-1.826	-1.826\\
-1.824	-1.824\\
-1.822	-1.822\\
-1.82	-1.82\\
-1.818	-1.818\\
-1.816	-1.816\\
-1.814	-1.814\\
-1.812	-1.812\\
-1.81	-1.81\\
-1.808	-1.808\\
-1.806	-1.806\\
-1.804	-1.804\\
-1.802	-1.802\\
-1.8	-1.8\\
-1.798	-1.798\\
-1.796	-1.796\\
-1.794	-1.794\\
-1.792	-1.792\\
-1.79	-1.79\\
-1.788	-1.788\\
-1.786	-1.786\\
-1.784	-1.784\\
-1.782	-1.782\\
-1.78	-1.78\\
-1.778	-1.778\\
-1.776	-1.776\\
-1.774	-1.774\\
-1.772	-1.772\\
-1.77	-1.77\\
-1.768	-1.768\\
-1.766	-1.766\\
-1.764	-1.764\\
-1.762	-1.762\\
-1.76	-1.76\\
-1.758	-1.758\\
-1.756	-1.756\\
-1.754	-1.754\\
-1.752	-1.752\\
-1.75	-1.75\\
-1.748	-1.748\\
-1.746	-1.746\\
-1.744	-1.744\\
-1.742	-1.742\\
-1.74	-1.74\\
-1.738	-1.738\\
-1.736	-1.736\\
-1.734	-1.734\\
-1.732	-1.732\\
-1.73	-1.73\\
-1.728	-1.728\\
-1.726	-1.726\\
-1.724	-1.724\\
-1.722	-1.722\\
-1.72	-1.72\\
-1.718	-1.718\\
-1.716	-1.716\\
-1.714	-1.714\\
-1.712	-1.712\\
-1.71	-1.71\\
-1.708	-1.708\\
-1.706	-1.706\\
-1.704	-1.704\\
-1.702	-1.702\\
-1.7	-1.7\\
-1.698	-1.698\\
-1.696	-1.696\\
-1.694	-1.694\\
-1.692	-1.692\\
-1.69	-1.69\\
-1.688	-1.688\\
-1.686	-1.686\\
-1.684	-1.684\\
-1.682	-1.682\\
-1.68	-1.68\\
-1.678	-1.678\\
-1.676	-1.676\\
-1.674	-1.674\\
-1.672	-1.672\\
-1.67	-1.67\\
-1.668	-1.668\\
-1.666	-1.666\\
-1.664	-1.664\\
-1.662	-1.662\\
-1.66	-1.66\\
-1.658	-1.658\\
-1.656	-1.656\\
-1.654	-1.654\\
-1.652	-1.652\\
-1.65	-1.65\\
-1.648	-1.648\\
-1.646	-1.646\\
-1.644	-1.644\\
-1.642	-1.642\\
-1.64	-1.64\\
-1.638	-1.638\\
-1.636	-1.636\\
-1.634	-1.634\\
-1.632	-1.632\\
-1.63	-1.63\\
-1.628	-1.628\\
-1.626	-1.626\\
-1.624	-1.624\\
-1.622	-1.622\\
-1.62	-1.62\\
-1.618	-1.618\\
-1.616	-1.616\\
-1.614	-1.614\\
-1.612	-1.612\\
-1.61	-1.61\\
-1.608	-1.608\\
-1.606	-1.606\\
-1.604	-1.604\\
-1.602	-1.602\\
-1.6	-1.6\\
-1.598	-1.598\\
-1.596	-1.596\\
-1.594	-1.594\\
-1.592	-1.592\\
-1.59	-1.59\\
-1.588	-1.588\\
-1.586	-1.586\\
-1.584	-1.584\\
-1.582	-1.582\\
-1.58	-1.58\\
-1.578	-1.578\\
-1.576	-1.576\\
-1.574	-1.574\\
-1.572	-1.572\\
-1.57	-1.57\\
-1.568	-1.568\\
-1.566	-1.566\\
-1.564	-1.564\\
-1.562	-1.562\\
-1.56	-1.56\\
-1.558	-1.558\\
-1.556	-1.556\\
-1.554	-1.554\\
-1.552	-1.552\\
-1.55	-1.55\\
-1.548	-1.548\\
-1.546	-1.546\\
-1.544	-1.544\\
-1.542	-1.542\\
-1.54	-1.54\\
-1.538	-1.538\\
-1.536	-1.536\\
-1.534	-1.534\\
-1.532	-1.532\\
-1.53	-1.53\\
-1.528	-1.528\\
-1.526	-1.526\\
-1.524	-1.524\\
-1.522	-1.522\\
-1.52	-1.52\\
-1.518	-1.518\\
-1.516	-1.516\\
-1.514	-1.514\\
-1.512	-1.512\\
-1.51	-1.51\\
-1.508	-1.508\\
-1.506	-1.506\\
-1.504	-1.504\\
-1.502	-1.502\\
-1.5	-1.5\\
-1.498	-1.498\\
-1.496	-1.496\\
-1.494	-1.494\\
-1.492	-1.492\\
-1.49	-1.49\\
-1.488	-1.488\\
-1.486	-1.486\\
-1.484	-1.484\\
-1.482	-1.482\\
-1.48	-1.48\\
-1.478	-1.478\\
-1.476	-1.476\\
-1.474	-1.474\\
-1.472	-1.472\\
-1.47	-1.47\\
-1.468	-1.468\\
-1.466	-1.466\\
-1.464	-1.464\\
-1.462	-1.462\\
-1.46	-1.46\\
-1.458	-1.458\\
-1.456	-1.456\\
-1.454	-1.454\\
-1.452	-1.452\\
-1.45	-1.45\\
-1.448	-1.448\\
-1.446	-1.446\\
-1.444	-1.444\\
-1.442	-1.442\\
-1.44	-1.44\\
-1.438	-1.438\\
-1.436	-1.436\\
-1.434	-1.434\\
-1.432	-1.432\\
-1.43	-1.43\\
-1.428	-1.428\\
-1.426	-1.426\\
-1.424	-1.424\\
-1.422	-1.422\\
-1.42	-1.42\\
-1.418	-1.418\\
-1.416	-1.416\\
-1.414	-1.414\\
-1.412	-1.412\\
-1.41	-1.41\\
-1.408	-1.408\\
-1.406	-1.406\\
-1.404	-1.404\\
-1.402	-1.402\\
-1.4	-1.4\\
-1.398	-1.398\\
-1.396	-1.396\\
-1.394	-1.394\\
-1.392	-1.392\\
-1.39	-1.39\\
-1.388	-1.388\\
-1.386	-1.386\\
-1.384	-1.384\\
-1.382	-1.382\\
-1.38	-1.38\\
-1.378	-1.378\\
-1.376	-1.376\\
-1.374	-1.374\\
-1.372	-1.372\\
-1.37	-1.37\\
-1.368	-1.368\\
-1.366	-1.366\\
-1.364	-1.364\\
-1.362	-1.362\\
-1.36	-1.36\\
-1.358	-1.358\\
-1.356	-1.356\\
-1.354	-1.354\\
-1.352	-1.352\\
-1.35	-1.35\\
-1.348	-1.348\\
-1.346	-1.346\\
-1.344	-1.344\\
-1.342	-1.342\\
-1.34	-1.34\\
-1.338	-1.338\\
-1.336	-1.336\\
-1.334	-1.334\\
-1.332	-1.332\\
-1.33	-1.33\\
-1.328	-1.328\\
-1.326	-1.326\\
-1.324	-1.324\\
-1.322	-1.322\\
-1.32	-1.32\\
-1.318	-1.318\\
-1.316	-1.316\\
-1.314	-1.314\\
-1.312	-1.312\\
-1.31	-1.31\\
-1.308	-1.308\\
-1.306	-1.306\\
-1.304	-1.304\\
-1.302	-1.302\\
-1.3	-1.3\\
-1.298	-1.298\\
-1.296	-1.296\\
-1.294	-1.294\\
-1.292	-1.292\\
-1.29	-1.29\\
-1.288	-1.288\\
-1.286	-1.286\\
-1.284	-1.284\\
-1.282	-1.282\\
-1.28	-1.28\\
-1.278	-1.278\\
-1.276	-1.276\\
-1.274	-1.274\\
-1.272	-1.272\\
-1.27	-1.27\\
-1.268	-1.268\\
-1.266	-1.266\\
-1.264	-1.264\\
-1.262	-1.262\\
-1.26	-1.26\\
-1.258	-1.258\\
-1.256	-1.256\\
-1.254	-1.254\\
-1.252	-1.252\\
-1.25	-1.25\\
-1.248	-1.248\\
-1.246	-1.246\\
-1.244	-1.244\\
-1.242	-1.242\\
-1.24	-1.24\\
-1.238	-1.238\\
-1.236	-1.236\\
-1.234	-1.234\\
-1.232	-1.232\\
-1.23	-1.23\\
-1.228	-1.228\\
-1.226	-1.226\\
-1.224	-1.224\\
-1.222	-1.222\\
-1.22	-1.22\\
-1.218	-1.218\\
-1.216	-1.216\\
-1.214	-1.214\\
-1.212	-1.212\\
-1.21	-1.21\\
-1.208	-1.208\\
-1.206	-1.206\\
-1.204	-1.204\\
-1.202	-1.202\\
-1.2	-1.2\\
-1.198	-1.198\\
-1.196	-1.196\\
-1.194	-1.194\\
-1.192	-1.192\\
-1.19	-1.19\\
-1.188	-1.188\\
-1.186	-1.186\\
-1.184	-1.184\\
-1.182	-1.182\\
-1.18	-1.18\\
-1.178	-1.178\\
-1.176	-1.176\\
-1.174	-1.174\\
-1.172	-1.172\\
-1.17	-1.17\\
-1.168	-1.168\\
-1.166	-1.166\\
-1.164	-1.164\\
-1.162	-1.162\\
-1.16	-1.16\\
-1.158	-1.158\\
-1.156	-1.156\\
-1.154	-1.154\\
-1.152	-1.152\\
-1.15	-1.15\\
-1.148	-1.148\\
-1.146	-1.146\\
-1.144	-1.144\\
-1.142	-1.142\\
-1.14	-1.14\\
-1.138	-1.138\\
-1.136	-1.136\\
-1.134	-1.134\\
-1.132	-1.132\\
-1.13	-1.13\\
-1.128	-1.128\\
-1.126	-1.126\\
-1.124	-1.124\\
-1.122	-1.122\\
-1.12	-1.12\\
-1.118	-1.118\\
-1.116	-1.116\\
-1.114	-1.114\\
-1.112	-1.112\\
-1.11	-1.11\\
-1.108	-1.108\\
-1.106	-1.106\\
-1.104	-1.104\\
-1.102	-1.102\\
-1.1	-1.1\\
-1.098	-1.098\\
-1.096	-1.096\\
-1.094	-1.094\\
-1.092	-1.092\\
-1.09	-1.09\\
-1.088	-1.088\\
-1.086	-1.086\\
-1.084	-1.084\\
-1.082	-1.082\\
-1.08	-1.08\\
-1.078	-1.078\\
-1.076	-1.076\\
-1.074	-1.074\\
-1.072	-1.072\\
-1.07	-1.07\\
-1.068	-1.068\\
-1.066	-1.066\\
-1.064	-1.064\\
-1.062	-1.062\\
-1.06	-1.06\\
-1.058	-1.058\\
-1.056	-1.056\\
-1.054	-1.054\\
-1.052	-1.052\\
-1.05	-1.05\\
-1.048	-1.048\\
-1.046	-1.046\\
-1.044	-1.044\\
-1.042	-1.042\\
-1.04	-1.04\\
-1.038	-1.038\\
-1.036	-1.036\\
-1.034	-1.034\\
-1.032	-1.032\\
-1.03	-1.03\\
-1.028	-1.028\\
-1.026	-1.026\\
-1.024	-1.024\\
-1.022	-1.022\\
-1.02	-1.02\\
-1.018	-1.018\\
-1.016	-1.016\\
-1.014	-1.014\\
-1.012	-1.012\\
-1.01	-1.01\\
-1.008	-1.008\\
-1.006	-1.006\\
-1.004	-1.004\\
-1.002	-1.002\\
-1	-1\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.0999999999999999	0\\
-0.0979999999999999	0\\
-0.0959999999999999	0\\
-0.0939999999999999	0\\
-0.0919999999999999	0\\
-0.0899999999999999	0\\
-0.0879999999999999	0\\
-0.0859999999999999	0\\
-0.0839999999999999	0\\
-0.0819999999999999	0\\
-0.0800000000000001	0\\
-0.0780000000000001	0\\
-0.0760000000000001	0\\
-0.0740000000000001	0\\
-0.0720000000000001	0\\
-0.0700000000000001	0\\
-0.0680000000000001	0\\
-0.0660000000000001	0\\
-0.0640000000000001	0\\
-0.0620000000000001	0\\
-0.0600000000000001	0\\
-0.0580000000000001	0\\
-0.0560000000000001	0\\
-0.054	0\\
-0.052	0\\
-0.05	0\\
-0.048	0\\
-0.046	0\\
-0.044	0\\
-0.042	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.04	0\\
0.042	0\\
0.044	0\\
0.046	0\\
0.048	0\\
0.05	0\\
0.052	0\\
0.054	0\\
0.0560000000000001	0\\
0.0580000000000001	0\\
0.0600000000000001	0\\
0.0620000000000001	0\\
0.0640000000000001	0\\
0.0660000000000001	0\\
0.0680000000000001	0\\
0.0700000000000001	0\\
0.0720000000000001	0\\
0.0740000000000001	0\\
0.0760000000000001	0\\
0.0780000000000001	0\\
0.0800000000000001	0\\
0.0819999999999999	0\\
0.0839999999999999	0\\
0.0859999999999999	0\\
0.0879999999999999	0\\
0.0899999999999999	0\\
0.0919999999999999	0\\
0.0939999999999999	0\\
0.0959999999999999	0\\
0.0979999999999999	0\\
0.0999999999999999	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0\\
0.252	0\\
0.254	0\\
0.256	0\\
0.258	0\\
0.26	0\\
0.262	0\\
0.264	0\\
0.266	0\\
0.268	0\\
0.27	0\\
0.272	0\\
0.274	0\\
0.276	0\\
0.278	0\\
0.28	0\\
0.282	0\\
0.284	0\\
0.286	0\\
0.288	0\\
0.29	0\\
0.292	0\\
0.294	0\\
0.296	0\\
0.298	0\\
0.3	0\\
0.302	0\\
0.304	0\\
0.306	0\\
0.308	0\\
0.31	0\\
0.312	0\\
0.314	0\\
0.316	0\\
0.318	0\\
0.32	0\\
0.322	0\\
0.324	0\\
0.326	0\\
0.328	0\\
0.33	0\\
0.332	0\\
0.334	0\\
0.336	0\\
0.338	0\\
0.34	0\\
0.342	0\\
0.344	0\\
0.346	0\\
0.348	0\\
0.35	0\\
0.352	0\\
0.354	0\\
0.356	0\\
0.358	0\\
0.36	0\\
0.362	0\\
0.364	0\\
0.366	0\\
0.368	0\\
0.37	0\\
0.372	0\\
0.374	0\\
0.376	0\\
0.378	0\\
0.38	0\\
0.382	0\\
0.384	0\\
0.386	0\\
0.388	0\\
0.39	0\\
0.392	0\\
0.394	0\\
0.396	0\\
0.398	0\\
0.4	0\\
0.402	0\\
0.404	0\\
0.406	0\\
0.408	0\\
0.41	0\\
0.412	0\\
0.414	0\\
0.416	0\\
0.418	0\\
0.42	0\\
0.422	0\\
0.424	0\\
0.426	0\\
0.428	0\\
0.43	0\\
0.432	0\\
0.434	0\\
0.436	0\\
0.438	0\\
0.44	0\\
0.442	0\\
0.444	0\\
0.446	0\\
0.448	0\\
0.45	0\\
0.452	0\\
0.454	0\\
0.456	0\\
0.458	0\\
0.46	0\\
0.462	0\\
0.464	0\\
0.466	0\\
0.468	0\\
0.47	0\\
0.472	0\\
0.474	0\\
0.476	0\\
0.478	0\\
0.48	0\\
0.482	0\\
0.484	0\\
0.486	0\\
0.488	0\\
0.49	0\\
0.492	0\\
0.494	0\\
0.496	0\\
0.498	0\\
0.5	0\\
0.502	0\\
0.504	0\\
0.506	0\\
0.508	0\\
0.51	0\\
0.512	0\\
0.514	0\\
0.516	0\\
0.518	0\\
0.52	0\\
0.522	0\\
0.524	0\\
0.526	0\\
0.528	0\\
0.53	0\\
0.532	0\\
0.534	0\\
0.536	0\\
0.538	0\\
0.54	0\\
0.542	0\\
0.544	0\\
0.546	0\\
0.548	0\\
0.55	0\\
0.552	0\\
0.554	0\\
0.556	0\\
0.558	0\\
0.56	0\\
0.562	0\\
0.564	0\\
0.566	0\\
0.568	0\\
0.57	0\\
0.572	0\\
0.574	0\\
0.576	0\\
0.578	0\\
0.58	0\\
0.582	0\\
0.584	0\\
0.586	0\\
0.588	0\\
0.59	0\\
0.592	0\\
0.594	0\\
0.596	0\\
0.598	0\\
0.6	0\\
0.602	0\\
0.604	0\\
0.606	0\\
0.608	0\\
0.61	0\\
0.612	0\\
0.614	0\\
0.616	0\\
0.618	0\\
0.62	0\\
0.622	0\\
0.624	0\\
0.626	0\\
0.628	0\\
0.63	0\\
0.632	0\\
0.634	0\\
0.636	0\\
0.638	0\\
0.64	0\\
0.642	0\\
0.644	0\\
0.646	0\\
0.648	0\\
0.65	0\\
0.652	0\\
0.654	0\\
0.656	0\\
0.658	0\\
0.66	0\\
0.662	0\\
0.664	0\\
0.666	0\\
0.668	0\\
0.67	0\\
0.672	0\\
0.674	0\\
0.676	0\\
0.678	0\\
0.68	0\\
0.682	0\\
0.684	0\\
0.686	0\\
0.688	0\\
0.69	0\\
0.692	0\\
0.694	0\\
0.696	0\\
0.698	0\\
0.7	0\\
0.702	0\\
0.704	0\\
0.706	0\\
0.708	0\\
0.71	0\\
0.712	0\\
0.714	0\\
0.716	0\\
0.718	0\\
0.72	0\\
0.722	0\\
0.724	0\\
0.726	0\\
0.728	0\\
0.73	0\\
0.732	0\\
0.734	0\\
0.736	0\\
0.738	0\\
0.74	0\\
0.742	0\\
0.744	0\\
0.746	0\\
0.748	0\\
0.75	0\\
0.752	0\\
0.754	0\\
0.756	0\\
0.758	0\\
0.76	0\\
0.762	0\\
0.764	0\\
0.766	0\\
0.768	0\\
0.77	0\\
0.772	0\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
1	1\\
1.002	1.002\\
1.004	1.004\\
1.006	1.006\\
1.008	1.008\\
1.01	1.01\\
1.012	1.012\\
1.014	1.014\\
1.016	1.016\\
1.018	1.018\\
1.02	1.02\\
1.022	1.022\\
1.024	1.024\\
1.026	1.026\\
1.028	1.028\\
1.03	1.03\\
1.032	1.032\\
1.034	1.034\\
1.036	1.036\\
1.038	1.038\\
1.04	1.04\\
1.042	1.042\\
1.044	1.044\\
1.046	1.046\\
1.048	1.048\\
1.05	1.05\\
1.052	1.052\\
1.054	1.054\\
1.056	1.056\\
1.058	1.058\\
1.06	1.06\\
1.062	1.062\\
1.064	1.064\\
1.066	1.066\\
1.068	1.068\\
1.07	1.07\\
1.072	1.072\\
1.074	1.074\\
1.076	1.076\\
1.078	1.078\\
1.08	1.08\\
1.082	1.082\\
1.084	1.084\\
1.086	1.086\\
1.088	1.088\\
1.09	1.09\\
1.092	1.092\\
1.094	1.094\\
1.096	1.096\\
1.098	1.098\\
1.1	1.1\\
1.102	1.102\\
1.104	1.104\\
1.106	1.106\\
1.108	1.108\\
1.11	1.11\\
1.112	1.112\\
1.114	1.114\\
1.116	1.116\\
1.118	1.118\\
1.12	1.12\\
1.122	1.122\\
1.124	1.124\\
1.126	1.126\\
1.128	1.128\\
1.13	1.13\\
1.132	1.132\\
1.134	1.134\\
1.136	1.136\\
1.138	1.138\\
1.14	1.14\\
1.142	1.142\\
1.144	1.144\\
1.146	1.146\\
1.148	1.148\\
1.15	1.15\\
1.152	1.152\\
1.154	1.154\\
1.156	1.156\\
1.158	1.158\\
1.16	1.16\\
1.162	1.162\\
1.164	1.164\\
1.166	1.166\\
1.168	1.168\\
1.17	1.17\\
1.172	1.172\\
1.174	1.174\\
1.176	1.176\\
1.178	1.178\\
1.18	1.18\\
1.182	1.182\\
1.184	1.184\\
1.186	1.186\\
1.188	1.188\\
1.19	1.19\\
1.192	1.192\\
1.194	1.194\\
1.196	1.196\\
1.198	1.198\\
1.2	1.2\\
1.202	1.202\\
1.204	1.204\\
1.206	1.206\\
1.208	1.208\\
1.21	1.21\\
1.212	1.212\\
1.214	1.214\\
1.216	1.216\\
1.218	1.218\\
1.22	1.22\\
1.222	1.222\\
1.224	1.224\\
1.226	1.226\\
1.228	1.228\\
1.23	1.23\\
1.232	1.232\\
1.234	1.234\\
1.236	1.236\\
1.238	1.238\\
1.24	1.24\\
1.242	1.242\\
1.244	1.244\\
1.246	1.246\\
1.248	1.248\\
1.25	1.25\\
1.252	1.252\\
1.254	1.254\\
1.256	1.256\\
1.258	1.258\\
1.26	1.26\\
1.262	1.262\\
1.264	1.264\\
1.266	1.266\\
1.268	1.268\\
1.27	1.27\\
1.272	1.272\\
1.274	1.274\\
1.276	1.276\\
1.278	1.278\\
1.28	1.28\\
1.282	1.282\\
1.284	1.284\\
1.286	1.286\\
1.288	1.288\\
1.29	1.29\\
1.292	1.292\\
1.294	1.294\\
1.296	1.296\\
1.298	1.298\\
1.3	1.3\\
1.302	1.302\\
1.304	1.304\\
1.306	1.306\\
1.308	1.308\\
1.31	1.31\\
1.312	1.312\\
1.314	1.314\\
1.316	1.316\\
1.318	1.318\\
1.32	1.32\\
1.322	1.322\\
1.324	1.324\\
1.326	1.326\\
1.328	1.328\\
1.33	1.33\\
1.332	1.332\\
1.334	1.334\\
1.336	1.336\\
1.338	1.338\\
1.34	1.34\\
1.342	1.342\\
1.344	1.344\\
1.346	1.346\\
1.348	1.348\\
1.35	1.35\\
1.352	1.352\\
1.354	1.354\\
1.356	1.356\\
1.358	1.358\\
1.36	1.36\\
1.362	1.362\\
1.364	1.364\\
1.366	1.366\\
1.368	1.368\\
1.37	1.37\\
1.372	1.372\\
1.374	1.374\\
1.376	1.376\\
1.378	1.378\\
1.38	1.38\\
1.382	1.382\\
1.384	1.384\\
1.386	1.386\\
1.388	1.388\\
1.39	1.39\\
1.392	1.392\\
1.394	1.394\\
1.396	1.396\\
1.398	1.398\\
1.4	1.4\\
1.402	1.402\\
1.404	1.404\\
1.406	1.406\\
1.408	1.408\\
1.41	1.41\\
1.412	1.412\\
1.414	1.414\\
1.416	1.416\\
1.418	1.418\\
1.42	1.42\\
1.422	1.422\\
1.424	1.424\\
1.426	1.426\\
1.428	1.428\\
1.43	1.43\\
1.432	1.432\\
1.434	1.434\\
1.436	1.436\\
1.438	1.438\\
1.44	1.44\\
1.442	1.442\\
1.444	1.444\\
1.446	1.446\\
1.448	1.448\\
1.45	1.45\\
1.452	1.452\\
1.454	1.454\\
1.456	1.456\\
1.458	1.458\\
1.46	1.46\\
1.462	1.462\\
1.464	1.464\\
1.466	1.466\\
1.468	1.468\\
1.47	1.47\\
1.472	1.472\\
1.474	1.474\\
1.476	1.476\\
1.478	1.478\\
1.48	1.48\\
1.482	1.482\\
1.484	1.484\\
1.486	1.486\\
1.488	1.488\\
1.49	1.49\\
1.492	1.492\\
1.494	1.494\\
1.496	1.496\\
1.498	1.498\\
1.5	1.5\\
1.502	1.502\\
1.504	1.504\\
1.506	1.506\\
1.508	1.508\\
1.51	1.51\\
1.512	1.512\\
1.514	1.514\\
1.516	1.516\\
1.518	1.518\\
1.52	1.52\\
1.522	1.522\\
1.524	1.524\\
1.526	1.526\\
1.528	1.528\\
1.53	1.53\\
1.532	1.532\\
1.534	1.534\\
1.536	1.536\\
1.538	1.538\\
1.54	1.54\\
1.542	1.542\\
1.544	1.544\\
1.546	1.546\\
1.548	1.548\\
1.55	1.55\\
1.552	1.552\\
1.554	1.554\\
1.556	1.556\\
1.558	1.558\\
1.56	1.56\\
1.562	1.562\\
1.564	1.564\\
1.566	1.566\\
1.568	1.568\\
1.57	1.57\\
1.572	1.572\\
1.574	1.574\\
1.576	1.576\\
1.578	1.578\\
1.58	1.58\\
1.582	1.582\\
1.584	1.584\\
1.586	1.586\\
1.588	1.588\\
1.59	1.59\\
1.592	1.592\\
1.594	1.594\\
1.596	1.596\\
1.598	1.598\\
1.6	1.6\\
1.602	1.602\\
1.604	1.604\\
1.606	1.606\\
1.608	1.608\\
1.61	1.61\\
1.612	1.612\\
1.614	1.614\\
1.616	1.616\\
1.618	1.618\\
1.62	1.62\\
1.622	1.622\\
1.624	1.624\\
1.626	1.626\\
1.628	1.628\\
1.63	1.63\\
1.632	1.632\\
1.634	1.634\\
1.636	1.636\\
1.638	1.638\\
1.64	1.64\\
1.642	1.642\\
1.644	1.644\\
1.646	1.646\\
1.648	1.648\\
1.65	1.65\\
1.652	1.652\\
1.654	1.654\\
1.656	1.656\\
1.658	1.658\\
1.66	1.66\\
1.662	1.662\\
1.664	1.664\\
1.666	1.666\\
1.668	1.668\\
1.67	1.67\\
1.672	1.672\\
1.674	1.674\\
1.676	1.676\\
1.678	1.678\\
1.68	1.68\\
1.682	1.682\\
1.684	1.684\\
1.686	1.686\\
1.688	1.688\\
1.69	1.69\\
1.692	1.692\\
1.694	1.694\\
1.696	1.696\\
1.698	1.698\\
1.7	1.7\\
1.702	1.702\\
1.704	1.704\\
1.706	1.706\\
1.708	1.708\\
1.71	1.71\\
1.712	1.712\\
1.714	1.714\\
1.716	1.716\\
1.718	1.718\\
1.72	1.72\\
1.722	1.722\\
1.724	1.724\\
1.726	1.726\\
1.728	1.728\\
1.73	1.73\\
1.732	1.732\\
1.734	1.734\\
1.736	1.736\\
1.738	1.738\\
1.74	1.74\\
1.742	1.742\\
1.744	1.744\\
1.746	1.746\\
1.748	1.748\\
1.75	1.75\\
1.752	1.752\\
1.754	1.754\\
1.756	1.756\\
1.758	1.758\\
1.76	1.76\\
1.762	1.762\\
1.764	1.764\\
1.766	1.766\\
1.768	1.768\\
1.77	1.77\\
1.772	1.772\\
1.774	1.774\\
1.776	1.776\\
1.778	1.778\\
1.78	1.78\\
1.782	1.782\\
1.784	1.784\\
1.786	1.786\\
1.788	1.788\\
1.79	1.79\\
1.792	1.792\\
1.794	1.794\\
1.796	1.796\\
1.798	1.798\\
1.8	1.8\\
1.802	1.802\\
1.804	1.804\\
1.806	1.806\\
1.808	1.808\\
1.81	1.81\\
1.812	1.812\\
1.814	1.814\\
1.816	1.816\\
1.818	1.818\\
1.82	1.82\\
1.822	1.822\\
1.824	1.824\\
1.826	1.826\\
1.828	1.828\\
1.83	1.83\\
1.832	1.832\\
1.834	1.834\\
1.836	1.836\\
1.838	1.838\\
1.84	1.84\\
1.842	1.842\\
1.844	1.844\\
1.846	1.846\\
1.848	1.848\\
1.85	1.85\\
1.852	1.852\\
1.854	1.854\\
1.856	1.856\\
1.858	1.858\\
1.86	1.86\\
1.862	1.862\\
1.864	1.864\\
1.866	1.866\\
1.868	1.868\\
1.87	1.87\\
1.872	1.872\\
1.874	1.874\\
1.876	1.876\\
1.878	1.878\\
1.88	1.88\\
1.882	1.882\\
1.884	1.884\\
1.886	1.886\\
1.888	1.888\\
1.89	1.89\\
1.892	1.892\\
1.894	1.894\\
1.896	1.896\\
1.898	1.898\\
1.9	1.9\\
1.902	1.902\\
1.904	1.904\\
1.906	1.906\\
1.908	1.908\\
1.91	1.91\\
1.912	1.912\\
1.914	1.914\\
1.916	1.916\\
1.918	1.918\\
1.92	1.92\\
1.922	1.922\\
1.924	1.924\\
1.926	1.926\\
1.928	1.928\\
1.93	1.93\\
1.932	1.932\\
1.934	1.934\\
1.936	1.936\\
1.938	1.938\\
1.94	1.94\\
1.942	1.942\\
1.944	1.944\\
1.946	1.946\\
1.948	1.948\\
1.95	1.95\\
1.952	1.952\\
1.954	1.954\\
1.956	1.956\\
1.958	1.958\\
1.96	1.96\\
1.962	1.962\\
1.964	1.964\\
1.966	1.966\\
1.968	1.968\\
1.97	1.97\\
1.972	1.972\\
1.974	1.974\\
1.976	1.976\\
1.978	1.978\\
1.98	1.98\\
1.982	1.982\\
1.984	1.984\\
1.986	1.986\\
1.988	1.988\\
1.99	1.99\\
1.992	1.992\\
1.994	1.994\\
1.996	1.996\\
1.998	1.998\\
2	2\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2	-1.9\\
-1.998	-1.898\\
-1.996	-1.896\\
-1.994	-1.894\\
-1.992	-1.892\\
-1.99	-1.89\\
-1.988	-1.888\\
-1.986	-1.886\\
-1.984	-1.884\\
-1.982	-1.882\\
-1.98	-1.88\\
-1.978	-1.878\\
-1.976	-1.876\\
-1.974	-1.874\\
-1.972	-1.872\\
-1.97	-1.87\\
-1.968	-1.868\\
-1.966	-1.866\\
-1.964	-1.864\\
-1.962	-1.862\\
-1.96	-1.86\\
-1.958	-1.858\\
-1.956	-1.856\\
-1.954	-1.854\\
-1.952	-1.852\\
-1.95	-1.85\\
-1.948	-1.848\\
-1.946	-1.846\\
-1.944	-1.844\\
-1.942	-1.842\\
-1.94	-1.84\\
-1.938	-1.838\\
-1.936	-1.836\\
-1.934	-1.834\\
-1.932	-1.832\\
-1.93	-1.83\\
-1.928	-1.828\\
-1.926	-1.826\\
-1.924	-1.824\\
-1.922	-1.822\\
-1.92	-1.82\\
-1.918	-1.818\\
-1.916	-1.816\\
-1.914	-1.814\\
-1.912	-1.812\\
-1.91	-1.81\\
-1.908	-1.808\\
-1.906	-1.806\\
-1.904	-1.804\\
-1.902	-1.802\\
-1.9	-1.8\\
-1.898	-1.798\\
-1.896	-1.796\\
-1.894	-1.794\\
-1.892	-1.792\\
-1.89	-1.79\\
-1.888	-1.788\\
-1.886	-1.786\\
-1.884	-1.784\\
-1.882	-1.782\\
-1.88	-1.78\\
-1.878	-1.778\\
-1.876	-1.776\\
-1.874	-1.774\\
-1.872	-1.772\\
-1.87	-1.77\\
-1.868	-1.768\\
-1.866	-1.766\\
-1.864	-1.764\\
-1.862	-1.762\\
-1.86	-1.76\\
-1.858	-1.758\\
-1.856	-1.756\\
-1.854	-1.754\\
-1.852	-1.752\\
-1.85	-1.75\\
-1.848	-1.748\\
-1.846	-1.746\\
-1.844	-1.744\\
-1.842	-1.742\\
-1.84	-1.74\\
-1.838	-1.738\\
-1.836	-1.736\\
-1.834	-1.734\\
-1.832	-1.732\\
-1.83	-1.73\\
-1.828	-1.728\\
-1.826	-1.726\\
-1.824	-1.724\\
-1.822	-1.722\\
-1.82	-1.72\\
-1.818	-1.718\\
-1.816	-1.716\\
-1.814	-1.714\\
-1.812	-1.712\\
-1.81	-1.71\\
-1.808	-1.708\\
-1.806	-1.706\\
-1.804	-1.704\\
-1.802	-1.702\\
-1.8	-1.7\\
-1.798	-1.698\\
-1.796	-1.696\\
-1.794	-1.694\\
-1.792	-1.692\\
-1.79	-1.69\\
-1.788	-1.688\\
-1.786	-1.686\\
-1.784	-1.684\\
-1.782	-1.682\\
-1.78	-1.68\\
-1.778	-1.678\\
-1.776	-1.676\\
-1.774	-1.674\\
-1.772	-1.672\\
-1.77	-1.67\\
-1.768	-1.668\\
-1.766	-1.666\\
-1.764	-1.664\\
-1.762	-1.662\\
-1.76	-1.66\\
-1.758	-1.658\\
-1.756	-1.656\\
-1.754	-1.654\\
-1.752	-1.652\\
-1.75	-1.65\\
-1.748	-1.648\\
-1.746	-1.646\\
-1.744	-1.644\\
-1.742	-1.642\\
-1.74	-1.64\\
-1.738	-1.638\\
-1.736	-1.636\\
-1.734	-1.634\\
-1.732	-1.632\\
-1.73	-1.63\\
-1.728	-1.628\\
-1.726	-1.626\\
-1.724	-1.624\\
-1.722	-1.622\\
-1.72	-1.62\\
-1.718	-1.618\\
-1.716	-1.616\\
-1.714	-1.614\\
-1.712	-1.612\\
-1.71	-1.61\\
-1.708	-1.608\\
-1.706	-1.606\\
-1.704	-1.604\\
-1.702	-1.602\\
-1.7	-1.6\\
-1.698	-1.598\\
-1.696	-1.596\\
-1.694	-1.594\\
-1.692	-1.592\\
-1.69	-1.59\\
-1.688	-1.588\\
-1.686	-1.586\\
-1.684	-1.584\\
-1.682	-1.582\\
-1.68	-1.58\\
-1.678	-1.578\\
-1.676	-1.576\\
-1.674	-1.574\\
-1.672	-1.572\\
-1.67	-1.57\\
-1.668	-1.568\\
-1.666	-1.566\\
-1.664	-1.564\\
-1.662	-1.562\\
-1.66	-1.56\\
-1.658	-1.558\\
-1.656	-1.556\\
-1.654	-1.554\\
-1.652	-1.552\\
-1.65	-1.55\\
-1.648	-1.548\\
-1.646	-1.546\\
-1.644	-1.544\\
-1.642	-1.542\\
-1.64	-1.54\\
-1.638	-1.538\\
-1.636	-1.536\\
-1.634	-1.534\\
-1.632	-1.532\\
-1.63	-1.53\\
-1.628	-1.528\\
-1.626	-1.526\\
-1.624	-1.524\\
-1.622	-1.522\\
-1.62	-1.52\\
-1.618	-1.518\\
-1.616	-1.516\\
-1.614	-1.514\\
-1.612	-1.512\\
-1.61	-1.51\\
-1.608	-1.508\\
-1.606	-1.506\\
-1.604	-1.504\\
-1.602	-1.502\\
-1.6	-1.5\\
-1.598	-1.498\\
-1.596	-1.496\\
-1.594	-1.494\\
-1.592	-1.492\\
-1.59	-1.49\\
-1.588	-1.488\\
-1.586	-1.486\\
-1.584	-1.484\\
-1.582	-1.482\\
-1.58	-1.48\\
-1.578	-1.478\\
-1.576	-1.476\\
-1.574	-1.474\\
-1.572	-1.472\\
-1.57	-1.47\\
-1.568	-1.468\\
-1.566	-1.466\\
-1.564	-1.464\\
-1.562	-1.462\\
-1.56	-1.46\\
-1.558	-1.458\\
-1.556	-1.456\\
-1.554	-1.454\\
-1.552	-1.452\\
-1.55	-1.45\\
-1.548	-1.448\\
-1.546	-1.446\\
-1.544	-1.444\\
-1.542	-1.442\\
-1.54	-1.44\\
-1.538	-1.438\\
-1.536	-1.436\\
-1.534	-1.434\\
-1.532	-1.432\\
-1.53	-1.43\\
-1.528	-1.428\\
-1.526	-1.426\\
-1.524	-1.424\\
-1.522	-1.422\\
-1.52	-1.42\\
-1.518	-1.418\\
-1.516	-1.416\\
-1.514	-1.414\\
-1.512	-1.412\\
-1.51	-1.41\\
-1.508	-1.408\\
-1.506	-1.406\\
-1.504	-1.404\\
-1.502	-1.402\\
-1.5	-1.4\\
-1.498	-1.398\\
-1.496	-1.396\\
-1.494	-1.394\\
-1.492	-1.392\\
-1.49	-1.39\\
-1.488	-1.388\\
-1.486	-1.386\\
-1.484	-1.384\\
-1.482	-1.382\\
-1.48	-1.38\\
-1.478	-1.378\\
-1.476	-1.376\\
-1.474	-1.374\\
-1.472	-1.372\\
-1.47	-1.37\\
-1.468	-1.368\\
-1.466	-1.366\\
-1.464	-1.364\\
-1.462	-1.362\\
-1.46	-1.36\\
-1.458	-1.358\\
-1.456	-1.356\\
-1.454	-1.354\\
-1.452	-1.352\\
-1.45	-1.35\\
-1.448	-1.348\\
-1.446	-1.346\\
-1.444	-1.344\\
-1.442	-1.342\\
-1.44	-1.34\\
-1.438	-1.338\\
-1.436	-1.336\\
-1.434	-1.334\\
-1.432	-1.332\\
-1.43	-1.33\\
-1.428	-1.328\\
-1.426	-1.326\\
-1.424	-1.324\\
-1.422	-1.322\\
-1.42	-1.32\\
-1.418	-1.318\\
-1.416	-1.316\\
-1.414	-1.314\\
-1.412	-1.312\\
-1.41	-1.31\\
-1.408	-1.308\\
-1.406	-1.306\\
-1.404	-1.304\\
-1.402	-1.302\\
-1.4	-1.3\\
-1.398	-1.298\\
-1.396	-1.296\\
-1.394	-1.294\\
-1.392	-1.292\\
-1.39	-1.29\\
-1.388	-1.288\\
-1.386	-1.286\\
-1.384	-1.284\\
-1.382	-1.282\\
-1.38	-1.28\\
-1.378	-1.278\\
-1.376	-1.276\\
-1.374	-1.274\\
-1.372	-1.272\\
-1.37	-1.27\\
-1.368	-1.268\\
-1.366	-1.266\\
-1.364	-1.264\\
-1.362	-1.262\\
-1.36	-1.26\\
-1.358	-1.258\\
-1.356	-1.256\\
-1.354	-1.254\\
-1.352	-1.252\\
-1.35	-1.25\\
-1.348	-1.248\\
-1.346	-1.246\\
-1.344	-1.244\\
-1.342	-1.242\\
-1.34	-1.24\\
-1.338	-1.238\\
-1.336	-1.236\\
-1.334	-1.234\\
-1.332	-1.232\\
-1.33	-1.23\\
-1.328	-1.228\\
-1.326	-1.226\\
-1.324	-1.224\\
-1.322	-1.222\\
-1.32	-1.22\\
-1.318	-1.218\\
-1.316	-1.216\\
-1.314	-1.214\\
-1.312	-1.212\\
-1.31	-1.21\\
-1.308	-1.208\\
-1.306	-1.206\\
-1.304	-1.204\\
-1.302	-1.202\\
-1.3	-1.2\\
-1.298	-1.198\\
-1.296	-1.196\\
-1.294	-1.194\\
-1.292	-1.192\\
-1.29	-1.19\\
-1.288	-1.188\\
-1.286	-1.186\\
-1.284	-1.184\\
-1.282	-1.182\\
-1.28	-1.18\\
-1.278	-1.178\\
-1.276	-1.176\\
-1.274	-1.174\\
-1.272	-1.172\\
-1.27	-1.17\\
-1.268	-1.168\\
-1.266	-1.166\\
-1.264	-1.164\\
-1.262	-1.162\\
-1.26	-1.16\\
-1.258	-1.158\\
-1.256	-1.156\\
-1.254	-1.154\\
-1.252	-1.152\\
-1.25	-1.15\\
-1.248	-1.148\\
-1.246	-1.146\\
-1.244	-1.144\\
-1.242	-1.142\\
-1.24	-1.14\\
-1.238	-1.138\\
-1.236	-1.136\\
-1.234	-1.134\\
-1.232	-1.132\\
-1.23	-1.13\\
-1.228	-1.128\\
-1.226	-1.126\\
-1.224	-1.124\\
-1.222	-1.122\\
-1.22	-1.12\\
-1.218	-1.118\\
-1.216	-1.116\\
-1.214	-1.114\\
-1.212	-1.112\\
-1.21	-1.11\\
-1.208	-1.108\\
-1.206	-1.106\\
-1.204	-1.104\\
-1.202	-1.102\\
-1.2	-1.1\\
-1.198	-1.098\\
-1.196	-1.096\\
-1.194	-1.094\\
-1.192	-1.092\\
-1.19	-1.09\\
-1.188	-1.088\\
-1.186	-1.086\\
-1.184	-1.084\\
-1.182	-1.082\\
-1.18	-1.08\\
-1.178	-1.078\\
-1.176	-1.076\\
-1.174	-1.074\\
-1.172	-1.072\\
-1.17	-1.07\\
-1.168	-1.068\\
-1.166	-1.066\\
-1.164	-1.064\\
-1.162	-1.062\\
-1.16	-1.06\\
-1.158	-1.058\\
-1.156	-1.056\\
-1.154	-1.054\\
-1.152	-1.052\\
-1.15	-1.05\\
-1.148	-1.048\\
-1.146	-1.046\\
-1.144	-1.044\\
-1.142	-1.042\\
-1.14	-1.04\\
-1.138	-1.038\\
-1.136	-1.036\\
-1.134	-1.034\\
-1.132	-1.032\\
-1.13	-1.03\\
-1.128	-1.028\\
-1.126	-1.026\\
-1.124	-1.024\\
-1.122	-1.022\\
-1.12	-1.02\\
-1.118	-1.018\\
-1.116	-1.016\\
-1.114	-1.014\\
-1.112	-1.012\\
-1.11	-1.01\\
-1.108	-1.008\\
-1.106	-1.006\\
-1.104	-1.004\\
-1.102	-1.002\\
-1.1	-1\\
-1.098	0\\
-1.096	0\\
-1.094	0\\
-1.092	0\\
-1.09	0\\
-1.088	0\\
-1.086	0\\
-1.084	0\\
-1.082	0\\
-1.08	0\\
-1.078	0\\
-1.076	0\\
-1.074	0\\
-1.072	0\\
-1.07	0\\
-1.068	0\\
-1.066	0\\
-1.064	0\\
-1.062	0\\
-1.06	0\\
-1.058	0\\
-1.056	0\\
-1.054	0\\
-1.052	0\\
-1.05	0\\
-1.048	0\\
-1.046	0\\
-1.044	0\\
-1.042	0\\
-1.04	0\\
-1.038	0\\
-1.036	0\\
-1.034	0\\
-1.032	0\\
-1.03	0\\
-1.028	0\\
-1.026	0\\
-1.024	0\\
-1.022	0\\
-1.02	0\\
-1.018	0\\
-1.016	0\\
-1.014	0\\
-1.012	0\\
-1.01	0\\
-1.008	0\\
-1.006	0\\
-1.004	0\\
-1.002	0\\
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.0999999999999999	0\\
-0.0979999999999999	0\\
-0.0959999999999999	0\\
-0.0939999999999999	0\\
-0.0919999999999999	0\\
-0.0899999999999999	0\\
-0.0879999999999999	0\\
-0.0859999999999999	0\\
-0.0839999999999999	0\\
-0.0819999999999999	0\\
-0.0800000000000001	0\\
-0.0780000000000001	0\\
-0.0760000000000001	0\\
-0.0740000000000001	0\\
-0.0720000000000001	0\\
-0.0700000000000001	0\\
-0.0680000000000001	0\\
-0.0660000000000001	0\\
-0.0640000000000001	0\\
-0.0620000000000001	0\\
-0.0600000000000001	0\\
-0.0580000000000001	0\\
-0.0560000000000001	0\\
-0.054	0\\
-0.052	0\\
-0.05	0\\
-0.048	0\\
-0.046	0\\
-0.044	0\\
-0.042	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.04	0\\
0.042	0\\
0.044	0\\
0.046	0\\
0.048	0\\
0.05	0\\
0.052	0\\
0.054	0\\
0.0560000000000001	0\\
0.0580000000000001	0\\
0.0600000000000001	0\\
0.0620000000000001	0\\
0.0640000000000001	0\\
0.0660000000000001	0\\
0.0680000000000001	0\\
0.0700000000000001	0\\
0.0720000000000001	0\\
0.0740000000000001	0\\
0.0760000000000001	0\\
0.0780000000000001	0\\
0.0800000000000001	0\\
0.0819999999999999	0\\
0.0839999999999999	0\\
0.0859999999999999	0\\
0.0879999999999999	0\\
0.0899999999999999	0\\
0.0919999999999999	0\\
0.0939999999999999	0\\
0.0959999999999999	0\\
0.0979999999999999	0\\
0.0999999999999999	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0\\
0.252	0\\
0.254	0\\
0.256	0\\
0.258	0\\
0.26	0\\
0.262	0\\
0.264	0\\
0.266	0\\
0.268	0\\
0.27	0\\
0.272	0\\
0.274	0\\
0.276	0\\
0.278	0\\
0.28	0\\
0.282	0\\
0.284	0\\
0.286	0\\
0.288	0\\
0.29	0\\
0.292	0\\
0.294	0\\
0.296	0\\
0.298	0\\
0.3	0\\
0.302	0\\
0.304	0\\
0.306	0\\
0.308	0\\
0.31	0\\
0.312	0\\
0.314	0\\
0.316	0\\
0.318	0\\
0.32	0\\
0.322	0\\
0.324	0\\
0.326	0\\
0.328	0\\
0.33	0\\
0.332	0\\
0.334	0\\
0.336	0\\
0.338	0\\
0.34	0\\
0.342	0\\
0.344	0\\
0.346	0\\
0.348	0\\
0.35	0\\
0.352	0\\
0.354	0\\
0.356	0\\
0.358	0\\
0.36	0\\
0.362	0\\
0.364	0\\
0.366	0\\
0.368	0\\
0.37	0\\
0.372	0\\
0.374	0\\
0.376	0\\
0.378	0\\
0.38	0\\
0.382	0\\
0.384	0\\
0.386	0\\
0.388	0\\
0.39	0\\
0.392	0\\
0.394	0\\
0.396	0\\
0.398	0\\
0.4	0\\
0.402	0\\
0.404	0\\
0.406	0\\
0.408	0\\
0.41	0\\
0.412	0\\
0.414	0\\
0.416	0\\
0.418	0\\
0.42	0\\
0.422	0\\
0.424	0\\
0.426	0\\
0.428	0\\
0.43	0\\
0.432	0\\
0.434	0\\
0.436	0\\
0.438	0\\
0.44	0\\
0.442	0\\
0.444	0\\
0.446	0\\
0.448	0\\
0.45	0\\
0.452	0\\
0.454	0\\
0.456	0\\
0.458	0\\
0.46	0\\
0.462	0\\
0.464	0\\
0.466	0\\
0.468	0\\
0.47	0\\
0.472	0\\
0.474	0\\
0.476	0\\
0.478	0\\
0.48	0\\
0.482	0\\
0.484	0\\
0.486	0\\
0.488	0\\
0.49	0\\
0.492	0\\
0.494	0\\
0.496	0\\
0.498	0\\
0.5	0\\
0.502	0\\
0.504	0\\
0.506	0\\
0.508	0\\
0.51	0\\
0.512	0\\
0.514	0\\
0.516	0\\
0.518	0\\
0.52	0\\
0.522	0\\
0.524	0\\
0.526	0\\
0.528	0\\
0.53	0\\
0.532	0\\
0.534	0\\
0.536	0\\
0.538	0\\
0.54	0\\
0.542	0\\
0.544	0\\
0.546	0\\
0.548	0\\
0.55	0\\
0.552	0\\
0.554	0\\
0.556	0\\
0.558	0\\
0.56	0\\
0.562	0\\
0.564	0\\
0.566	0\\
0.568	0\\
0.57	0\\
0.572	0\\
0.574	0\\
0.576	0\\
0.578	0\\
0.58	0\\
0.582	0\\
0.584	0\\
0.586	0\\
0.588	0\\
0.59	0\\
0.592	0\\
0.594	0\\
0.596	0\\
0.598	0\\
0.6	0\\
0.602	0\\
0.604	0\\
0.606	0\\
0.608	0\\
0.61	0\\
0.612	0\\
0.614	0\\
0.616	0\\
0.618	0\\
0.62	0\\
0.622	0\\
0.624	0\\
0.626	0\\
0.628	0\\
0.63	0\\
0.632	0\\
0.634	0\\
0.636	0\\
0.638	0\\
0.64	0\\
0.642	0\\
0.644	0\\
0.646	0\\
0.648	0\\
0.65	0\\
0.652	0\\
0.654	0\\
0.656	0\\
0.658	0\\
0.66	0\\
0.662	0\\
0.664	0\\
0.666	0\\
0.668	0\\
0.67	0\\
0.672	0\\
0.674	0\\
0.676	0\\
0.678	0\\
0.68	0\\
0.682	0\\
0.684	0\\
0.686	0\\
0.688	0\\
0.69	0\\
0.692	0\\
0.694	0\\
0.696	0\\
0.698	0\\
0.7	0\\
0.702	0\\
0.704	0\\
0.706	0\\
0.708	0\\
0.71	0\\
0.712	0\\
0.714	0\\
0.716	0\\
0.718	0\\
0.72	0\\
0.722	0\\
0.724	0\\
0.726	0\\
0.728	0\\
0.73	0\\
0.732	0\\
0.734	0\\
0.736	0\\
0.738	0\\
0.74	0\\
0.742	0\\
0.744	0\\
0.746	0\\
0.748	0\\
0.75	0\\
0.752	0\\
0.754	0\\
0.756	0\\
0.758	0\\
0.76	0\\
0.762	0\\
0.764	0\\
0.766	0\\
0.768	0\\
0.77	0\\
0.772	0\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
1	0\\
1.002	0\\
1.004	0\\
1.006	0\\
1.008	0\\
1.01	0\\
1.012	0\\
1.014	0\\
1.016	0\\
1.018	0\\
1.02	0\\
1.022	0\\
1.024	0\\
1.026	0\\
1.028	0\\
1.03	0\\
1.032	0\\
1.034	0\\
1.036	0\\
1.038	0\\
1.04	0\\
1.042	0\\
1.044	0\\
1.046	0\\
1.048	0\\
1.05	0\\
1.052	0\\
1.054	0\\
1.056	0\\
1.058	0\\
1.06	0\\
1.062	0\\
1.064	0\\
1.066	0\\
1.068	0\\
1.07	0\\
1.072	0\\
1.074	0\\
1.076	0\\
1.078	0\\
1.08	0\\
1.082	0\\
1.084	0\\
1.086	0\\
1.088	0\\
1.09	0\\
1.092	0\\
1.094	0\\
1.096	0\\
1.098	0\\
1.1	1\\
1.102	1.002\\
1.104	1.004\\
1.106	1.006\\
1.108	1.008\\
1.11	1.01\\
1.112	1.012\\
1.114	1.014\\
1.116	1.016\\
1.118	1.018\\
1.12	1.02\\
1.122	1.022\\
1.124	1.024\\
1.126	1.026\\
1.128	1.028\\
1.13	1.03\\
1.132	1.032\\
1.134	1.034\\
1.136	1.036\\
1.138	1.038\\
1.14	1.04\\
1.142	1.042\\
1.144	1.044\\
1.146	1.046\\
1.148	1.048\\
1.15	1.05\\
1.152	1.052\\
1.154	1.054\\
1.156	1.056\\
1.158	1.058\\
1.16	1.06\\
1.162	1.062\\
1.164	1.064\\
1.166	1.066\\
1.168	1.068\\
1.17	1.07\\
1.172	1.072\\
1.174	1.074\\
1.176	1.076\\
1.178	1.078\\
1.18	1.08\\
1.182	1.082\\
1.184	1.084\\
1.186	1.086\\
1.188	1.088\\
1.19	1.09\\
1.192	1.092\\
1.194	1.094\\
1.196	1.096\\
1.198	1.098\\
1.2	1.1\\
1.202	1.102\\
1.204	1.104\\
1.206	1.106\\
1.208	1.108\\
1.21	1.11\\
1.212	1.112\\
1.214	1.114\\
1.216	1.116\\
1.218	1.118\\
1.22	1.12\\
1.222	1.122\\
1.224	1.124\\
1.226	1.126\\
1.228	1.128\\
1.23	1.13\\
1.232	1.132\\
1.234	1.134\\
1.236	1.136\\
1.238	1.138\\
1.24	1.14\\
1.242	1.142\\
1.244	1.144\\
1.246	1.146\\
1.248	1.148\\
1.25	1.15\\
1.252	1.152\\
1.254	1.154\\
1.256	1.156\\
1.258	1.158\\
1.26	1.16\\
1.262	1.162\\
1.264	1.164\\
1.266	1.166\\
1.268	1.168\\
1.27	1.17\\
1.272	1.172\\
1.274	1.174\\
1.276	1.176\\
1.278	1.178\\
1.28	1.18\\
1.282	1.182\\
1.284	1.184\\
1.286	1.186\\
1.288	1.188\\
1.29	1.19\\
1.292	1.192\\
1.294	1.194\\
1.296	1.196\\
1.298	1.198\\
1.3	1.2\\
1.302	1.202\\
1.304	1.204\\
1.306	1.206\\
1.308	1.208\\
1.31	1.21\\
1.312	1.212\\
1.314	1.214\\
1.316	1.216\\
1.318	1.218\\
1.32	1.22\\
1.322	1.222\\
1.324	1.224\\
1.326	1.226\\
1.328	1.228\\
1.33	1.23\\
1.332	1.232\\
1.334	1.234\\
1.336	1.236\\
1.338	1.238\\
1.34	1.24\\
1.342	1.242\\
1.344	1.244\\
1.346	1.246\\
1.348	1.248\\
1.35	1.25\\
1.352	1.252\\
1.354	1.254\\
1.356	1.256\\
1.358	1.258\\
1.36	1.26\\
1.362	1.262\\
1.364	1.264\\
1.366	1.266\\
1.368	1.268\\
1.37	1.27\\
1.372	1.272\\
1.374	1.274\\
1.376	1.276\\
1.378	1.278\\
1.38	1.28\\
1.382	1.282\\
1.384	1.284\\
1.386	1.286\\
1.388	1.288\\
1.39	1.29\\
1.392	1.292\\
1.394	1.294\\
1.396	1.296\\
1.398	1.298\\
1.4	1.3\\
1.402	1.302\\
1.404	1.304\\
1.406	1.306\\
1.408	1.308\\
1.41	1.31\\
1.412	1.312\\
1.414	1.314\\
1.416	1.316\\
1.418	1.318\\
1.42	1.32\\
1.422	1.322\\
1.424	1.324\\
1.426	1.326\\
1.428	1.328\\
1.43	1.33\\
1.432	1.332\\
1.434	1.334\\
1.436	1.336\\
1.438	1.338\\
1.44	1.34\\
1.442	1.342\\
1.444	1.344\\
1.446	1.346\\
1.448	1.348\\
1.45	1.35\\
1.452	1.352\\
1.454	1.354\\
1.456	1.356\\
1.458	1.358\\
1.46	1.36\\
1.462	1.362\\
1.464	1.364\\
1.466	1.366\\
1.468	1.368\\
1.47	1.37\\
1.472	1.372\\
1.474	1.374\\
1.476	1.376\\
1.478	1.378\\
1.48	1.38\\
1.482	1.382\\
1.484	1.384\\
1.486	1.386\\
1.488	1.388\\
1.49	1.39\\
1.492	1.392\\
1.494	1.394\\
1.496	1.396\\
1.498	1.398\\
1.5	1.4\\
1.502	1.402\\
1.504	1.404\\
1.506	1.406\\
1.508	1.408\\
1.51	1.41\\
1.512	1.412\\
1.514	1.414\\
1.516	1.416\\
1.518	1.418\\
1.52	1.42\\
1.522	1.422\\
1.524	1.424\\
1.526	1.426\\
1.528	1.428\\
1.53	1.43\\
1.532	1.432\\
1.534	1.434\\
1.536	1.436\\
1.538	1.438\\
1.54	1.44\\
1.542	1.442\\
1.544	1.444\\
1.546	1.446\\
1.548	1.448\\
1.55	1.45\\
1.552	1.452\\
1.554	1.454\\
1.556	1.456\\
1.558	1.458\\
1.56	1.46\\
1.562	1.462\\
1.564	1.464\\
1.566	1.466\\
1.568	1.468\\
1.57	1.47\\
1.572	1.472\\
1.574	1.474\\
1.576	1.476\\
1.578	1.478\\
1.58	1.48\\
1.582	1.482\\
1.584	1.484\\
1.586	1.486\\
1.588	1.488\\
1.59	1.49\\
1.592	1.492\\
1.594	1.494\\
1.596	1.496\\
1.598	1.498\\
1.6	1.5\\
1.602	1.502\\
1.604	1.504\\
1.606	1.506\\
1.608	1.508\\
1.61	1.51\\
1.612	1.512\\
1.614	1.514\\
1.616	1.516\\
1.618	1.518\\
1.62	1.52\\
1.622	1.522\\
1.624	1.524\\
1.626	1.526\\
1.628	1.528\\
1.63	1.53\\
1.632	1.532\\
1.634	1.534\\
1.636	1.536\\
1.638	1.538\\
1.64	1.54\\
1.642	1.542\\
1.644	1.544\\
1.646	1.546\\
1.648	1.548\\
1.65	1.55\\
1.652	1.552\\
1.654	1.554\\
1.656	1.556\\
1.658	1.558\\
1.66	1.56\\
1.662	1.562\\
1.664	1.564\\
1.666	1.566\\
1.668	1.568\\
1.67	1.57\\
1.672	1.572\\
1.674	1.574\\
1.676	1.576\\
1.678	1.578\\
1.68	1.58\\
1.682	1.582\\
1.684	1.584\\
1.686	1.586\\
1.688	1.588\\
1.69	1.59\\
1.692	1.592\\
1.694	1.594\\
1.696	1.596\\
1.698	1.598\\
1.7	1.6\\
1.702	1.602\\
1.704	1.604\\
1.706	1.606\\
1.708	1.608\\
1.71	1.61\\
1.712	1.612\\
1.714	1.614\\
1.716	1.616\\
1.718	1.618\\
1.72	1.62\\
1.722	1.622\\
1.724	1.624\\
1.726	1.626\\
1.728	1.628\\
1.73	1.63\\
1.732	1.632\\
1.734	1.634\\
1.736	1.636\\
1.738	1.638\\
1.74	1.64\\
1.742	1.642\\
1.744	1.644\\
1.746	1.646\\
1.748	1.648\\
1.75	1.65\\
1.752	1.652\\
1.754	1.654\\
1.756	1.656\\
1.758	1.658\\
1.76	1.66\\
1.762	1.662\\
1.764	1.664\\
1.766	1.666\\
1.768	1.668\\
1.77	1.67\\
1.772	1.672\\
1.774	1.674\\
1.776	1.676\\
1.778	1.678\\
1.78	1.68\\
1.782	1.682\\
1.784	1.684\\
1.786	1.686\\
1.788	1.688\\
1.79	1.69\\
1.792	1.692\\
1.794	1.694\\
1.796	1.696\\
1.798	1.698\\
1.8	1.7\\
1.802	1.702\\
1.804	1.704\\
1.806	1.706\\
1.808	1.708\\
1.81	1.71\\
1.812	1.712\\
1.814	1.714\\
1.816	1.716\\
1.818	1.718\\
1.82	1.72\\
1.822	1.722\\
1.824	1.724\\
1.826	1.726\\
1.828	1.728\\
1.83	1.73\\
1.832	1.732\\
1.834	1.734\\
1.836	1.736\\
1.838	1.738\\
1.84	1.74\\
1.842	1.742\\
1.844	1.744\\
1.846	1.746\\
1.848	1.748\\
1.85	1.75\\
1.852	1.752\\
1.854	1.754\\
1.856	1.756\\
1.858	1.758\\
1.86	1.76\\
1.862	1.762\\
1.864	1.764\\
1.866	1.766\\
1.868	1.768\\
1.87	1.77\\
1.872	1.772\\
1.874	1.774\\
1.876	1.776\\
1.878	1.778\\
1.88	1.78\\
1.882	1.782\\
1.884	1.784\\
1.886	1.786\\
1.888	1.788\\
1.89	1.79\\
1.892	1.792\\
1.894	1.794\\
1.896	1.796\\
1.898	1.798\\
1.9	1.8\\
1.902	1.802\\
1.904	1.804\\
1.906	1.806\\
1.908	1.808\\
1.91	1.81\\
1.912	1.812\\
1.914	1.814\\
1.916	1.816\\
1.918	1.818\\
1.92	1.82\\
1.922	1.822\\
1.924	1.824\\
1.926	1.826\\
1.928	1.828\\
1.93	1.83\\
1.932	1.832\\
1.934	1.834\\
1.936	1.836\\
1.938	1.838\\
1.94	1.84\\
1.942	1.842\\
1.944	1.844\\
1.946	1.846\\
1.948	1.848\\
1.95	1.85\\
1.952	1.852\\
1.954	1.854\\
1.956	1.856\\
1.958	1.858\\
1.96	1.86\\
1.962	1.862\\
1.964	1.864\\
1.966	1.866\\
1.968	1.868\\
1.97	1.87\\
1.972	1.872\\
1.974	1.874\\
1.976	1.876\\
1.978	1.878\\
1.98	1.88\\
1.982	1.882\\
1.984	1.884\\
1.986	1.886\\
1.988	1.888\\
1.99	1.89\\
1.992	1.892\\
1.994	1.894\\
1.996	1.896\\
1.998	1.898\\
2	1.9\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2	-1.8\\
-1.998	-1.798\\
-1.996	-1.796\\
-1.994	-1.794\\
-1.992	-1.792\\
-1.99	-1.79\\
-1.988	-1.788\\
-1.986	-1.786\\
-1.984	-1.784\\
-1.982	-1.782\\
-1.98	-1.78\\
-1.978	-1.778\\
-1.976	-1.776\\
-1.974	-1.774\\
-1.972	-1.772\\
-1.97	-1.77\\
-1.968	-1.768\\
-1.966	-1.766\\
-1.964	-1.764\\
-1.962	-1.762\\
-1.96	-1.76\\
-1.958	-1.758\\
-1.956	-1.756\\
-1.954	-1.754\\
-1.952	-1.752\\
-1.95	-1.75\\
-1.948	-1.748\\
-1.946	-1.746\\
-1.944	-1.744\\
-1.942	-1.742\\
-1.94	-1.74\\
-1.938	-1.738\\
-1.936	-1.736\\
-1.934	-1.734\\
-1.932	-1.732\\
-1.93	-1.73\\
-1.928	-1.728\\
-1.926	-1.726\\
-1.924	-1.724\\
-1.922	-1.722\\
-1.92	-1.72\\
-1.918	-1.718\\
-1.916	-1.716\\
-1.914	-1.714\\
-1.912	-1.712\\
-1.91	-1.71\\
-1.908	-1.708\\
-1.906	-1.706\\
-1.904	-1.704\\
-1.902	-1.702\\
-1.9	-1.7\\
-1.898	-1.698\\
-1.896	-1.696\\
-1.894	-1.694\\
-1.892	-1.692\\
-1.89	-1.69\\
-1.888	-1.688\\
-1.886	-1.686\\
-1.884	-1.684\\
-1.882	-1.682\\
-1.88	-1.68\\
-1.878	-1.678\\
-1.876	-1.676\\
-1.874	-1.674\\
-1.872	-1.672\\
-1.87	-1.67\\
-1.868	-1.668\\
-1.866	-1.666\\
-1.864	-1.664\\
-1.862	-1.662\\
-1.86	-1.66\\
-1.858	-1.658\\
-1.856	-1.656\\
-1.854	-1.654\\
-1.852	-1.652\\
-1.85	-1.65\\
-1.848	-1.648\\
-1.846	-1.646\\
-1.844	-1.644\\
-1.842	-1.642\\
-1.84	-1.64\\
-1.838	-1.638\\
-1.836	-1.636\\
-1.834	-1.634\\
-1.832	-1.632\\
-1.83	-1.63\\
-1.828	-1.628\\
-1.826	-1.626\\
-1.824	-1.624\\
-1.822	-1.622\\
-1.82	-1.62\\
-1.818	-1.618\\
-1.816	-1.616\\
-1.814	-1.614\\
-1.812	-1.612\\
-1.81	-1.61\\
-1.808	-1.608\\
-1.806	-1.606\\
-1.804	-1.604\\
-1.802	-1.602\\
-1.8	-1.6\\
-1.798	-1.598\\
-1.796	-1.596\\
-1.794	-1.594\\
-1.792	-1.592\\
-1.79	-1.59\\
-1.788	-1.588\\
-1.786	-1.586\\
-1.784	-1.584\\
-1.782	-1.582\\
-1.78	-1.58\\
-1.778	-1.578\\
-1.776	-1.576\\
-1.774	-1.574\\
-1.772	-1.572\\
-1.77	-1.57\\
-1.768	-1.568\\
-1.766	-1.566\\
-1.764	-1.564\\
-1.762	-1.562\\
-1.76	-1.56\\
-1.758	-1.558\\
-1.756	-1.556\\
-1.754	-1.554\\
-1.752	-1.552\\
-1.75	-1.55\\
-1.748	-1.548\\
-1.746	-1.546\\
-1.744	-1.544\\
-1.742	-1.542\\
-1.74	-1.54\\
-1.738	-1.538\\
-1.736	-1.536\\
-1.734	-1.534\\
-1.732	-1.532\\
-1.73	-1.53\\
-1.728	-1.528\\
-1.726	-1.526\\
-1.724	-1.524\\
-1.722	-1.522\\
-1.72	-1.52\\
-1.718	-1.518\\
-1.716	-1.516\\
-1.714	-1.514\\
-1.712	-1.512\\
-1.71	-1.51\\
-1.708	-1.508\\
-1.706	-1.506\\
-1.704	-1.504\\
-1.702	-1.502\\
-1.7	-1.5\\
-1.698	-1.498\\
-1.696	-1.496\\
-1.694	-1.494\\
-1.692	-1.492\\
-1.69	-1.49\\
-1.688	-1.488\\
-1.686	-1.486\\
-1.684	-1.484\\
-1.682	-1.482\\
-1.68	-1.48\\
-1.678	-1.478\\
-1.676	-1.476\\
-1.674	-1.474\\
-1.672	-1.472\\
-1.67	-1.47\\
-1.668	-1.468\\
-1.666	-1.466\\
-1.664	-1.464\\
-1.662	-1.462\\
-1.66	-1.46\\
-1.658	-1.458\\
-1.656	-1.456\\
-1.654	-1.454\\
-1.652	-1.452\\
-1.65	-1.45\\
-1.648	-1.448\\
-1.646	-1.446\\
-1.644	-1.444\\
-1.642	-1.442\\
-1.64	-1.44\\
-1.638	-1.438\\
-1.636	-1.436\\
-1.634	-1.434\\
-1.632	-1.432\\
-1.63	-1.43\\
-1.628	-1.428\\
-1.626	-1.426\\
-1.624	-1.424\\
-1.622	-1.422\\
-1.62	-1.42\\
-1.618	-1.418\\
-1.616	-1.416\\
-1.614	-1.414\\
-1.612	-1.412\\
-1.61	-1.41\\
-1.608	-1.408\\
-1.606	-1.406\\
-1.604	-1.404\\
-1.602	-1.402\\
-1.6	-1.4\\
-1.598	-1.398\\
-1.596	-1.396\\
-1.594	-1.394\\
-1.592	-1.392\\
-1.59	-1.39\\
-1.588	-1.388\\
-1.586	-1.386\\
-1.584	-1.384\\
-1.582	-1.382\\
-1.58	-1.38\\
-1.578	-1.378\\
-1.576	-1.376\\
-1.574	-1.374\\
-1.572	-1.372\\
-1.57	-1.37\\
-1.568	-1.368\\
-1.566	-1.366\\
-1.564	-1.364\\
-1.562	-1.362\\
-1.56	-1.36\\
-1.558	-1.358\\
-1.556	-1.356\\
-1.554	-1.354\\
-1.552	-1.352\\
-1.55	-1.35\\
-1.548	-1.348\\
-1.546	-1.346\\
-1.544	-1.344\\
-1.542	-1.342\\
-1.54	-1.34\\
-1.538	-1.338\\
-1.536	-1.336\\
-1.534	-1.334\\
-1.532	-1.332\\
-1.53	-1.33\\
-1.528	-1.328\\
-1.526	-1.326\\
-1.524	-1.324\\
-1.522	-1.322\\
-1.52	-1.32\\
-1.518	-1.318\\
-1.516	-1.316\\
-1.514	-1.314\\
-1.512	-1.312\\
-1.51	-1.31\\
-1.508	-1.308\\
-1.506	-1.306\\
-1.504	-1.304\\
-1.502	-1.302\\
-1.5	-1.3\\
-1.498	-1.298\\
-1.496	-1.296\\
-1.494	-1.294\\
-1.492	-1.292\\
-1.49	-1.29\\
-1.488	-1.288\\
-1.486	-1.286\\
-1.484	-1.284\\
-1.482	-1.282\\
-1.48	-1.28\\
-1.478	-1.278\\
-1.476	-1.276\\
-1.474	-1.274\\
-1.472	-1.272\\
-1.47	-1.27\\
-1.468	-1.268\\
-1.466	-1.266\\
-1.464	-1.264\\
-1.462	-1.262\\
-1.46	-1.26\\
-1.458	-1.258\\
-1.456	-1.256\\
-1.454	-1.254\\
-1.452	-1.252\\
-1.45	-1.25\\
-1.448	-1.248\\
-1.446	-1.246\\
-1.444	-1.244\\
-1.442	-1.242\\
-1.44	-1.24\\
-1.438	-1.238\\
-1.436	-1.236\\
-1.434	-1.234\\
-1.432	-1.232\\
-1.43	-1.23\\
-1.428	-1.228\\
-1.426	-1.226\\
-1.424	-1.224\\
-1.422	-1.222\\
-1.42	-1.22\\
-1.418	-1.218\\
-1.416	-1.216\\
-1.414	-1.214\\
-1.412	-1.212\\
-1.41	-1.21\\
-1.408	-1.208\\
-1.406	-1.206\\
-1.404	-1.204\\
-1.402	-1.202\\
-1.4	-1.2\\
-1.398	-1.198\\
-1.396	-1.196\\
-1.394	-1.194\\
-1.392	-1.192\\
-1.39	-1.19\\
-1.388	-1.188\\
-1.386	-1.186\\
-1.384	-1.184\\
-1.382	-1.182\\
-1.38	-1.18\\
-1.378	-1.178\\
-1.376	-1.176\\
-1.374	-1.174\\
-1.372	-1.172\\
-1.37	-1.17\\
-1.368	-1.168\\
-1.366	-1.166\\
-1.364	-1.164\\
-1.362	-1.162\\
-1.36	-1.16\\
-1.358	-1.158\\
-1.356	-1.156\\
-1.354	-1.154\\
-1.352	-1.152\\
-1.35	-1.15\\
-1.348	-1.148\\
-1.346	-1.146\\
-1.344	-1.144\\
-1.342	-1.142\\
-1.34	-1.14\\
-1.338	-1.138\\
-1.336	-1.136\\
-1.334	-1.134\\
-1.332	-1.132\\
-1.33	-1.13\\
-1.328	-1.128\\
-1.326	-1.126\\
-1.324	-1.124\\
-1.322	-1.122\\
-1.32	-1.12\\
-1.318	-1.118\\
-1.316	-1.116\\
-1.314	-1.114\\
-1.312	-1.112\\
-1.31	-1.11\\
-1.308	-1.108\\
-1.306	-1.106\\
-1.304	-1.104\\
-1.302	-1.102\\
-1.3	-1.1\\
-1.298	-1.098\\
-1.296	-1.096\\
-1.294	-1.094\\
-1.292	-1.092\\
-1.29	-1.09\\
-1.288	-1.088\\
-1.286	-1.086\\
-1.284	-1.084\\
-1.282	-1.082\\
-1.28	-1.08\\
-1.278	-1.078\\
-1.276	-1.076\\
-1.274	-1.074\\
-1.272	-1.072\\
-1.27	-1.07\\
-1.268	-1.068\\
-1.266	-1.066\\
-1.264	-1.064\\
-1.262	-1.062\\
-1.26	-1.06\\
-1.258	-1.058\\
-1.256	-1.056\\
-1.254	-1.054\\
-1.252	-1.052\\
-1.25	-1.05\\
-1.248	-1.048\\
-1.246	-1.046\\
-1.244	-1.044\\
-1.242	-1.042\\
-1.24	-1.04\\
-1.238	-1.038\\
-1.236	-1.036\\
-1.234	-1.034\\
-1.232	-1.032\\
-1.23	-1.03\\
-1.228	-1.028\\
-1.226	-1.026\\
-1.224	-1.024\\
-1.222	-1.022\\
-1.22	-1.02\\
-1.218	-1.018\\
-1.216	-1.016\\
-1.214	-1.014\\
-1.212	-1.012\\
-1.21	-1.01\\
-1.208	-1.008\\
-1.206	-1.006\\
-1.204	-1.004\\
-1.202	-1.002\\
-1.2	-1\\
-1.198	0\\
-1.196	0\\
-1.194	0\\
-1.192	0\\
-1.19	0\\
-1.188	0\\
-1.186	0\\
-1.184	0\\
-1.182	0\\
-1.18	0\\
-1.178	0\\
-1.176	0\\
-1.174	0\\
-1.172	0\\
-1.17	0\\
-1.168	0\\
-1.166	0\\
-1.164	0\\
-1.162	0\\
-1.16	0\\
-1.158	0\\
-1.156	0\\
-1.154	0\\
-1.152	0\\
-1.15	0\\
-1.148	0\\
-1.146	0\\
-1.144	0\\
-1.142	0\\
-1.14	0\\
-1.138	0\\
-1.136	0\\
-1.134	0\\
-1.132	0\\
-1.13	0\\
-1.128	0\\
-1.126	0\\
-1.124	0\\
-1.122	0\\
-1.12	0\\
-1.118	0\\
-1.116	0\\
-1.114	0\\
-1.112	0\\
-1.11	0\\
-1.108	0\\
-1.106	0\\
-1.104	0\\
-1.102	0\\
-1.1	0\\
-1.098	0\\
-1.096	0\\
-1.094	0\\
-1.092	0\\
-1.09	0\\
-1.088	0\\
-1.086	0\\
-1.084	0\\
-1.082	0\\
-1.08	0\\
-1.078	0\\
-1.076	0\\
-1.074	0\\
-1.072	0\\
-1.07	0\\
-1.068	0\\
-1.066	0\\
-1.064	0\\
-1.062	0\\
-1.06	0\\
-1.058	0\\
-1.056	0\\
-1.054	0\\
-1.052	0\\
-1.05	0\\
-1.048	0\\
-1.046	0\\
-1.044	0\\
-1.042	0\\
-1.04	0\\
-1.038	0\\
-1.036	0\\
-1.034	0\\
-1.032	0\\
-1.03	0\\
-1.028	0\\
-1.026	0\\
-1.024	0\\
-1.022	0\\
-1.02	0\\
-1.018	0\\
-1.016	0\\
-1.014	0\\
-1.012	0\\
-1.01	0\\
-1.008	0\\
-1.006	0\\
-1.004	0\\
-1.002	0\\
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.0999999999999999	0\\
-0.0979999999999999	0\\
-0.0959999999999999	0\\
-0.0939999999999999	0\\
-0.0919999999999999	0\\
-0.0899999999999999	0\\
-0.0879999999999999	0\\
-0.0859999999999999	0\\
-0.0839999999999999	0\\
-0.0819999999999999	0\\
-0.0800000000000001	0\\
-0.0780000000000001	0\\
-0.0760000000000001	0\\
-0.0740000000000001	0\\
-0.0720000000000001	0\\
-0.0700000000000001	0\\
-0.0680000000000001	0\\
-0.0660000000000001	0\\
-0.0640000000000001	0\\
-0.0620000000000001	0\\
-0.0600000000000001	0\\
-0.0580000000000001	0\\
-0.0560000000000001	0\\
-0.054	0\\
-0.052	0\\
-0.05	0\\
-0.048	0\\
-0.046	0\\
-0.044	0\\
-0.042	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.04	0\\
0.042	0\\
0.044	0\\
0.046	0\\
0.048	0\\
0.05	0\\
0.052	0\\
0.054	0\\
0.0560000000000001	0\\
0.0580000000000001	0\\
0.0600000000000001	0\\
0.0620000000000001	0\\
0.0640000000000001	0\\
0.0660000000000001	0\\
0.0680000000000001	0\\
0.0700000000000001	0\\
0.0720000000000001	0\\
0.0740000000000001	0\\
0.0760000000000001	0\\
0.0780000000000001	0\\
0.0800000000000001	0\\
0.0819999999999999	0\\
0.0839999999999999	0\\
0.0859999999999999	0\\
0.0879999999999999	0\\
0.0899999999999999	0\\
0.0919999999999999	0\\
0.0939999999999999	0\\
0.0959999999999999	0\\
0.0979999999999999	0\\
0.0999999999999999	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0\\
0.252	0\\
0.254	0\\
0.256	0\\
0.258	0\\
0.26	0\\
0.262	0\\
0.264	0\\
0.266	0\\
0.268	0\\
0.27	0\\
0.272	0\\
0.274	0\\
0.276	0\\
0.278	0\\
0.28	0\\
0.282	0\\
0.284	0\\
0.286	0\\
0.288	0\\
0.29	0\\
0.292	0\\
0.294	0\\
0.296	0\\
0.298	0\\
0.3	0\\
0.302	0\\
0.304	0\\
0.306	0\\
0.308	0\\
0.31	0\\
0.312	0\\
0.314	0\\
0.316	0\\
0.318	0\\
0.32	0\\
0.322	0\\
0.324	0\\
0.326	0\\
0.328	0\\
0.33	0\\
0.332	0\\
0.334	0\\
0.336	0\\
0.338	0\\
0.34	0\\
0.342	0\\
0.344	0\\
0.346	0\\
0.348	0\\
0.35	0\\
0.352	0\\
0.354	0\\
0.356	0\\
0.358	0\\
0.36	0\\
0.362	0\\
0.364	0\\
0.366	0\\
0.368	0\\
0.37	0\\
0.372	0\\
0.374	0\\
0.376	0\\
0.378	0\\
0.38	0\\
0.382	0\\
0.384	0\\
0.386	0\\
0.388	0\\
0.39	0\\
0.392	0\\
0.394	0\\
0.396	0\\
0.398	0\\
0.4	0\\
0.402	0\\
0.404	0\\
0.406	0\\
0.408	0\\
0.41	0\\
0.412	0\\
0.414	0\\
0.416	0\\
0.418	0\\
0.42	0\\
0.422	0\\
0.424	0\\
0.426	0\\
0.428	0\\
0.43	0\\
0.432	0\\
0.434	0\\
0.436	0\\
0.438	0\\
0.44	0\\
0.442	0\\
0.444	0\\
0.446	0\\
0.448	0\\
0.45	0\\
0.452	0\\
0.454	0\\
0.456	0\\
0.458	0\\
0.46	0\\
0.462	0\\
0.464	0\\
0.466	0\\
0.468	0\\
0.47	0\\
0.472	0\\
0.474	0\\
0.476	0\\
0.478	0\\
0.48	0\\
0.482	0\\
0.484	0\\
0.486	0\\
0.488	0\\
0.49	0\\
0.492	0\\
0.494	0\\
0.496	0\\
0.498	0\\
0.5	0\\
0.502	0\\
0.504	0\\
0.506	0\\
0.508	0\\
0.51	0\\
0.512	0\\
0.514	0\\
0.516	0\\
0.518	0\\
0.52	0\\
0.522	0\\
0.524	0\\
0.526	0\\
0.528	0\\
0.53	0\\
0.532	0\\
0.534	0\\
0.536	0\\
0.538	0\\
0.54	0\\
0.542	0\\
0.544	0\\
0.546	0\\
0.548	0\\
0.55	0\\
0.552	0\\
0.554	0\\
0.556	0\\
0.558	0\\
0.56	0\\
0.562	0\\
0.564	0\\
0.566	0\\
0.568	0\\
0.57	0\\
0.572	0\\
0.574	0\\
0.576	0\\
0.578	0\\
0.58	0\\
0.582	0\\
0.584	0\\
0.586	0\\
0.588	0\\
0.59	0\\
0.592	0\\
0.594	0\\
0.596	0\\
0.598	0\\
0.6	0\\
0.602	0\\
0.604	0\\
0.606	0\\
0.608	0\\
0.61	0\\
0.612	0\\
0.614	0\\
0.616	0\\
0.618	0\\
0.62	0\\
0.622	0\\
0.624	0\\
0.626	0\\
0.628	0\\
0.63	0\\
0.632	0\\
0.634	0\\
0.636	0\\
0.638	0\\
0.64	0\\
0.642	0\\
0.644	0\\
0.646	0\\
0.648	0\\
0.65	0\\
0.652	0\\
0.654	0\\
0.656	0\\
0.658	0\\
0.66	0\\
0.662	0\\
0.664	0\\
0.666	0\\
0.668	0\\
0.67	0\\
0.672	0\\
0.674	0\\
0.676	0\\
0.678	0\\
0.68	0\\
0.682	0\\
0.684	0\\
0.686	0\\
0.688	0\\
0.69	0\\
0.692	0\\
0.694	0\\
0.696	0\\
0.698	0\\
0.7	0\\
0.702	0\\
0.704	0\\
0.706	0\\
0.708	0\\
0.71	0\\
0.712	0\\
0.714	0\\
0.716	0\\
0.718	0\\
0.72	0\\
0.722	0\\
0.724	0\\
0.726	0\\
0.728	0\\
0.73	0\\
0.732	0\\
0.734	0\\
0.736	0\\
0.738	0\\
0.74	0\\
0.742	0\\
0.744	0\\
0.746	0\\
0.748	0\\
0.75	0\\
0.752	0\\
0.754	0\\
0.756	0\\
0.758	0\\
0.76	0\\
0.762	0\\
0.764	0\\
0.766	0\\
0.768	0\\
0.77	0\\
0.772	0\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
1	0\\
1.002	0\\
1.004	0\\
1.006	0\\
1.008	0\\
1.01	0\\
1.012	0\\
1.014	0\\
1.016	0\\
1.018	0\\
1.02	0\\
1.022	0\\
1.024	0\\
1.026	0\\
1.028	0\\
1.03	0\\
1.032	0\\
1.034	0\\
1.036	0\\
1.038	0\\
1.04	0\\
1.042	0\\
1.044	0\\
1.046	0\\
1.048	0\\
1.05	0\\
1.052	0\\
1.054	0\\
1.056	0\\
1.058	0\\
1.06	0\\
1.062	0\\
1.064	0\\
1.066	0\\
1.068	0\\
1.07	0\\
1.072	0\\
1.074	0\\
1.076	0\\
1.078	0\\
1.08	0\\
1.082	0\\
1.084	0\\
1.086	0\\
1.088	0\\
1.09	0\\
1.092	0\\
1.094	0\\
1.096	0\\
1.098	0\\
1.1	0\\
1.102	0\\
1.104	0\\
1.106	0\\
1.108	0\\
1.11	0\\
1.112	0\\
1.114	0\\
1.116	0\\
1.118	0\\
1.12	0\\
1.122	0\\
1.124	0\\
1.126	0\\
1.128	0\\
1.13	0\\
1.132	0\\
1.134	0\\
1.136	0\\
1.138	0\\
1.14	0\\
1.142	0\\
1.144	0\\
1.146	0\\
1.148	0\\
1.15	0\\
1.152	0\\
1.154	0\\
1.156	0\\
1.158	0\\
1.16	0\\
1.162	0\\
1.164	0\\
1.166	0\\
1.168	0\\
1.17	0\\
1.172	0\\
1.174	0\\
1.176	0\\
1.178	0\\
1.18	0\\
1.182	0\\
1.184	0\\
1.186	0\\
1.188	0\\
1.19	0\\
1.192	0\\
1.194	0\\
1.196	0\\
1.198	0\\
1.2	1\\
1.202	1.002\\
1.204	1.004\\
1.206	1.006\\
1.208	1.008\\
1.21	1.01\\
1.212	1.012\\
1.214	1.014\\
1.216	1.016\\
1.218	1.018\\
1.22	1.02\\
1.222	1.022\\
1.224	1.024\\
1.226	1.026\\
1.228	1.028\\
1.23	1.03\\
1.232	1.032\\
1.234	1.034\\
1.236	1.036\\
1.238	1.038\\
1.24	1.04\\
1.242	1.042\\
1.244	1.044\\
1.246	1.046\\
1.248	1.048\\
1.25	1.05\\
1.252	1.052\\
1.254	1.054\\
1.256	1.056\\
1.258	1.058\\
1.26	1.06\\
1.262	1.062\\
1.264	1.064\\
1.266	1.066\\
1.268	1.068\\
1.27	1.07\\
1.272	1.072\\
1.274	1.074\\
1.276	1.076\\
1.278	1.078\\
1.28	1.08\\
1.282	1.082\\
1.284	1.084\\
1.286	1.086\\
1.288	1.088\\
1.29	1.09\\
1.292	1.092\\
1.294	1.094\\
1.296	1.096\\
1.298	1.098\\
1.3	1.1\\
1.302	1.102\\
1.304	1.104\\
1.306	1.106\\
1.308	1.108\\
1.31	1.11\\
1.312	1.112\\
1.314	1.114\\
1.316	1.116\\
1.318	1.118\\
1.32	1.12\\
1.322	1.122\\
1.324	1.124\\
1.326	1.126\\
1.328	1.128\\
1.33	1.13\\
1.332	1.132\\
1.334	1.134\\
1.336	1.136\\
1.338	1.138\\
1.34	1.14\\
1.342	1.142\\
1.344	1.144\\
1.346	1.146\\
1.348	1.148\\
1.35	1.15\\
1.352	1.152\\
1.354	1.154\\
1.356	1.156\\
1.358	1.158\\
1.36	1.16\\
1.362	1.162\\
1.364	1.164\\
1.366	1.166\\
1.368	1.168\\
1.37	1.17\\
1.372	1.172\\
1.374	1.174\\
1.376	1.176\\
1.378	1.178\\
1.38	1.18\\
1.382	1.182\\
1.384	1.184\\
1.386	1.186\\
1.388	1.188\\
1.39	1.19\\
1.392	1.192\\
1.394	1.194\\
1.396	1.196\\
1.398	1.198\\
1.4	1.2\\
1.402	1.202\\
1.404	1.204\\
1.406	1.206\\
1.408	1.208\\
1.41	1.21\\
1.412	1.212\\
1.414	1.214\\
1.416	1.216\\
1.418	1.218\\
1.42	1.22\\
1.422	1.222\\
1.424	1.224\\
1.426	1.226\\
1.428	1.228\\
1.43	1.23\\
1.432	1.232\\
1.434	1.234\\
1.436	1.236\\
1.438	1.238\\
1.44	1.24\\
1.442	1.242\\
1.444	1.244\\
1.446	1.246\\
1.448	1.248\\
1.45	1.25\\
1.452	1.252\\
1.454	1.254\\
1.456	1.256\\
1.458	1.258\\
1.46	1.26\\
1.462	1.262\\
1.464	1.264\\
1.466	1.266\\
1.468	1.268\\
1.47	1.27\\
1.472	1.272\\
1.474	1.274\\
1.476	1.276\\
1.478	1.278\\
1.48	1.28\\
1.482	1.282\\
1.484	1.284\\
1.486	1.286\\
1.488	1.288\\
1.49	1.29\\
1.492	1.292\\
1.494	1.294\\
1.496	1.296\\
1.498	1.298\\
1.5	1.3\\
1.502	1.302\\
1.504	1.304\\
1.506	1.306\\
1.508	1.308\\
1.51	1.31\\
1.512	1.312\\
1.514	1.314\\
1.516	1.316\\
1.518	1.318\\
1.52	1.32\\
1.522	1.322\\
1.524	1.324\\
1.526	1.326\\
1.528	1.328\\
1.53	1.33\\
1.532	1.332\\
1.534	1.334\\
1.536	1.336\\
1.538	1.338\\
1.54	1.34\\
1.542	1.342\\
1.544	1.344\\
1.546	1.346\\
1.548	1.348\\
1.55	1.35\\
1.552	1.352\\
1.554	1.354\\
1.556	1.356\\
1.558	1.358\\
1.56	1.36\\
1.562	1.362\\
1.564	1.364\\
1.566	1.366\\
1.568	1.368\\
1.57	1.37\\
1.572	1.372\\
1.574	1.374\\
1.576	1.376\\
1.578	1.378\\
1.58	1.38\\
1.582	1.382\\
1.584	1.384\\
1.586	1.386\\
1.588	1.388\\
1.59	1.39\\
1.592	1.392\\
1.594	1.394\\
1.596	1.396\\
1.598	1.398\\
1.6	1.4\\
1.602	1.402\\
1.604	1.404\\
1.606	1.406\\
1.608	1.408\\
1.61	1.41\\
1.612	1.412\\
1.614	1.414\\
1.616	1.416\\
1.618	1.418\\
1.62	1.42\\
1.622	1.422\\
1.624	1.424\\
1.626	1.426\\
1.628	1.428\\
1.63	1.43\\
1.632	1.432\\
1.634	1.434\\
1.636	1.436\\
1.638	1.438\\
1.64	1.44\\
1.642	1.442\\
1.644	1.444\\
1.646	1.446\\
1.648	1.448\\
1.65	1.45\\
1.652	1.452\\
1.654	1.454\\
1.656	1.456\\
1.658	1.458\\
1.66	1.46\\
1.662	1.462\\
1.664	1.464\\
1.666	1.466\\
1.668	1.468\\
1.67	1.47\\
1.672	1.472\\
1.674	1.474\\
1.676	1.476\\
1.678	1.478\\
1.68	1.48\\
1.682	1.482\\
1.684	1.484\\
1.686	1.486\\
1.688	1.488\\
1.69	1.49\\
1.692	1.492\\
1.694	1.494\\
1.696	1.496\\
1.698	1.498\\
1.7	1.5\\
1.702	1.502\\
1.704	1.504\\
1.706	1.506\\
1.708	1.508\\
1.71	1.51\\
1.712	1.512\\
1.714	1.514\\
1.716	1.516\\
1.718	1.518\\
1.72	1.52\\
1.722	1.522\\
1.724	1.524\\
1.726	1.526\\
1.728	1.528\\
1.73	1.53\\
1.732	1.532\\
1.734	1.534\\
1.736	1.536\\
1.738	1.538\\
1.74	1.54\\
1.742	1.542\\
1.744	1.544\\
1.746	1.546\\
1.748	1.548\\
1.75	1.55\\
1.752	1.552\\
1.754	1.554\\
1.756	1.556\\
1.758	1.558\\
1.76	1.56\\
1.762	1.562\\
1.764	1.564\\
1.766	1.566\\
1.768	1.568\\
1.77	1.57\\
1.772	1.572\\
1.774	1.574\\
1.776	1.576\\
1.778	1.578\\
1.78	1.58\\
1.782	1.582\\
1.784	1.584\\
1.786	1.586\\
1.788	1.588\\
1.79	1.59\\
1.792	1.592\\
1.794	1.594\\
1.796	1.596\\
1.798	1.598\\
1.8	1.6\\
1.802	1.602\\
1.804	1.604\\
1.806	1.606\\
1.808	1.608\\
1.81	1.61\\
1.812	1.612\\
1.814	1.614\\
1.816	1.616\\
1.818	1.618\\
1.82	1.62\\
1.822	1.622\\
1.824	1.624\\
1.826	1.626\\
1.828	1.628\\
1.83	1.63\\
1.832	1.632\\
1.834	1.634\\
1.836	1.636\\
1.838	1.638\\
1.84	1.64\\
1.842	1.642\\
1.844	1.644\\
1.846	1.646\\
1.848	1.648\\
1.85	1.65\\
1.852	1.652\\
1.854	1.654\\
1.856	1.656\\
1.858	1.658\\
1.86	1.66\\
1.862	1.662\\
1.864	1.664\\
1.866	1.666\\
1.868	1.668\\
1.87	1.67\\
1.872	1.672\\
1.874	1.674\\
1.876	1.676\\
1.878	1.678\\
1.88	1.68\\
1.882	1.682\\
1.884	1.684\\
1.886	1.686\\
1.888	1.688\\
1.89	1.69\\
1.892	1.692\\
1.894	1.694\\
1.896	1.696\\
1.898	1.698\\
1.9	1.7\\
1.902	1.702\\
1.904	1.704\\
1.906	1.706\\
1.908	1.708\\
1.91	1.71\\
1.912	1.712\\
1.914	1.714\\
1.916	1.716\\
1.918	1.718\\
1.92	1.72\\
1.922	1.722\\
1.924	1.724\\
1.926	1.726\\
1.928	1.728\\
1.93	1.73\\
1.932	1.732\\
1.934	1.734\\
1.936	1.736\\
1.938	1.738\\
1.94	1.74\\
1.942	1.742\\
1.944	1.744\\
1.946	1.746\\
1.948	1.748\\
1.95	1.75\\
1.952	1.752\\
1.954	1.754\\
1.956	1.756\\
1.958	1.758\\
1.96	1.76\\
1.962	1.762\\
1.964	1.764\\
1.966	1.766\\
1.968	1.768\\
1.97	1.77\\
1.972	1.772\\
1.974	1.774\\
1.976	1.776\\
1.978	1.778\\
1.98	1.78\\
1.982	1.782\\
1.984	1.784\\
1.986	1.786\\
1.988	1.788\\
1.99	1.79\\
1.992	1.792\\
1.994	1.794\\
1.996	1.796\\
1.998	1.798\\
2	1.8\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2	-1.7\\
-1.998	-1.698\\
-1.996	-1.696\\
-1.994	-1.694\\
-1.992	-1.692\\
-1.99	-1.69\\
-1.988	-1.688\\
-1.986	-1.686\\
-1.984	-1.684\\
-1.982	-1.682\\
-1.98	-1.68\\
-1.978	-1.678\\
-1.976	-1.676\\
-1.974	-1.674\\
-1.972	-1.672\\
-1.97	-1.67\\
-1.968	-1.668\\
-1.966	-1.666\\
-1.964	-1.664\\
-1.962	-1.662\\
-1.96	-1.66\\
-1.958	-1.658\\
-1.956	-1.656\\
-1.954	-1.654\\
-1.952	-1.652\\
-1.95	-1.65\\
-1.948	-1.648\\
-1.946	-1.646\\
-1.944	-1.644\\
-1.942	-1.642\\
-1.94	-1.64\\
-1.938	-1.638\\
-1.936	-1.636\\
-1.934	-1.634\\
-1.932	-1.632\\
-1.93	-1.63\\
-1.928	-1.628\\
-1.926	-1.626\\
-1.924	-1.624\\
-1.922	-1.622\\
-1.92	-1.62\\
-1.918	-1.618\\
-1.916	-1.616\\
-1.914	-1.614\\
-1.912	-1.612\\
-1.91	-1.61\\
-1.908	-1.608\\
-1.906	-1.606\\
-1.904	-1.604\\
-1.902	-1.602\\
-1.9	-1.6\\
-1.898	-1.598\\
-1.896	-1.596\\
-1.894	-1.594\\
-1.892	-1.592\\
-1.89	-1.59\\
-1.888	-1.588\\
-1.886	-1.586\\
-1.884	-1.584\\
-1.882	-1.582\\
-1.88	-1.58\\
-1.878	-1.578\\
-1.876	-1.576\\
-1.874	-1.574\\
-1.872	-1.572\\
-1.87	-1.57\\
-1.868	-1.568\\
-1.866	-1.566\\
-1.864	-1.564\\
-1.862	-1.562\\
-1.86	-1.56\\
-1.858	-1.558\\
-1.856	-1.556\\
-1.854	-1.554\\
-1.852	-1.552\\
-1.85	-1.55\\
-1.848	-1.548\\
-1.846	-1.546\\
-1.844	-1.544\\
-1.842	-1.542\\
-1.84	-1.54\\
-1.838	-1.538\\
-1.836	-1.536\\
-1.834	-1.534\\
-1.832	-1.532\\
-1.83	-1.53\\
-1.828	-1.528\\
-1.826	-1.526\\
-1.824	-1.524\\
-1.822	-1.522\\
-1.82	-1.52\\
-1.818	-1.518\\
-1.816	-1.516\\
-1.814	-1.514\\
-1.812	-1.512\\
-1.81	-1.51\\
-1.808	-1.508\\
-1.806	-1.506\\
-1.804	-1.504\\
-1.802	-1.502\\
-1.8	-1.5\\
-1.798	-1.498\\
-1.796	-1.496\\
-1.794	-1.494\\
-1.792	-1.492\\
-1.79	-1.49\\
-1.788	-1.488\\
-1.786	-1.486\\
-1.784	-1.484\\
-1.782	-1.482\\
-1.78	-1.48\\
-1.778	-1.478\\
-1.776	-1.476\\
-1.774	-1.474\\
-1.772	-1.472\\
-1.77	-1.47\\
-1.768	-1.468\\
-1.766	-1.466\\
-1.764	-1.464\\
-1.762	-1.462\\
-1.76	-1.46\\
-1.758	-1.458\\
-1.756	-1.456\\
-1.754	-1.454\\
-1.752	-1.452\\
-1.75	-1.45\\
-1.748	-1.448\\
-1.746	-1.446\\
-1.744	-1.444\\
-1.742	-1.442\\
-1.74	-1.44\\
-1.738	-1.438\\
-1.736	-1.436\\
-1.734	-1.434\\
-1.732	-1.432\\
-1.73	-1.43\\
-1.728	-1.428\\
-1.726	-1.426\\
-1.724	-1.424\\
-1.722	-1.422\\
-1.72	-1.42\\
-1.718	-1.418\\
-1.716	-1.416\\
-1.714	-1.414\\
-1.712	-1.412\\
-1.71	-1.41\\
-1.708	-1.408\\
-1.706	-1.406\\
-1.704	-1.404\\
-1.702	-1.402\\
-1.7	-1.4\\
-1.698	-1.398\\
-1.696	-1.396\\
-1.694	-1.394\\
-1.692	-1.392\\
-1.69	-1.39\\
-1.688	-1.388\\
-1.686	-1.386\\
-1.684	-1.384\\
-1.682	-1.382\\
-1.68	-1.38\\
-1.678	-1.378\\
-1.676	-1.376\\
-1.674	-1.374\\
-1.672	-1.372\\
-1.67	-1.37\\
-1.668	-1.368\\
-1.666	-1.366\\
-1.664	-1.364\\
-1.662	-1.362\\
-1.66	-1.36\\
-1.658	-1.358\\
-1.656	-1.356\\
-1.654	-1.354\\
-1.652	-1.352\\
-1.65	-1.35\\
-1.648	-1.348\\
-1.646	-1.346\\
-1.644	-1.344\\
-1.642	-1.342\\
-1.64	-1.34\\
-1.638	-1.338\\
-1.636	-1.336\\
-1.634	-1.334\\
-1.632	-1.332\\
-1.63	-1.33\\
-1.628	-1.328\\
-1.626	-1.326\\
-1.624	-1.324\\
-1.622	-1.322\\
-1.62	-1.32\\
-1.618	-1.318\\
-1.616	-1.316\\
-1.614	-1.314\\
-1.612	-1.312\\
-1.61	-1.31\\
-1.608	-1.308\\
-1.606	-1.306\\
-1.604	-1.304\\
-1.602	-1.302\\
-1.6	-1.3\\
-1.598	-1.298\\
-1.596	-1.296\\
-1.594	-1.294\\
-1.592	-1.292\\
-1.59	-1.29\\
-1.588	-1.288\\
-1.586	-1.286\\
-1.584	-1.284\\
-1.582	-1.282\\
-1.58	-1.28\\
-1.578	-1.278\\
-1.576	-1.276\\
-1.574	-1.274\\
-1.572	-1.272\\
-1.57	-1.27\\
-1.568	-1.268\\
-1.566	-1.266\\
-1.564	-1.264\\
-1.562	-1.262\\
-1.56	-1.26\\
-1.558	-1.258\\
-1.556	-1.256\\
-1.554	-1.254\\
-1.552	-1.252\\
-1.55	-1.25\\
-1.548	-1.248\\
-1.546	-1.246\\
-1.544	-1.244\\
-1.542	-1.242\\
-1.54	-1.24\\
-1.538	-1.238\\
-1.536	-1.236\\
-1.534	-1.234\\
-1.532	-1.232\\
-1.53	-1.23\\
-1.528	-1.228\\
-1.526	-1.226\\
-1.524	-1.224\\
-1.522	-1.222\\
-1.52	-1.22\\
-1.518	-1.218\\
-1.516	-1.216\\
-1.514	-1.214\\
-1.512	-1.212\\
-1.51	-1.21\\
-1.508	-1.208\\
-1.506	-1.206\\
-1.504	-1.204\\
-1.502	-1.202\\
-1.5	-1.2\\
-1.498	-1.198\\
-1.496	-1.196\\
-1.494	-1.194\\
-1.492	-1.192\\
-1.49	-1.19\\
-1.488	-1.188\\
-1.486	-1.186\\
-1.484	-1.184\\
-1.482	-1.182\\
-1.48	-1.18\\
-1.478	-1.178\\
-1.476	-1.176\\
-1.474	-1.174\\
-1.472	-1.172\\
-1.47	-1.17\\
-1.468	-1.168\\
-1.466	-1.166\\
-1.464	-1.164\\
-1.462	-1.162\\
-1.46	-1.16\\
-1.458	-1.158\\
-1.456	-1.156\\
-1.454	-1.154\\
-1.452	-1.152\\
-1.45	-1.15\\
-1.448	-1.148\\
-1.446	-1.146\\
-1.444	-1.144\\
-1.442	-1.142\\
-1.44	-1.14\\
-1.438	-1.138\\
-1.436	-1.136\\
-1.434	-1.134\\
-1.432	-1.132\\
-1.43	-1.13\\
-1.428	-1.128\\
-1.426	-1.126\\
-1.424	-1.124\\
-1.422	-1.122\\
-1.42	-1.12\\
-1.418	-1.118\\
-1.416	-1.116\\
-1.414	-1.114\\
-1.412	-1.112\\
-1.41	-1.11\\
-1.408	-1.108\\
-1.406	-1.106\\
-1.404	-1.104\\
-1.402	-1.102\\
-1.4	-1.1\\
-1.398	-1.098\\
-1.396	-1.096\\
-1.394	-1.094\\
-1.392	-1.092\\
-1.39	-1.09\\
-1.388	-1.088\\
-1.386	-1.086\\
-1.384	-1.084\\
-1.382	-1.082\\
-1.38	-1.08\\
-1.378	-1.078\\
-1.376	-1.076\\
-1.374	-1.074\\
-1.372	-1.072\\
-1.37	-1.07\\
-1.368	-1.068\\
-1.366	-1.066\\
-1.364	-1.064\\
-1.362	-1.062\\
-1.36	-1.06\\
-1.358	-1.058\\
-1.356	-1.056\\
-1.354	-1.054\\
-1.352	-1.052\\
-1.35	-1.05\\
-1.348	-1.048\\
-1.346	-1.046\\
-1.344	-1.044\\
-1.342	-1.042\\
-1.34	-1.04\\
-1.338	-1.038\\
-1.336	-1.036\\
-1.334	-1.034\\
-1.332	-1.032\\
-1.33	-1.03\\
-1.328	-1.028\\
-1.326	-1.026\\
-1.324	-1.024\\
-1.322	-1.022\\
-1.32	-1.02\\
-1.318	-1.018\\
-1.316	-1.016\\
-1.314	-1.014\\
-1.312	-1.012\\
-1.31	-1.01\\
-1.308	-1.008\\
-1.306	-1.006\\
-1.304	-1.004\\
-1.302	-1.002\\
-1.3	0\\
-1.298	0\\
-1.296	0\\
-1.294	0\\
-1.292	0\\
-1.29	0\\
-1.288	0\\
-1.286	0\\
-1.284	0\\
-1.282	0\\
-1.28	0\\
-1.278	0\\
-1.276	0\\
-1.274	0\\
-1.272	0\\
-1.27	0\\
-1.268	0\\
-1.266	0\\
-1.264	0\\
-1.262	0\\
-1.26	0\\
-1.258	0\\
-1.256	0\\
-1.254	0\\
-1.252	0\\
-1.25	0\\
-1.248	0\\
-1.246	0\\
-1.244	0\\
-1.242	0\\
-1.24	0\\
-1.238	0\\
-1.236	0\\
-1.234	0\\
-1.232	0\\
-1.23	0\\
-1.228	0\\
-1.226	0\\
-1.224	0\\
-1.222	0\\
-1.22	0\\
-1.218	0\\
-1.216	0\\
-1.214	0\\
-1.212	0\\
-1.21	0\\
-1.208	0\\
-1.206	0\\
-1.204	0\\
-1.202	0\\
-1.2	0\\
-1.198	0\\
-1.196	0\\
-1.194	0\\
-1.192	0\\
-1.19	0\\
-1.188	0\\
-1.186	0\\
-1.184	0\\
-1.182	0\\
-1.18	0\\
-1.178	0\\
-1.176	0\\
-1.174	0\\
-1.172	0\\
-1.17	0\\
-1.168	0\\
-1.166	0\\
-1.164	0\\
-1.162	0\\
-1.16	0\\
-1.158	0\\
-1.156	0\\
-1.154	0\\
-1.152	0\\
-1.15	0\\
-1.148	0\\
-1.146	0\\
-1.144	0\\
-1.142	0\\
-1.14	0\\
-1.138	0\\
-1.136	0\\
-1.134	0\\
-1.132	0\\
-1.13	0\\
-1.128	0\\
-1.126	0\\
-1.124	0\\
-1.122	0\\
-1.12	0\\
-1.118	0\\
-1.116	0\\
-1.114	0\\
-1.112	0\\
-1.11	0\\
-1.108	0\\
-1.106	0\\
-1.104	0\\
-1.102	0\\
-1.1	0\\
-1.098	0\\
-1.096	0\\
-1.094	0\\
-1.092	0\\
-1.09	0\\
-1.088	0\\
-1.086	0\\
-1.084	0\\
-1.082	0\\
-1.08	0\\
-1.078	0\\
-1.076	0\\
-1.074	0\\
-1.072	0\\
-1.07	0\\
-1.068	0\\
-1.066	0\\
-1.064	0\\
-1.062	0\\
-1.06	0\\
-1.058	0\\
-1.056	0\\
-1.054	0\\
-1.052	0\\
-1.05	0\\
-1.048	0\\
-1.046	0\\
-1.044	0\\
-1.042	0\\
-1.04	0\\
-1.038	0\\
-1.036	0\\
-1.034	0\\
-1.032	0\\
-1.03	0\\
-1.028	0\\
-1.026	0\\
-1.024	0\\
-1.022	0\\
-1.02	0\\
-1.018	0\\
-1.016	0\\
-1.014	0\\
-1.012	0\\
-1.01	0\\
-1.008	0\\
-1.006	0\\
-1.004	0\\
-1.002	0\\
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.0999999999999999	0\\
-0.0979999999999999	0\\
-0.0959999999999999	0\\
-0.0939999999999999	0\\
-0.0919999999999999	0\\
-0.0899999999999999	0\\
-0.0879999999999999	0\\
-0.0859999999999999	0\\
-0.0839999999999999	0\\
-0.0819999999999999	0\\
-0.0800000000000001	0\\
-0.0780000000000001	0\\
-0.0760000000000001	0\\
-0.0740000000000001	0\\
-0.0720000000000001	0\\
-0.0700000000000001	0\\
-0.0680000000000001	0\\
-0.0660000000000001	0\\
-0.0640000000000001	0\\
-0.0620000000000001	0\\
-0.0600000000000001	0\\
-0.0580000000000001	0\\
-0.0560000000000001	0\\
-0.054	0\\
-0.052	0\\
-0.05	0\\
-0.048	0\\
-0.046	0\\
-0.044	0\\
-0.042	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.04	0\\
0.042	0\\
0.044	0\\
0.046	0\\
0.048	0\\
0.05	0\\
0.052	0\\
0.054	0\\
0.0560000000000001	0\\
0.0580000000000001	0\\
0.0600000000000001	0\\
0.0620000000000001	0\\
0.0640000000000001	0\\
0.0660000000000001	0\\
0.0680000000000001	0\\
0.0700000000000001	0\\
0.0720000000000001	0\\
0.0740000000000001	0\\
0.0760000000000001	0\\
0.0780000000000001	0\\
0.0800000000000001	0\\
0.0819999999999999	0\\
0.0839999999999999	0\\
0.0859999999999999	0\\
0.0879999999999999	0\\
0.0899999999999999	0\\
0.0919999999999999	0\\
0.0939999999999999	0\\
0.0959999999999999	0\\
0.0979999999999999	0\\
0.0999999999999999	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0\\
0.252	0\\
0.254	0\\
0.256	0\\
0.258	0\\
0.26	0\\
0.262	0\\
0.264	0\\
0.266	0\\
0.268	0\\
0.27	0\\
0.272	0\\
0.274	0\\
0.276	0\\
0.278	0\\
0.28	0\\
0.282	0\\
0.284	0\\
0.286	0\\
0.288	0\\
0.29	0\\
0.292	0\\
0.294	0\\
0.296	0\\
0.298	0\\
0.3	0\\
0.302	0\\
0.304	0\\
0.306	0\\
0.308	0\\
0.31	0\\
0.312	0\\
0.314	0\\
0.316	0\\
0.318	0\\
0.32	0\\
0.322	0\\
0.324	0\\
0.326	0\\
0.328	0\\
0.33	0\\
0.332	0\\
0.334	0\\
0.336	0\\
0.338	0\\
0.34	0\\
0.342	0\\
0.344	0\\
0.346	0\\
0.348	0\\
0.35	0\\
0.352	0\\
0.354	0\\
0.356	0\\
0.358	0\\
0.36	0\\
0.362	0\\
0.364	0\\
0.366	0\\
0.368	0\\
0.37	0\\
0.372	0\\
0.374	0\\
0.376	0\\
0.378	0\\
0.38	0\\
0.382	0\\
0.384	0\\
0.386	0\\
0.388	0\\
0.39	0\\
0.392	0\\
0.394	0\\
0.396	0\\
0.398	0\\
0.4	0\\
0.402	0\\
0.404	0\\
0.406	0\\
0.408	0\\
0.41	0\\
0.412	0\\
0.414	0\\
0.416	0\\
0.418	0\\
0.42	0\\
0.422	0\\
0.424	0\\
0.426	0\\
0.428	0\\
0.43	0\\
0.432	0\\
0.434	0\\
0.436	0\\
0.438	0\\
0.44	0\\
0.442	0\\
0.444	0\\
0.446	0\\
0.448	0\\
0.45	0\\
0.452	0\\
0.454	0\\
0.456	0\\
0.458	0\\
0.46	0\\
0.462	0\\
0.464	0\\
0.466	0\\
0.468	0\\
0.47	0\\
0.472	0\\
0.474	0\\
0.476	0\\
0.478	0\\
0.48	0\\
0.482	0\\
0.484	0\\
0.486	0\\
0.488	0\\
0.49	0\\
0.492	0\\
0.494	0\\
0.496	0\\
0.498	0\\
0.5	0\\
0.502	0\\
0.504	0\\
0.506	0\\
0.508	0\\
0.51	0\\
0.512	0\\
0.514	0\\
0.516	0\\
0.518	0\\
0.52	0\\
0.522	0\\
0.524	0\\
0.526	0\\
0.528	0\\
0.53	0\\
0.532	0\\
0.534	0\\
0.536	0\\
0.538	0\\
0.54	0\\
0.542	0\\
0.544	0\\
0.546	0\\
0.548	0\\
0.55	0\\
0.552	0\\
0.554	0\\
0.556	0\\
0.558	0\\
0.56	0\\
0.562	0\\
0.564	0\\
0.566	0\\
0.568	0\\
0.57	0\\
0.572	0\\
0.574	0\\
0.576	0\\
0.578	0\\
0.58	0\\
0.582	0\\
0.584	0\\
0.586	0\\
0.588	0\\
0.59	0\\
0.592	0\\
0.594	0\\
0.596	0\\
0.598	0\\
0.6	0\\
0.602	0\\
0.604	0\\
0.606	0\\
0.608	0\\
0.61	0\\
0.612	0\\
0.614	0\\
0.616	0\\
0.618	0\\
0.62	0\\
0.622	0\\
0.624	0\\
0.626	0\\
0.628	0\\
0.63	0\\
0.632	0\\
0.634	0\\
0.636	0\\
0.638	0\\
0.64	0\\
0.642	0\\
0.644	0\\
0.646	0\\
0.648	0\\
0.65	0\\
0.652	0\\
0.654	0\\
0.656	0\\
0.658	0\\
0.66	0\\
0.662	0\\
0.664	0\\
0.666	0\\
0.668	0\\
0.67	0\\
0.672	0\\
0.674	0\\
0.676	0\\
0.678	0\\
0.68	0\\
0.682	0\\
0.684	0\\
0.686	0\\
0.688	0\\
0.69	0\\
0.692	0\\
0.694	0\\
0.696	0\\
0.698	0\\
0.7	0\\
0.702	0\\
0.704	0\\
0.706	0\\
0.708	0\\
0.71	0\\
0.712	0\\
0.714	0\\
0.716	0\\
0.718	0\\
0.72	0\\
0.722	0\\
0.724	0\\
0.726	0\\
0.728	0\\
0.73	0\\
0.732	0\\
0.734	0\\
0.736	0\\
0.738	0\\
0.74	0\\
0.742	0\\
0.744	0\\
0.746	0\\
0.748	0\\
0.75	0\\
0.752	0\\
0.754	0\\
0.756	0\\
0.758	0\\
0.76	0\\
0.762	0\\
0.764	0\\
0.766	0\\
0.768	0\\
0.77	0\\
0.772	0\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
1	0\\
1.002	0\\
1.004	0\\
1.006	0\\
1.008	0\\
1.01	0\\
1.012	0\\
1.014	0\\
1.016	0\\
1.018	0\\
1.02	0\\
1.022	0\\
1.024	0\\
1.026	0\\
1.028	0\\
1.03	0\\
1.032	0\\
1.034	0\\
1.036	0\\
1.038	0\\
1.04	0\\
1.042	0\\
1.044	0\\
1.046	0\\
1.048	0\\
1.05	0\\
1.052	0\\
1.054	0\\
1.056	0\\
1.058	0\\
1.06	0\\
1.062	0\\
1.064	0\\
1.066	0\\
1.068	0\\
1.07	0\\
1.072	0\\
1.074	0\\
1.076	0\\
1.078	0\\
1.08	0\\
1.082	0\\
1.084	0\\
1.086	0\\
1.088	0\\
1.09	0\\
1.092	0\\
1.094	0\\
1.096	0\\
1.098	0\\
1.1	0\\
1.102	0\\
1.104	0\\
1.106	0\\
1.108	0\\
1.11	0\\
1.112	0\\
1.114	0\\
1.116	0\\
1.118	0\\
1.12	0\\
1.122	0\\
1.124	0\\
1.126	0\\
1.128	0\\
1.13	0\\
1.132	0\\
1.134	0\\
1.136	0\\
1.138	0\\
1.14	0\\
1.142	0\\
1.144	0\\
1.146	0\\
1.148	0\\
1.15	0\\
1.152	0\\
1.154	0\\
1.156	0\\
1.158	0\\
1.16	0\\
1.162	0\\
1.164	0\\
1.166	0\\
1.168	0\\
1.17	0\\
1.172	0\\
1.174	0\\
1.176	0\\
1.178	0\\
1.18	0\\
1.182	0\\
1.184	0\\
1.186	0\\
1.188	0\\
1.19	0\\
1.192	0\\
1.194	0\\
1.196	0\\
1.198	0\\
1.2	0\\
1.202	0\\
1.204	0\\
1.206	0\\
1.208	0\\
1.21	0\\
1.212	0\\
1.214	0\\
1.216	0\\
1.218	0\\
1.22	0\\
1.222	0\\
1.224	0\\
1.226	0\\
1.228	0\\
1.23	0\\
1.232	0\\
1.234	0\\
1.236	0\\
1.238	0\\
1.24	0\\
1.242	0\\
1.244	0\\
1.246	0\\
1.248	0\\
1.25	0\\
1.252	0\\
1.254	0\\
1.256	0\\
1.258	0\\
1.26	0\\
1.262	0\\
1.264	0\\
1.266	0\\
1.268	0\\
1.27	0\\
1.272	0\\
1.274	0\\
1.276	0\\
1.278	0\\
1.28	0\\
1.282	0\\
1.284	0\\
1.286	0\\
1.288	0\\
1.29	0\\
1.292	0\\
1.294	0\\
1.296	0\\
1.298	0\\
1.3	0\\
1.302	1.002\\
1.304	1.004\\
1.306	1.006\\
1.308	1.008\\
1.31	1.01\\
1.312	1.012\\
1.314	1.014\\
1.316	1.016\\
1.318	1.018\\
1.32	1.02\\
1.322	1.022\\
1.324	1.024\\
1.326	1.026\\
1.328	1.028\\
1.33	1.03\\
1.332	1.032\\
1.334	1.034\\
1.336	1.036\\
1.338	1.038\\
1.34	1.04\\
1.342	1.042\\
1.344	1.044\\
1.346	1.046\\
1.348	1.048\\
1.35	1.05\\
1.352	1.052\\
1.354	1.054\\
1.356	1.056\\
1.358	1.058\\
1.36	1.06\\
1.362	1.062\\
1.364	1.064\\
1.366	1.066\\
1.368	1.068\\
1.37	1.07\\
1.372	1.072\\
1.374	1.074\\
1.376	1.076\\
1.378	1.078\\
1.38	1.08\\
1.382	1.082\\
1.384	1.084\\
1.386	1.086\\
1.388	1.088\\
1.39	1.09\\
1.392	1.092\\
1.394	1.094\\
1.396	1.096\\
1.398	1.098\\
1.4	1.1\\
1.402	1.102\\
1.404	1.104\\
1.406	1.106\\
1.408	1.108\\
1.41	1.11\\
1.412	1.112\\
1.414	1.114\\
1.416	1.116\\
1.418	1.118\\
1.42	1.12\\
1.422	1.122\\
1.424	1.124\\
1.426	1.126\\
1.428	1.128\\
1.43	1.13\\
1.432	1.132\\
1.434	1.134\\
1.436	1.136\\
1.438	1.138\\
1.44	1.14\\
1.442	1.142\\
1.444	1.144\\
1.446	1.146\\
1.448	1.148\\
1.45	1.15\\
1.452	1.152\\
1.454	1.154\\
1.456	1.156\\
1.458	1.158\\
1.46	1.16\\
1.462	1.162\\
1.464	1.164\\
1.466	1.166\\
1.468	1.168\\
1.47	1.17\\
1.472	1.172\\
1.474	1.174\\
1.476	1.176\\
1.478	1.178\\
1.48	1.18\\
1.482	1.182\\
1.484	1.184\\
1.486	1.186\\
1.488	1.188\\
1.49	1.19\\
1.492	1.192\\
1.494	1.194\\
1.496	1.196\\
1.498	1.198\\
1.5	1.2\\
1.502	1.202\\
1.504	1.204\\
1.506	1.206\\
1.508	1.208\\
1.51	1.21\\
1.512	1.212\\
1.514	1.214\\
1.516	1.216\\
1.518	1.218\\
1.52	1.22\\
1.522	1.222\\
1.524	1.224\\
1.526	1.226\\
1.528	1.228\\
1.53	1.23\\
1.532	1.232\\
1.534	1.234\\
1.536	1.236\\
1.538	1.238\\
1.54	1.24\\
1.542	1.242\\
1.544	1.244\\
1.546	1.246\\
1.548	1.248\\
1.55	1.25\\
1.552	1.252\\
1.554	1.254\\
1.556	1.256\\
1.558	1.258\\
1.56	1.26\\
1.562	1.262\\
1.564	1.264\\
1.566	1.266\\
1.568	1.268\\
1.57	1.27\\
1.572	1.272\\
1.574	1.274\\
1.576	1.276\\
1.578	1.278\\
1.58	1.28\\
1.582	1.282\\
1.584	1.284\\
1.586	1.286\\
1.588	1.288\\
1.59	1.29\\
1.592	1.292\\
1.594	1.294\\
1.596	1.296\\
1.598	1.298\\
1.6	1.3\\
1.602	1.302\\
1.604	1.304\\
1.606	1.306\\
1.608	1.308\\
1.61	1.31\\
1.612	1.312\\
1.614	1.314\\
1.616	1.316\\
1.618	1.318\\
1.62	1.32\\
1.622	1.322\\
1.624	1.324\\
1.626	1.326\\
1.628	1.328\\
1.63	1.33\\
1.632	1.332\\
1.634	1.334\\
1.636	1.336\\
1.638	1.338\\
1.64	1.34\\
1.642	1.342\\
1.644	1.344\\
1.646	1.346\\
1.648	1.348\\
1.65	1.35\\
1.652	1.352\\
1.654	1.354\\
1.656	1.356\\
1.658	1.358\\
1.66	1.36\\
1.662	1.362\\
1.664	1.364\\
1.666	1.366\\
1.668	1.368\\
1.67	1.37\\
1.672	1.372\\
1.674	1.374\\
1.676	1.376\\
1.678	1.378\\
1.68	1.38\\
1.682	1.382\\
1.684	1.384\\
1.686	1.386\\
1.688	1.388\\
1.69	1.39\\
1.692	1.392\\
1.694	1.394\\
1.696	1.396\\
1.698	1.398\\
1.7	1.4\\
1.702	1.402\\
1.704	1.404\\
1.706	1.406\\
1.708	1.408\\
1.71	1.41\\
1.712	1.412\\
1.714	1.414\\
1.716	1.416\\
1.718	1.418\\
1.72	1.42\\
1.722	1.422\\
1.724	1.424\\
1.726	1.426\\
1.728	1.428\\
1.73	1.43\\
1.732	1.432\\
1.734	1.434\\
1.736	1.436\\
1.738	1.438\\
1.74	1.44\\
1.742	1.442\\
1.744	1.444\\
1.746	1.446\\
1.748	1.448\\
1.75	1.45\\
1.752	1.452\\
1.754	1.454\\
1.756	1.456\\
1.758	1.458\\
1.76	1.46\\
1.762	1.462\\
1.764	1.464\\
1.766	1.466\\
1.768	1.468\\
1.77	1.47\\
1.772	1.472\\
1.774	1.474\\
1.776	1.476\\
1.778	1.478\\
1.78	1.48\\
1.782	1.482\\
1.784	1.484\\
1.786	1.486\\
1.788	1.488\\
1.79	1.49\\
1.792	1.492\\
1.794	1.494\\
1.796	1.496\\
1.798	1.498\\
1.8	1.5\\
1.802	1.502\\
1.804	1.504\\
1.806	1.506\\
1.808	1.508\\
1.81	1.51\\
1.812	1.512\\
1.814	1.514\\
1.816	1.516\\
1.818	1.518\\
1.82	1.52\\
1.822	1.522\\
1.824	1.524\\
1.826	1.526\\
1.828	1.528\\
1.83	1.53\\
1.832	1.532\\
1.834	1.534\\
1.836	1.536\\
1.838	1.538\\
1.84	1.54\\
1.842	1.542\\
1.844	1.544\\
1.846	1.546\\
1.848	1.548\\
1.85	1.55\\
1.852	1.552\\
1.854	1.554\\
1.856	1.556\\
1.858	1.558\\
1.86	1.56\\
1.862	1.562\\
1.864	1.564\\
1.866	1.566\\
1.868	1.568\\
1.87	1.57\\
1.872	1.572\\
1.874	1.574\\
1.876	1.576\\
1.878	1.578\\
1.88	1.58\\
1.882	1.582\\
1.884	1.584\\
1.886	1.586\\
1.888	1.588\\
1.89	1.59\\
1.892	1.592\\
1.894	1.594\\
1.896	1.596\\
1.898	1.598\\
1.9	1.6\\
1.902	1.602\\
1.904	1.604\\
1.906	1.606\\
1.908	1.608\\
1.91	1.61\\
1.912	1.612\\
1.914	1.614\\
1.916	1.616\\
1.918	1.618\\
1.92	1.62\\
1.922	1.622\\
1.924	1.624\\
1.926	1.626\\
1.928	1.628\\
1.93	1.63\\
1.932	1.632\\
1.934	1.634\\
1.936	1.636\\
1.938	1.638\\
1.94	1.64\\
1.942	1.642\\
1.944	1.644\\
1.946	1.646\\
1.948	1.648\\
1.95	1.65\\
1.952	1.652\\
1.954	1.654\\
1.956	1.656\\
1.958	1.658\\
1.96	1.66\\
1.962	1.662\\
1.964	1.664\\
1.966	1.666\\
1.968	1.668\\
1.97	1.67\\
1.972	1.672\\
1.974	1.674\\
1.976	1.676\\
1.978	1.678\\
1.98	1.68\\
1.982	1.682\\
1.984	1.684\\
1.986	1.686\\
1.988	1.688\\
1.99	1.69\\
1.992	1.692\\
1.994	1.694\\
1.996	1.696\\
1.998	1.698\\
2	1.7\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2	-1.6\\
-1.998	-1.598\\
-1.996	-1.596\\
-1.994	-1.594\\
-1.992	-1.592\\
-1.99	-1.59\\
-1.988	-1.588\\
-1.986	-1.586\\
-1.984	-1.584\\
-1.982	-1.582\\
-1.98	-1.58\\
-1.978	-1.578\\
-1.976	-1.576\\
-1.974	-1.574\\
-1.972	-1.572\\
-1.97	-1.57\\
-1.968	-1.568\\
-1.966	-1.566\\
-1.964	-1.564\\
-1.962	-1.562\\
-1.96	-1.56\\
-1.958	-1.558\\
-1.956	-1.556\\
-1.954	-1.554\\
-1.952	-1.552\\
-1.95	-1.55\\
-1.948	-1.548\\
-1.946	-1.546\\
-1.944	-1.544\\
-1.942	-1.542\\
-1.94	-1.54\\
-1.938	-1.538\\
-1.936	-1.536\\
-1.934	-1.534\\
-1.932	-1.532\\
-1.93	-1.53\\
-1.928	-1.528\\
-1.926	-1.526\\
-1.924	-1.524\\
-1.922	-1.522\\
-1.92	-1.52\\
-1.918	-1.518\\
-1.916	-1.516\\
-1.914	-1.514\\
-1.912	-1.512\\
-1.91	-1.51\\
-1.908	-1.508\\
-1.906	-1.506\\
-1.904	-1.504\\
-1.902	-1.502\\
-1.9	-1.5\\
-1.898	-1.498\\
-1.896	-1.496\\
-1.894	-1.494\\
-1.892	-1.492\\
-1.89	-1.49\\
-1.888	-1.488\\
-1.886	-1.486\\
-1.884	-1.484\\
-1.882	-1.482\\
-1.88	-1.48\\
-1.878	-1.478\\
-1.876	-1.476\\
-1.874	-1.474\\
-1.872	-1.472\\
-1.87	-1.47\\
-1.868	-1.468\\
-1.866	-1.466\\
-1.864	-1.464\\
-1.862	-1.462\\
-1.86	-1.46\\
-1.858	-1.458\\
-1.856	-1.456\\
-1.854	-1.454\\
-1.852	-1.452\\
-1.85	-1.45\\
-1.848	-1.448\\
-1.846	-1.446\\
-1.844	-1.444\\
-1.842	-1.442\\
-1.84	-1.44\\
-1.838	-1.438\\
-1.836	-1.436\\
-1.834	-1.434\\
-1.832	-1.432\\
-1.83	-1.43\\
-1.828	-1.428\\
-1.826	-1.426\\
-1.824	-1.424\\
-1.822	-1.422\\
-1.82	-1.42\\
-1.818	-1.418\\
-1.816	-1.416\\
-1.814	-1.414\\
-1.812	-1.412\\
-1.81	-1.41\\
-1.808	-1.408\\
-1.806	-1.406\\
-1.804	-1.404\\
-1.802	-1.402\\
-1.8	-1.4\\
-1.798	-1.398\\
-1.796	-1.396\\
-1.794	-1.394\\
-1.792	-1.392\\
-1.79	-1.39\\
-1.788	-1.388\\
-1.786	-1.386\\
-1.784	-1.384\\
-1.782	-1.382\\
-1.78	-1.38\\
-1.778	-1.378\\
-1.776	-1.376\\
-1.774	-1.374\\
-1.772	-1.372\\
-1.77	-1.37\\
-1.768	-1.368\\
-1.766	-1.366\\
-1.764	-1.364\\
-1.762	-1.362\\
-1.76	-1.36\\
-1.758	-1.358\\
-1.756	-1.356\\
-1.754	-1.354\\
-1.752	-1.352\\
-1.75	-1.35\\
-1.748	-1.348\\
-1.746	-1.346\\
-1.744	-1.344\\
-1.742	-1.342\\
-1.74	-1.34\\
-1.738	-1.338\\
-1.736	-1.336\\
-1.734	-1.334\\
-1.732	-1.332\\
-1.73	-1.33\\
-1.728	-1.328\\
-1.726	-1.326\\
-1.724	-1.324\\
-1.722	-1.322\\
-1.72	-1.32\\
-1.718	-1.318\\
-1.716	-1.316\\
-1.714	-1.314\\
-1.712	-1.312\\
-1.71	-1.31\\
-1.708	-1.308\\
-1.706	-1.306\\
-1.704	-1.304\\
-1.702	-1.302\\
-1.7	-1.3\\
-1.698	-1.298\\
-1.696	-1.296\\
-1.694	-1.294\\
-1.692	-1.292\\
-1.69	-1.29\\
-1.688	-1.288\\
-1.686	-1.286\\
-1.684	-1.284\\
-1.682	-1.282\\
-1.68	-1.28\\
-1.678	-1.278\\
-1.676	-1.276\\
-1.674	-1.274\\
-1.672	-1.272\\
-1.67	-1.27\\
-1.668	-1.268\\
-1.666	-1.266\\
-1.664	-1.264\\
-1.662	-1.262\\
-1.66	-1.26\\
-1.658	-1.258\\
-1.656	-1.256\\
-1.654	-1.254\\
-1.652	-1.252\\
-1.65	-1.25\\
-1.648	-1.248\\
-1.646	-1.246\\
-1.644	-1.244\\
-1.642	-1.242\\
-1.64	-1.24\\
-1.638	-1.238\\
-1.636	-1.236\\
-1.634	-1.234\\
-1.632	-1.232\\
-1.63	-1.23\\
-1.628	-1.228\\
-1.626	-1.226\\
-1.624	-1.224\\
-1.622	-1.222\\
-1.62	-1.22\\
-1.618	-1.218\\
-1.616	-1.216\\
-1.614	-1.214\\
-1.612	-1.212\\
-1.61	-1.21\\
-1.608	-1.208\\
-1.606	-1.206\\
-1.604	-1.204\\
-1.602	-1.202\\
-1.6	-1.2\\
-1.598	-1.198\\
-1.596	-1.196\\
-1.594	-1.194\\
-1.592	-1.192\\
-1.59	-1.19\\
-1.588	-1.188\\
-1.586	-1.186\\
-1.584	-1.184\\
-1.582	-1.182\\
-1.58	-1.18\\
-1.578	-1.178\\
-1.576	-1.176\\
-1.574	-1.174\\
-1.572	-1.172\\
-1.57	-1.17\\
-1.568	-1.168\\
-1.566	-1.166\\
-1.564	-1.164\\
-1.562	-1.162\\
-1.56	-1.16\\
-1.558	-1.158\\
-1.556	-1.156\\
-1.554	-1.154\\
-1.552	-1.152\\
-1.55	-1.15\\
-1.548	-1.148\\
-1.546	-1.146\\
-1.544	-1.144\\
-1.542	-1.142\\
-1.54	-1.14\\
-1.538	-1.138\\
-1.536	-1.136\\
-1.534	-1.134\\
-1.532	-1.132\\
-1.53	-1.13\\
-1.528	-1.128\\
-1.526	-1.126\\
-1.524	-1.124\\
-1.522	-1.122\\
-1.52	-1.12\\
-1.518	-1.118\\
-1.516	-1.116\\
-1.514	-1.114\\
-1.512	-1.112\\
-1.51	-1.11\\
-1.508	-1.108\\
-1.506	-1.106\\
-1.504	-1.104\\
-1.502	-1.102\\
-1.5	-1.1\\
-1.498	-1.098\\
-1.496	-1.096\\
-1.494	-1.094\\
-1.492	-1.092\\
-1.49	-1.09\\
-1.488	-1.088\\
-1.486	-1.086\\
-1.484	-1.084\\
-1.482	-1.082\\
-1.48	-1.08\\
-1.478	-1.078\\
-1.476	-1.076\\
-1.474	-1.074\\
-1.472	-1.072\\
-1.47	-1.07\\
-1.468	-1.068\\
-1.466	-1.066\\
-1.464	-1.064\\
-1.462	-1.062\\
-1.46	-1.06\\
-1.458	-1.058\\
-1.456	-1.056\\
-1.454	-1.054\\
-1.452	-1.052\\
-1.45	-1.05\\
-1.448	-1.048\\
-1.446	-1.046\\
-1.444	-1.044\\
-1.442	-1.042\\
-1.44	-1.04\\
-1.438	-1.038\\
-1.436	-1.036\\
-1.434	-1.034\\
-1.432	-1.032\\
-1.43	-1.03\\
-1.428	-1.028\\
-1.426	-1.026\\
-1.424	-1.024\\
-1.422	-1.022\\
-1.42	-1.02\\
-1.418	-1.018\\
-1.416	-1.016\\
-1.414	-1.014\\
-1.412	-1.012\\
-1.41	-1.01\\
-1.408	-1.008\\
-1.406	-1.006\\
-1.404	-1.004\\
-1.402	-1.002\\
-1.4	-1\\
-1.398	0\\
-1.396	0\\
-1.394	0\\
-1.392	0\\
-1.39	0\\
-1.388	0\\
-1.386	0\\
-1.384	0\\
-1.382	0\\
-1.38	0\\
-1.378	0\\
-1.376	0\\
-1.374	0\\
-1.372	0\\
-1.37	0\\
-1.368	0\\
-1.366	0\\
-1.364	0\\
-1.362	0\\
-1.36	0\\
-1.358	0\\
-1.356	0\\
-1.354	0\\
-1.352	0\\
-1.35	0\\
-1.348	0\\
-1.346	0\\
-1.344	0\\
-1.342	0\\
-1.34	0\\
-1.338	0\\
-1.336	0\\
-1.334	0\\
-1.332	0\\
-1.33	0\\
-1.328	0\\
-1.326	0\\
-1.324	0\\
-1.322	0\\
-1.32	0\\
-1.318	0\\
-1.316	0\\
-1.314	0\\
-1.312	0\\
-1.31	0\\
-1.308	0\\
-1.306	0\\
-1.304	0\\
-1.302	0\\
-1.3	0\\
-1.298	0\\
-1.296	0\\
-1.294	0\\
-1.292	0\\
-1.29	0\\
-1.288	0\\
-1.286	0\\
-1.284	0\\
-1.282	0\\
-1.28	0\\
-1.278	0\\
-1.276	0\\
-1.274	0\\
-1.272	0\\
-1.27	0\\
-1.268	0\\
-1.266	0\\
-1.264	0\\
-1.262	0\\
-1.26	0\\
-1.258	0\\
-1.256	0\\
-1.254	0\\
-1.252	0\\
-1.25	0\\
-1.248	0\\
-1.246	0\\
-1.244	0\\
-1.242	0\\
-1.24	0\\
-1.238	0\\
-1.236	0\\
-1.234	0\\
-1.232	0\\
-1.23	0\\
-1.228	0\\
-1.226	0\\
-1.224	0\\
-1.222	0\\
-1.22	0\\
-1.218	0\\
-1.216	0\\
-1.214	0\\
-1.212	0\\
-1.21	0\\
-1.208	0\\
-1.206	0\\
-1.204	0\\
-1.202	0\\
-1.2	0\\
-1.198	0\\
-1.196	0\\
-1.194	0\\
-1.192	0\\
-1.19	0\\
-1.188	0\\
-1.186	0\\
-1.184	0\\
-1.182	0\\
-1.18	0\\
-1.178	0\\
-1.176	0\\
-1.174	0\\
-1.172	0\\
-1.17	0\\
-1.168	0\\
-1.166	0\\
-1.164	0\\
-1.162	0\\
-1.16	0\\
-1.158	0\\
-1.156	0\\
-1.154	0\\
-1.152	0\\
-1.15	0\\
-1.148	0\\
-1.146	0\\
-1.144	0\\
-1.142	0\\
-1.14	0\\
-1.138	0\\
-1.136	0\\
-1.134	0\\
-1.132	0\\
-1.13	0\\
-1.128	0\\
-1.126	0\\
-1.124	0\\
-1.122	0\\
-1.12	0\\
-1.118	0\\
-1.116	0\\
-1.114	0\\
-1.112	0\\
-1.11	0\\
-1.108	0\\
-1.106	0\\
-1.104	0\\
-1.102	0\\
-1.1	0\\
-1.098	0\\
-1.096	0\\
-1.094	0\\
-1.092	0\\
-1.09	0\\
-1.088	0\\
-1.086	0\\
-1.084	0\\
-1.082	0\\
-1.08	0\\
-1.078	0\\
-1.076	0\\
-1.074	0\\
-1.072	0\\
-1.07	0\\
-1.068	0\\
-1.066	0\\
-1.064	0\\
-1.062	0\\
-1.06	0\\
-1.058	0\\
-1.056	0\\
-1.054	0\\
-1.052	0\\
-1.05	0\\
-1.048	0\\
-1.046	0\\
-1.044	0\\
-1.042	0\\
-1.04	0\\
-1.038	0\\
-1.036	0\\
-1.034	0\\
-1.032	0\\
-1.03	0\\
-1.028	0\\
-1.026	0\\
-1.024	0\\
-1.022	0\\
-1.02	0\\
-1.018	0\\
-1.016	0\\
-1.014	0\\
-1.012	0\\
-1.01	0\\
-1.008	0\\
-1.006	0\\
-1.004	0\\
-1.002	0\\
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.0999999999999999	0\\
-0.0979999999999999	0\\
-0.0959999999999999	0\\
-0.0939999999999999	0\\
-0.0919999999999999	0\\
-0.0899999999999999	0\\
-0.0879999999999999	0\\
-0.0859999999999999	0\\
-0.0839999999999999	0\\
-0.0819999999999999	0\\
-0.0800000000000001	0\\
-0.0780000000000001	0\\
-0.0760000000000001	0\\
-0.0740000000000001	0\\
-0.0720000000000001	0\\
-0.0700000000000001	0\\
-0.0680000000000001	0\\
-0.0660000000000001	0\\
-0.0640000000000001	0\\
-0.0620000000000001	0\\
-0.0600000000000001	0\\
-0.0580000000000001	0\\
-0.0560000000000001	0\\
-0.054	0\\
-0.052	0\\
-0.05	0\\
-0.048	0\\
-0.046	0\\
-0.044	0\\
-0.042	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.04	0\\
0.042	0\\
0.044	0\\
0.046	0\\
0.048	0\\
0.05	0\\
0.052	0\\
0.054	0\\
0.0560000000000001	0\\
0.0580000000000001	0\\
0.0600000000000001	0\\
0.0620000000000001	0\\
0.0640000000000001	0\\
0.0660000000000001	0\\
0.0680000000000001	0\\
0.0700000000000001	0\\
0.0720000000000001	0\\
0.0740000000000001	0\\
0.0760000000000001	0\\
0.0780000000000001	0\\
0.0800000000000001	0\\
0.0819999999999999	0\\
0.0839999999999999	0\\
0.0859999999999999	0\\
0.0879999999999999	0\\
0.0899999999999999	0\\
0.0919999999999999	0\\
0.0939999999999999	0\\
0.0959999999999999	0\\
0.0979999999999999	0\\
0.0999999999999999	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0\\
0.252	0\\
0.254	0\\
0.256	0\\
0.258	0\\
0.26	0\\
0.262	0\\
0.264	0\\
0.266	0\\
0.268	0\\
0.27	0\\
0.272	0\\
0.274	0\\
0.276	0\\
0.278	0\\
0.28	0\\
0.282	0\\
0.284	0\\
0.286	0\\
0.288	0\\
0.29	0\\
0.292	0\\
0.294	0\\
0.296	0\\
0.298	0\\
0.3	0\\
0.302	0\\
0.304	0\\
0.306	0\\
0.308	0\\
0.31	0\\
0.312	0\\
0.314	0\\
0.316	0\\
0.318	0\\
0.32	0\\
0.322	0\\
0.324	0\\
0.326	0\\
0.328	0\\
0.33	0\\
0.332	0\\
0.334	0\\
0.336	0\\
0.338	0\\
0.34	0\\
0.342	0\\
0.344	0\\
0.346	0\\
0.348	0\\
0.35	0\\
0.352	0\\
0.354	0\\
0.356	0\\
0.358	0\\
0.36	0\\
0.362	0\\
0.364	0\\
0.366	0\\
0.368	0\\
0.37	0\\
0.372	0\\
0.374	0\\
0.376	0\\
0.378	0\\
0.38	0\\
0.382	0\\
0.384	0\\
0.386	0\\
0.388	0\\
0.39	0\\
0.392	0\\
0.394	0\\
0.396	0\\
0.398	0\\
0.4	0\\
0.402	0\\
0.404	0\\
0.406	0\\
0.408	0\\
0.41	0\\
0.412	0\\
0.414	0\\
0.416	0\\
0.418	0\\
0.42	0\\
0.422	0\\
0.424	0\\
0.426	0\\
0.428	0\\
0.43	0\\
0.432	0\\
0.434	0\\
0.436	0\\
0.438	0\\
0.44	0\\
0.442	0\\
0.444	0\\
0.446	0\\
0.448	0\\
0.45	0\\
0.452	0\\
0.454	0\\
0.456	0\\
0.458	0\\
0.46	0\\
0.462	0\\
0.464	0\\
0.466	0\\
0.468	0\\
0.47	0\\
0.472	0\\
0.474	0\\
0.476	0\\
0.478	0\\
0.48	0\\
0.482	0\\
0.484	0\\
0.486	0\\
0.488	0\\
0.49	0\\
0.492	0\\
0.494	0\\
0.496	0\\
0.498	0\\
0.5	0\\
0.502	0\\
0.504	0\\
0.506	0\\
0.508	0\\
0.51	0\\
0.512	0\\
0.514	0\\
0.516	0\\
0.518	0\\
0.52	0\\
0.522	0\\
0.524	0\\
0.526	0\\
0.528	0\\
0.53	0\\
0.532	0\\
0.534	0\\
0.536	0\\
0.538	0\\
0.54	0\\
0.542	0\\
0.544	0\\
0.546	0\\
0.548	0\\
0.55	0\\
0.552	0\\
0.554	0\\
0.556	0\\
0.558	0\\
0.56	0\\
0.562	0\\
0.564	0\\
0.566	0\\
0.568	0\\
0.57	0\\
0.572	0\\
0.574	0\\
0.576	0\\
0.578	0\\
0.58	0\\
0.582	0\\
0.584	0\\
0.586	0\\
0.588	0\\
0.59	0\\
0.592	0\\
0.594	0\\
0.596	0\\
0.598	0\\
0.6	0\\
0.602	0\\
0.604	0\\
0.606	0\\
0.608	0\\
0.61	0\\
0.612	0\\
0.614	0\\
0.616	0\\
0.618	0\\
0.62	0\\
0.622	0\\
0.624	0\\
0.626	0\\
0.628	0\\
0.63	0\\
0.632	0\\
0.634	0\\
0.636	0\\
0.638	0\\
0.64	0\\
0.642	0\\
0.644	0\\
0.646	0\\
0.648	0\\
0.65	0\\
0.652	0\\
0.654	0\\
0.656	0\\
0.658	0\\
0.66	0\\
0.662	0\\
0.664	0\\
0.666	0\\
0.668	0\\
0.67	0\\
0.672	0\\
0.674	0\\
0.676	0\\
0.678	0\\
0.68	0\\
0.682	0\\
0.684	0\\
0.686	0\\
0.688	0\\
0.69	0\\
0.692	0\\
0.694	0\\
0.696	0\\
0.698	0\\
0.7	0\\
0.702	0\\
0.704	0\\
0.706	0\\
0.708	0\\
0.71	0\\
0.712	0\\
0.714	0\\
0.716	0\\
0.718	0\\
0.72	0\\
0.722	0\\
0.724	0\\
0.726	0\\
0.728	0\\
0.73	0\\
0.732	0\\
0.734	0\\
0.736	0\\
0.738	0\\
0.74	0\\
0.742	0\\
0.744	0\\
0.746	0\\
0.748	0\\
0.75	0\\
0.752	0\\
0.754	0\\
0.756	0\\
0.758	0\\
0.76	0\\
0.762	0\\
0.764	0\\
0.766	0\\
0.768	0\\
0.77	0\\
0.772	0\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
1	0\\
1.002	0\\
1.004	0\\
1.006	0\\
1.008	0\\
1.01	0\\
1.012	0\\
1.014	0\\
1.016	0\\
1.018	0\\
1.02	0\\
1.022	0\\
1.024	0\\
1.026	0\\
1.028	0\\
1.03	0\\
1.032	0\\
1.034	0\\
1.036	0\\
1.038	0\\
1.04	0\\
1.042	0\\
1.044	0\\
1.046	0\\
1.048	0\\
1.05	0\\
1.052	0\\
1.054	0\\
1.056	0\\
1.058	0\\
1.06	0\\
1.062	0\\
1.064	0\\
1.066	0\\
1.068	0\\
1.07	0\\
1.072	0\\
1.074	0\\
1.076	0\\
1.078	0\\
1.08	0\\
1.082	0\\
1.084	0\\
1.086	0\\
1.088	0\\
1.09	0\\
1.092	0\\
1.094	0\\
1.096	0\\
1.098	0\\
1.1	0\\
1.102	0\\
1.104	0\\
1.106	0\\
1.108	0\\
1.11	0\\
1.112	0\\
1.114	0\\
1.116	0\\
1.118	0\\
1.12	0\\
1.122	0\\
1.124	0\\
1.126	0\\
1.128	0\\
1.13	0\\
1.132	0\\
1.134	0\\
1.136	0\\
1.138	0\\
1.14	0\\
1.142	0\\
1.144	0\\
1.146	0\\
1.148	0\\
1.15	0\\
1.152	0\\
1.154	0\\
1.156	0\\
1.158	0\\
1.16	0\\
1.162	0\\
1.164	0\\
1.166	0\\
1.168	0\\
1.17	0\\
1.172	0\\
1.174	0\\
1.176	0\\
1.178	0\\
1.18	0\\
1.182	0\\
1.184	0\\
1.186	0\\
1.188	0\\
1.19	0\\
1.192	0\\
1.194	0\\
1.196	0\\
1.198	0\\
1.2	0\\
1.202	0\\
1.204	0\\
1.206	0\\
1.208	0\\
1.21	0\\
1.212	0\\
1.214	0\\
1.216	0\\
1.218	0\\
1.22	0\\
1.222	0\\
1.224	0\\
1.226	0\\
1.228	0\\
1.23	0\\
1.232	0\\
1.234	0\\
1.236	0\\
1.238	0\\
1.24	0\\
1.242	0\\
1.244	0\\
1.246	0\\
1.248	0\\
1.25	0\\
1.252	0\\
1.254	0\\
1.256	0\\
1.258	0\\
1.26	0\\
1.262	0\\
1.264	0\\
1.266	0\\
1.268	0\\
1.27	0\\
1.272	0\\
1.274	0\\
1.276	0\\
1.278	0\\
1.28	0\\
1.282	0\\
1.284	0\\
1.286	0\\
1.288	0\\
1.29	0\\
1.292	0\\
1.294	0\\
1.296	0\\
1.298	0\\
1.3	0\\
1.302	0\\
1.304	0\\
1.306	0\\
1.308	0\\
1.31	0\\
1.312	0\\
1.314	0\\
1.316	0\\
1.318	0\\
1.32	0\\
1.322	0\\
1.324	0\\
1.326	0\\
1.328	0\\
1.33	0\\
1.332	0\\
1.334	0\\
1.336	0\\
1.338	0\\
1.34	0\\
1.342	0\\
1.344	0\\
1.346	0\\
1.348	0\\
1.35	0\\
1.352	0\\
1.354	0\\
1.356	0\\
1.358	0\\
1.36	0\\
1.362	0\\
1.364	0\\
1.366	0\\
1.368	0\\
1.37	0\\
1.372	0\\
1.374	0\\
1.376	0\\
1.378	0\\
1.38	0\\
1.382	0\\
1.384	0\\
1.386	0\\
1.388	0\\
1.39	0\\
1.392	0\\
1.394	0\\
1.396	0\\
1.398	0\\
1.4	1\\
1.402	1.002\\
1.404	1.004\\
1.406	1.006\\
1.408	1.008\\
1.41	1.01\\
1.412	1.012\\
1.414	1.014\\
1.416	1.016\\
1.418	1.018\\
1.42	1.02\\
1.422	1.022\\
1.424	1.024\\
1.426	1.026\\
1.428	1.028\\
1.43	1.03\\
1.432	1.032\\
1.434	1.034\\
1.436	1.036\\
1.438	1.038\\
1.44	1.04\\
1.442	1.042\\
1.444	1.044\\
1.446	1.046\\
1.448	1.048\\
1.45	1.05\\
1.452	1.052\\
1.454	1.054\\
1.456	1.056\\
1.458	1.058\\
1.46	1.06\\
1.462	1.062\\
1.464	1.064\\
1.466	1.066\\
1.468	1.068\\
1.47	1.07\\
1.472	1.072\\
1.474	1.074\\
1.476	1.076\\
1.478	1.078\\
1.48	1.08\\
1.482	1.082\\
1.484	1.084\\
1.486	1.086\\
1.488	1.088\\
1.49	1.09\\
1.492	1.092\\
1.494	1.094\\
1.496	1.096\\
1.498	1.098\\
1.5	1.1\\
1.502	1.102\\
1.504	1.104\\
1.506	1.106\\
1.508	1.108\\
1.51	1.11\\
1.512	1.112\\
1.514	1.114\\
1.516	1.116\\
1.518	1.118\\
1.52	1.12\\
1.522	1.122\\
1.524	1.124\\
1.526	1.126\\
1.528	1.128\\
1.53	1.13\\
1.532	1.132\\
1.534	1.134\\
1.536	1.136\\
1.538	1.138\\
1.54	1.14\\
1.542	1.142\\
1.544	1.144\\
1.546	1.146\\
1.548	1.148\\
1.55	1.15\\
1.552	1.152\\
1.554	1.154\\
1.556	1.156\\
1.558	1.158\\
1.56	1.16\\
1.562	1.162\\
1.564	1.164\\
1.566	1.166\\
1.568	1.168\\
1.57	1.17\\
1.572	1.172\\
1.574	1.174\\
1.576	1.176\\
1.578	1.178\\
1.58	1.18\\
1.582	1.182\\
1.584	1.184\\
1.586	1.186\\
1.588	1.188\\
1.59	1.19\\
1.592	1.192\\
1.594	1.194\\
1.596	1.196\\
1.598	1.198\\
1.6	1.2\\
1.602	1.202\\
1.604	1.204\\
1.606	1.206\\
1.608	1.208\\
1.61	1.21\\
1.612	1.212\\
1.614	1.214\\
1.616	1.216\\
1.618	1.218\\
1.62	1.22\\
1.622	1.222\\
1.624	1.224\\
1.626	1.226\\
1.628	1.228\\
1.63	1.23\\
1.632	1.232\\
1.634	1.234\\
1.636	1.236\\
1.638	1.238\\
1.64	1.24\\
1.642	1.242\\
1.644	1.244\\
1.646	1.246\\
1.648	1.248\\
1.65	1.25\\
1.652	1.252\\
1.654	1.254\\
1.656	1.256\\
1.658	1.258\\
1.66	1.26\\
1.662	1.262\\
1.664	1.264\\
1.666	1.266\\
1.668	1.268\\
1.67	1.27\\
1.672	1.272\\
1.674	1.274\\
1.676	1.276\\
1.678	1.278\\
1.68	1.28\\
1.682	1.282\\
1.684	1.284\\
1.686	1.286\\
1.688	1.288\\
1.69	1.29\\
1.692	1.292\\
1.694	1.294\\
1.696	1.296\\
1.698	1.298\\
1.7	1.3\\
1.702	1.302\\
1.704	1.304\\
1.706	1.306\\
1.708	1.308\\
1.71	1.31\\
1.712	1.312\\
1.714	1.314\\
1.716	1.316\\
1.718	1.318\\
1.72	1.32\\
1.722	1.322\\
1.724	1.324\\
1.726	1.326\\
1.728	1.328\\
1.73	1.33\\
1.732	1.332\\
1.734	1.334\\
1.736	1.336\\
1.738	1.338\\
1.74	1.34\\
1.742	1.342\\
1.744	1.344\\
1.746	1.346\\
1.748	1.348\\
1.75	1.35\\
1.752	1.352\\
1.754	1.354\\
1.756	1.356\\
1.758	1.358\\
1.76	1.36\\
1.762	1.362\\
1.764	1.364\\
1.766	1.366\\
1.768	1.368\\
1.77	1.37\\
1.772	1.372\\
1.774	1.374\\
1.776	1.376\\
1.778	1.378\\
1.78	1.38\\
1.782	1.382\\
1.784	1.384\\
1.786	1.386\\
1.788	1.388\\
1.79	1.39\\
1.792	1.392\\
1.794	1.394\\
1.796	1.396\\
1.798	1.398\\
1.8	1.4\\
1.802	1.402\\
1.804	1.404\\
1.806	1.406\\
1.808	1.408\\
1.81	1.41\\
1.812	1.412\\
1.814	1.414\\
1.816	1.416\\
1.818	1.418\\
1.82	1.42\\
1.822	1.422\\
1.824	1.424\\
1.826	1.426\\
1.828	1.428\\
1.83	1.43\\
1.832	1.432\\
1.834	1.434\\
1.836	1.436\\
1.838	1.438\\
1.84	1.44\\
1.842	1.442\\
1.844	1.444\\
1.846	1.446\\
1.848	1.448\\
1.85	1.45\\
1.852	1.452\\
1.854	1.454\\
1.856	1.456\\
1.858	1.458\\
1.86	1.46\\
1.862	1.462\\
1.864	1.464\\
1.866	1.466\\
1.868	1.468\\
1.87	1.47\\
1.872	1.472\\
1.874	1.474\\
1.876	1.476\\
1.878	1.478\\
1.88	1.48\\
1.882	1.482\\
1.884	1.484\\
1.886	1.486\\
1.888	1.488\\
1.89	1.49\\
1.892	1.492\\
1.894	1.494\\
1.896	1.496\\
1.898	1.498\\
1.9	1.5\\
1.902	1.502\\
1.904	1.504\\
1.906	1.506\\
1.908	1.508\\
1.91	1.51\\
1.912	1.512\\
1.914	1.514\\
1.916	1.516\\
1.918	1.518\\
1.92	1.52\\
1.922	1.522\\
1.924	1.524\\
1.926	1.526\\
1.928	1.528\\
1.93	1.53\\
1.932	1.532\\
1.934	1.534\\
1.936	1.536\\
1.938	1.538\\
1.94	1.54\\
1.942	1.542\\
1.944	1.544\\
1.946	1.546\\
1.948	1.548\\
1.95	1.55\\
1.952	1.552\\
1.954	1.554\\
1.956	1.556\\
1.958	1.558\\
1.96	1.56\\
1.962	1.562\\
1.964	1.564\\
1.966	1.566\\
1.968	1.568\\
1.97	1.57\\
1.972	1.572\\
1.974	1.574\\
1.976	1.576\\
1.978	1.578\\
1.98	1.58\\
1.982	1.582\\
1.984	1.584\\
1.986	1.586\\
1.988	1.588\\
1.99	1.59\\
1.992	1.592\\
1.994	1.594\\
1.996	1.596\\
1.998	1.598\\
2	1.6\\
};
\addplot [color=blue, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2	-1.5\\
-1.998	-1.498\\
-1.996	-1.496\\
-1.994	-1.494\\
-1.992	-1.492\\
-1.99	-1.49\\
-1.988	-1.488\\
-1.986	-1.486\\
-1.984	-1.484\\
-1.982	-1.482\\
-1.98	-1.48\\
-1.978	-1.478\\
-1.976	-1.476\\
-1.974	-1.474\\
-1.972	-1.472\\
-1.97	-1.47\\
-1.968	-1.468\\
-1.966	-1.466\\
-1.964	-1.464\\
-1.962	-1.462\\
-1.96	-1.46\\
-1.958	-1.458\\
-1.956	-1.456\\
-1.954	-1.454\\
-1.952	-1.452\\
-1.95	-1.45\\
-1.948	-1.448\\
-1.946	-1.446\\
-1.944	-1.444\\
-1.942	-1.442\\
-1.94	-1.44\\
-1.938	-1.438\\
-1.936	-1.436\\
-1.934	-1.434\\
-1.932	-1.432\\
-1.93	-1.43\\
-1.928	-1.428\\
-1.926	-1.426\\
-1.924	-1.424\\
-1.922	-1.422\\
-1.92	-1.42\\
-1.918	-1.418\\
-1.916	-1.416\\
-1.914	-1.414\\
-1.912	-1.412\\
-1.91	-1.41\\
-1.908	-1.408\\
-1.906	-1.406\\
-1.904	-1.404\\
-1.902	-1.402\\
-1.9	-1.4\\
-1.898	-1.398\\
-1.896	-1.396\\
-1.894	-1.394\\
-1.892	-1.392\\
-1.89	-1.39\\
-1.888	-1.388\\
-1.886	-1.386\\
-1.884	-1.384\\
-1.882	-1.382\\
-1.88	-1.38\\
-1.878	-1.378\\
-1.876	-1.376\\
-1.874	-1.374\\
-1.872	-1.372\\
-1.87	-1.37\\
-1.868	-1.368\\
-1.866	-1.366\\
-1.864	-1.364\\
-1.862	-1.362\\
-1.86	-1.36\\
-1.858	-1.358\\
-1.856	-1.356\\
-1.854	-1.354\\
-1.852	-1.352\\
-1.85	-1.35\\
-1.848	-1.348\\
-1.846	-1.346\\
-1.844	-1.344\\
-1.842	-1.342\\
-1.84	-1.34\\
-1.838	-1.338\\
-1.836	-1.336\\
-1.834	-1.334\\
-1.832	-1.332\\
-1.83	-1.33\\
-1.828	-1.328\\
-1.826	-1.326\\
-1.824	-1.324\\
-1.822	-1.322\\
-1.82	-1.32\\
-1.818	-1.318\\
-1.816	-1.316\\
-1.814	-1.314\\
-1.812	-1.312\\
-1.81	-1.31\\
-1.808	-1.308\\
-1.806	-1.306\\
-1.804	-1.304\\
-1.802	-1.302\\
-1.8	-1.3\\
-1.798	-1.298\\
-1.796	-1.296\\
-1.794	-1.294\\
-1.792	-1.292\\
-1.79	-1.29\\
-1.788	-1.288\\
-1.786	-1.286\\
-1.784	-1.284\\
-1.782	-1.282\\
-1.78	-1.28\\
-1.778	-1.278\\
-1.776	-1.276\\
-1.774	-1.274\\
-1.772	-1.272\\
-1.77	-1.27\\
-1.768	-1.268\\
-1.766	-1.266\\
-1.764	-1.264\\
-1.762	-1.262\\
-1.76	-1.26\\
-1.758	-1.258\\
-1.756	-1.256\\
-1.754	-1.254\\
-1.752	-1.252\\
-1.75	-1.25\\
-1.748	-1.248\\
-1.746	-1.246\\
-1.744	-1.244\\
-1.742	-1.242\\
-1.74	-1.24\\
-1.738	-1.238\\
-1.736	-1.236\\
-1.734	-1.234\\
-1.732	-1.232\\
-1.73	-1.23\\
-1.728	-1.228\\
-1.726	-1.226\\
-1.724	-1.224\\
-1.722	-1.222\\
-1.72	-1.22\\
-1.718	-1.218\\
-1.716	-1.216\\
-1.714	-1.214\\
-1.712	-1.212\\
-1.71	-1.21\\
-1.708	-1.208\\
-1.706	-1.206\\
-1.704	-1.204\\
-1.702	-1.202\\
-1.7	-1.2\\
-1.698	-1.198\\
-1.696	-1.196\\
-1.694	-1.194\\
-1.692	-1.192\\
-1.69	-1.19\\
-1.688	-1.188\\
-1.686	-1.186\\
-1.684	-1.184\\
-1.682	-1.182\\
-1.68	-1.18\\
-1.678	-1.178\\
-1.676	-1.176\\
-1.674	-1.174\\
-1.672	-1.172\\
-1.67	-1.17\\
-1.668	-1.168\\
-1.666	-1.166\\
-1.664	-1.164\\
-1.662	-1.162\\
-1.66	-1.16\\
-1.658	-1.158\\
-1.656	-1.156\\
-1.654	-1.154\\
-1.652	-1.152\\
-1.65	-1.15\\
-1.648	-1.148\\
-1.646	-1.146\\
-1.644	-1.144\\
-1.642	-1.142\\
-1.64	-1.14\\
-1.638	-1.138\\
-1.636	-1.136\\
-1.634	-1.134\\
-1.632	-1.132\\
-1.63	-1.13\\
-1.628	-1.128\\
-1.626	-1.126\\
-1.624	-1.124\\
-1.622	-1.122\\
-1.62	-1.12\\
-1.618	-1.118\\
-1.616	-1.116\\
-1.614	-1.114\\
-1.612	-1.112\\
-1.61	-1.11\\
-1.608	-1.108\\
-1.606	-1.106\\
-1.604	-1.104\\
-1.602	-1.102\\
-1.6	-1.1\\
-1.598	-1.098\\
-1.596	-1.096\\
-1.594	-1.094\\
-1.592	-1.092\\
-1.59	-1.09\\
-1.588	-1.088\\
-1.586	-1.086\\
-1.584	-1.084\\
-1.582	-1.082\\
-1.58	-1.08\\
-1.578	-1.078\\
-1.576	-1.076\\
-1.574	-1.074\\
-1.572	-1.072\\
-1.57	-1.07\\
-1.568	-1.068\\
-1.566	-1.066\\
-1.564	-1.064\\
-1.562	-1.062\\
-1.56	-1.06\\
-1.558	-1.058\\
-1.556	-1.056\\
-1.554	-1.054\\
-1.552	-1.052\\
-1.55	-1.05\\
-1.548	-1.048\\
-1.546	-1.046\\
-1.544	-1.044\\
-1.542	-1.042\\
-1.54	-1.04\\
-1.538	-1.038\\
-1.536	-1.036\\
-1.534	-1.034\\
-1.532	-1.032\\
-1.53	-1.03\\
-1.528	-1.028\\
-1.526	-1.026\\
-1.524	-1.024\\
-1.522	-1.022\\
-1.52	-1.02\\
-1.518	-1.018\\
-1.516	-1.016\\
-1.514	-1.014\\
-1.512	-1.012\\
-1.51	-1.01\\
-1.508	-1.008\\
-1.506	-1.006\\
-1.504	-1.004\\
-1.502	-1.002\\
-1.5	-1\\
-1.498	0\\
-1.496	0\\
-1.494	0\\
-1.492	0\\
-1.49	0\\
-1.488	0\\
-1.486	0\\
-1.484	0\\
-1.482	0\\
-1.48	0\\
-1.478	0\\
-1.476	0\\
-1.474	0\\
-1.472	0\\
-1.47	0\\
-1.468	0\\
-1.466	0\\
-1.464	0\\
-1.462	0\\
-1.46	0\\
-1.458	0\\
-1.456	0\\
-1.454	0\\
-1.452	0\\
-1.45	0\\
-1.448	0\\
-1.446	0\\
-1.444	0\\
-1.442	0\\
-1.44	0\\
-1.438	0\\
-1.436	0\\
-1.434	0\\
-1.432	0\\
-1.43	0\\
-1.428	0\\
-1.426	0\\
-1.424	0\\
-1.422	0\\
-1.42	0\\
-1.418	0\\
-1.416	0\\
-1.414	0\\
-1.412	0\\
-1.41	0\\
-1.408	0\\
-1.406	0\\
-1.404	0\\
-1.402	0\\
-1.4	0\\
-1.398	0\\
-1.396	0\\
-1.394	0\\
-1.392	0\\
-1.39	0\\
-1.388	0\\
-1.386	0\\
-1.384	0\\
-1.382	0\\
-1.38	0\\
-1.378	0\\
-1.376	0\\
-1.374	0\\
-1.372	0\\
-1.37	0\\
-1.368	0\\
-1.366	0\\
-1.364	0\\
-1.362	0\\
-1.36	0\\
-1.358	0\\
-1.356	0\\
-1.354	0\\
-1.352	0\\
-1.35	0\\
-1.348	0\\
-1.346	0\\
-1.344	0\\
-1.342	0\\
-1.34	0\\
-1.338	0\\
-1.336	0\\
-1.334	0\\
-1.332	0\\
-1.33	0\\
-1.328	0\\
-1.326	0\\
-1.324	0\\
-1.322	0\\
-1.32	0\\
-1.318	0\\
-1.316	0\\
-1.314	0\\
-1.312	0\\
-1.31	0\\
-1.308	0\\
-1.306	0\\
-1.304	0\\
-1.302	0\\
-1.3	0\\
-1.298	0\\
-1.296	0\\
-1.294	0\\
-1.292	0\\
-1.29	0\\
-1.288	0\\
-1.286	0\\
-1.284	0\\
-1.282	0\\
-1.28	0\\
-1.278	0\\
-1.276	0\\
-1.274	0\\
-1.272	0\\
-1.27	0\\
-1.268	0\\
-1.266	0\\
-1.264	0\\
-1.262	0\\
-1.26	0\\
-1.258	0\\
-1.256	0\\
-1.254	0\\
-1.252	0\\
-1.25	0\\
-1.248	0\\
-1.246	0\\
-1.244	0\\
-1.242	0\\
-1.24	0\\
-1.238	0\\
-1.236	0\\
-1.234	0\\
-1.232	0\\
-1.23	0\\
-1.228	0\\
-1.226	0\\
-1.224	0\\
-1.222	0\\
-1.22	0\\
-1.218	0\\
-1.216	0\\
-1.214	0\\
-1.212	0\\
-1.21	0\\
-1.208	0\\
-1.206	0\\
-1.204	0\\
-1.202	0\\
-1.2	0\\
-1.198	0\\
-1.196	0\\
-1.194	0\\
-1.192	0\\
-1.19	0\\
-1.188	0\\
-1.186	0\\
-1.184	0\\
-1.182	0\\
-1.18	0\\
-1.178	0\\
-1.176	0\\
-1.174	0\\
-1.172	0\\
-1.17	0\\
-1.168	0\\
-1.166	0\\
-1.164	0\\
-1.162	0\\
-1.16	0\\
-1.158	0\\
-1.156	0\\
-1.154	0\\
-1.152	0\\
-1.15	0\\
-1.148	0\\
-1.146	0\\
-1.144	0\\
-1.142	0\\
-1.14	0\\
-1.138	0\\
-1.136	0\\
-1.134	0\\
-1.132	0\\
-1.13	0\\
-1.128	0\\
-1.126	0\\
-1.124	0\\
-1.122	0\\
-1.12	0\\
-1.118	0\\
-1.116	0\\
-1.114	0\\
-1.112	0\\
-1.11	0\\
-1.108	0\\
-1.106	0\\
-1.104	0\\
-1.102	0\\
-1.1	0\\
-1.098	0\\
-1.096	0\\
-1.094	0\\
-1.092	0\\
-1.09	0\\
-1.088	0\\
-1.086	0\\
-1.084	0\\
-1.082	0\\
-1.08	0\\
-1.078	0\\
-1.076	0\\
-1.074	0\\
-1.072	0\\
-1.07	0\\
-1.068	0\\
-1.066	0\\
-1.064	0\\
-1.062	0\\
-1.06	0\\
-1.058	0\\
-1.056	0\\
-1.054	0\\
-1.052	0\\
-1.05	0\\
-1.048	0\\
-1.046	0\\
-1.044	0\\
-1.042	0\\
-1.04	0\\
-1.038	0\\
-1.036	0\\
-1.034	0\\
-1.032	0\\
-1.03	0\\
-1.028	0\\
-1.026	0\\
-1.024	0\\
-1.022	0\\
-1.02	0\\
-1.018	0\\
-1.016	0\\
-1.014	0\\
-1.012	0\\
-1.01	0\\
-1.008	0\\
-1.006	0\\
-1.004	0\\
-1.002	0\\
-1	0\\
-0.998	0\\
-0.996	0\\
-0.994	0\\
-0.992	0\\
-0.99	0\\
-0.988	0\\
-0.986	0\\
-0.984	0\\
-0.982	0\\
-0.98	0\\
-0.978	0\\
-0.976	0\\
-0.974	0\\
-0.972	0\\
-0.97	0\\
-0.968	0\\
-0.966	0\\
-0.964	0\\
-0.962	0\\
-0.96	0\\
-0.958	0\\
-0.956	0\\
-0.954	0\\
-0.952	0\\
-0.95	0\\
-0.948	0\\
-0.946	0\\
-0.944	0\\
-0.942	0\\
-0.94	0\\
-0.938	0\\
-0.936	0\\
-0.934	0\\
-0.932	0\\
-0.93	0\\
-0.928	0\\
-0.926	0\\
-0.924	0\\
-0.922	0\\
-0.92	0\\
-0.918	0\\
-0.916	0\\
-0.914	0\\
-0.912	0\\
-0.91	0\\
-0.908	0\\
-0.906	0\\
-0.904	0\\
-0.902	0\\
-0.9	0\\
-0.898	0\\
-0.896	0\\
-0.894	0\\
-0.892	0\\
-0.89	0\\
-0.888	0\\
-0.886	0\\
-0.884	0\\
-0.882	0\\
-0.88	0\\
-0.878	0\\
-0.876	0\\
-0.874	0\\
-0.872	0\\
-0.87	0\\
-0.868	0\\
-0.866	0\\
-0.864	0\\
-0.862	0\\
-0.86	0\\
-0.858	0\\
-0.856	0\\
-0.854	0\\
-0.852	0\\
-0.85	0\\
-0.848	0\\
-0.846	0\\
-0.844	0\\
-0.842	0\\
-0.84	0\\
-0.838	0\\
-0.836	0\\
-0.834	0\\
-0.832	0\\
-0.83	0\\
-0.828	0\\
-0.826	0\\
-0.824	0\\
-0.822	0\\
-0.82	0\\
-0.818	0\\
-0.816	0\\
-0.814	0\\
-0.812	0\\
-0.81	0\\
-0.808	0\\
-0.806	0\\
-0.804	0\\
-0.802	0\\
-0.8	0\\
-0.798	0\\
-0.796	0\\
-0.794	0\\
-0.792	0\\
-0.79	0\\
-0.788	0\\
-0.786	0\\
-0.784	0\\
-0.782	0\\
-0.78	0\\
-0.778	0\\
-0.776	0\\
-0.774	0\\
-0.772	0\\
-0.77	0\\
-0.768	0\\
-0.766	0\\
-0.764	0\\
-0.762	0\\
-0.76	0\\
-0.758	0\\
-0.756	0\\
-0.754	0\\
-0.752	0\\
-0.75	0\\
-0.748	0\\
-0.746	0\\
-0.744	0\\
-0.742	0\\
-0.74	0\\
-0.738	0\\
-0.736	0\\
-0.734	0\\
-0.732	0\\
-0.73	0\\
-0.728	0\\
-0.726	0\\
-0.724	0\\
-0.722	0\\
-0.72	0\\
-0.718	0\\
-0.716	0\\
-0.714	0\\
-0.712	0\\
-0.71	0\\
-0.708	0\\
-0.706	0\\
-0.704	0\\
-0.702	0\\
-0.7	0\\
-0.698	0\\
-0.696	0\\
-0.694	0\\
-0.692	0\\
-0.69	0\\
-0.688	0\\
-0.686	0\\
-0.684	0\\
-0.682	0\\
-0.68	0\\
-0.678	0\\
-0.676	0\\
-0.674	0\\
-0.672	0\\
-0.67	0\\
-0.668	0\\
-0.666	0\\
-0.664	0\\
-0.662	0\\
-0.66	0\\
-0.658	0\\
-0.656	0\\
-0.654	0\\
-0.652	0\\
-0.65	0\\
-0.648	0\\
-0.646	0\\
-0.644	0\\
-0.642	0\\
-0.64	0\\
-0.638	0\\
-0.636	0\\
-0.634	0\\
-0.632	0\\
-0.63	0\\
-0.628	0\\
-0.626	0\\
-0.624	0\\
-0.622	0\\
-0.62	0\\
-0.618	0\\
-0.616	0\\
-0.614	0\\
-0.612	0\\
-0.61	0\\
-0.608	0\\
-0.606	0\\
-0.604	0\\
-0.602	0\\
-0.6	0\\
-0.598	0\\
-0.596	0\\
-0.594	0\\
-0.592	0\\
-0.59	0\\
-0.588	0\\
-0.586	0\\
-0.584	0\\
-0.582	0\\
-0.58	0\\
-0.578	0\\
-0.576	0\\
-0.574	0\\
-0.572	0\\
-0.57	0\\
-0.568	0\\
-0.566	0\\
-0.564	0\\
-0.562	0\\
-0.56	0\\
-0.558	0\\
-0.556	0\\
-0.554	0\\
-0.552	0\\
-0.55	0\\
-0.548	0\\
-0.546	0\\
-0.544	0\\
-0.542	0\\
-0.54	0\\
-0.538	0\\
-0.536	0\\
-0.534	0\\
-0.532	0\\
-0.53	0\\
-0.528	0\\
-0.526	0\\
-0.524	0\\
-0.522	0\\
-0.52	0\\
-0.518	0\\
-0.516	0\\
-0.514	0\\
-0.512	0\\
-0.51	0\\
-0.508	0\\
-0.506	0\\
-0.504	0\\
-0.502	0\\
-0.5	0\\
-0.498	0\\
-0.496	0\\
-0.494	0\\
-0.492	0\\
-0.49	0\\
-0.488	0\\
-0.486	0\\
-0.484	0\\
-0.482	0\\
-0.48	0\\
-0.478	0\\
-0.476	0\\
-0.474	0\\
-0.472	0\\
-0.47	0\\
-0.468	0\\
-0.466	0\\
-0.464	0\\
-0.462	0\\
-0.46	0\\
-0.458	0\\
-0.456	0\\
-0.454	0\\
-0.452	0\\
-0.45	0\\
-0.448	0\\
-0.446	0\\
-0.444	0\\
-0.442	0\\
-0.44	0\\
-0.438	0\\
-0.436	0\\
-0.434	0\\
-0.432	0\\
-0.43	0\\
-0.428	0\\
-0.426	0\\
-0.424	0\\
-0.422	0\\
-0.42	0\\
-0.418	0\\
-0.416	0\\
-0.414	0\\
-0.412	0\\
-0.41	0\\
-0.408	0\\
-0.406	0\\
-0.404	0\\
-0.402	0\\
-0.4	0\\
-0.398	0\\
-0.396	0\\
-0.394	0\\
-0.392	0\\
-0.39	0\\
-0.388	0\\
-0.386	0\\
-0.384	0\\
-0.382	0\\
-0.38	0\\
-0.378	0\\
-0.376	0\\
-0.374	0\\
-0.372	0\\
-0.37	0\\
-0.368	0\\
-0.366	0\\
-0.364	0\\
-0.362	0\\
-0.36	0\\
-0.358	0\\
-0.356	0\\
-0.354	0\\
-0.352	0\\
-0.35	0\\
-0.348	0\\
-0.346	0\\
-0.344	0\\
-0.342	0\\
-0.34	0\\
-0.338	0\\
-0.336	0\\
-0.334	0\\
-0.332	0\\
-0.33	0\\
-0.328	0\\
-0.326	0\\
-0.324	0\\
-0.322	0\\
-0.32	0\\
-0.318	0\\
-0.316	0\\
-0.314	0\\
-0.312	0\\
-0.31	0\\
-0.308	0\\
-0.306	0\\
-0.304	0\\
-0.302	0\\
-0.3	0\\
-0.298	0\\
-0.296	0\\
-0.294	0\\
-0.292	0\\
-0.29	0\\
-0.288	0\\
-0.286	0\\
-0.284	0\\
-0.282	0\\
-0.28	0\\
-0.278	0\\
-0.276	0\\
-0.274	0\\
-0.272	0\\
-0.27	0\\
-0.268	0\\
-0.266	0\\
-0.264	0\\
-0.262	0\\
-0.26	0\\
-0.258	0\\
-0.256	0\\
-0.254	0\\
-0.252	0\\
-0.25	0\\
-0.248	0\\
-0.246	0\\
-0.244	0\\
-0.242	0\\
-0.24	0\\
-0.238	0\\
-0.236	0\\
-0.234	0\\
-0.232	0\\
-0.23	0\\
-0.228	0\\
-0.226	0\\
-0.224	0\\
-0.222	0\\
-0.22	0\\
-0.218	0\\
-0.216	0\\
-0.214	0\\
-0.212	0\\
-0.21	0\\
-0.208	0\\
-0.206	0\\
-0.204	0\\
-0.202	0\\
-0.2	0\\
-0.198	0\\
-0.196	0\\
-0.194	0\\
-0.192	0\\
-0.19	0\\
-0.188	0\\
-0.186	0\\
-0.184	0\\
-0.182	0\\
-0.18	0\\
-0.178	0\\
-0.176	0\\
-0.174	0\\
-0.172	0\\
-0.17	0\\
-0.168	0\\
-0.166	0\\
-0.164	0\\
-0.162	0\\
-0.16	0\\
-0.158	0\\
-0.156	0\\
-0.154	0\\
-0.152	0\\
-0.15	0\\
-0.148	0\\
-0.146	0\\
-0.144	0\\
-0.142	0\\
-0.14	0\\
-0.138	0\\
-0.136	0\\
-0.134	0\\
-0.132	0\\
-0.13	0\\
-0.128	0\\
-0.126	0\\
-0.124	0\\
-0.122	0\\
-0.12	0\\
-0.118	0\\
-0.116	0\\
-0.114	0\\
-0.112	0\\
-0.11	0\\
-0.108	0\\
-0.106	0\\
-0.104	0\\
-0.102	0\\
-0.0999999999999999	0\\
-0.0979999999999999	0\\
-0.0959999999999999	0\\
-0.0939999999999999	0\\
-0.0919999999999999	0\\
-0.0899999999999999	0\\
-0.0879999999999999	0\\
-0.0859999999999999	0\\
-0.0839999999999999	0\\
-0.0819999999999999	0\\
-0.0800000000000001	0\\
-0.0780000000000001	0\\
-0.0760000000000001	0\\
-0.0740000000000001	0\\
-0.0720000000000001	0\\
-0.0700000000000001	0\\
-0.0680000000000001	0\\
-0.0660000000000001	0\\
-0.0640000000000001	0\\
-0.0620000000000001	0\\
-0.0600000000000001	0\\
-0.0580000000000001	0\\
-0.0560000000000001	0\\
-0.054	0\\
-0.052	0\\
-0.05	0\\
-0.048	0\\
-0.046	0\\
-0.044	0\\
-0.042	0\\
-0.04	0\\
-0.038	0\\
-0.036	0\\
-0.034	0\\
-0.032	0\\
-0.03	0\\
-0.028	0\\
-0.026	0\\
-0.024	0\\
-0.022	0\\
-0.02	0\\
-0.018	0\\
-0.016	0\\
-0.014	0\\
-0.012	0\\
-0.01	0\\
-0.00800000000000001	0\\
-0.00600000000000001	0\\
-0.004	0\\
-0.002	0\\
0	0\\
0.002	0\\
0.004	0\\
0.00600000000000001	0\\
0.00800000000000001	0\\
0.01	0\\
0.012	0\\
0.014	0\\
0.016	0\\
0.018	0\\
0.02	0\\
0.022	0\\
0.024	0\\
0.026	0\\
0.028	0\\
0.03	0\\
0.032	0\\
0.034	0\\
0.036	0\\
0.038	0\\
0.04	0\\
0.042	0\\
0.044	0\\
0.046	0\\
0.048	0\\
0.05	0\\
0.052	0\\
0.054	0\\
0.0560000000000001	0\\
0.0580000000000001	0\\
0.0600000000000001	0\\
0.0620000000000001	0\\
0.0640000000000001	0\\
0.0660000000000001	0\\
0.0680000000000001	0\\
0.0700000000000001	0\\
0.0720000000000001	0\\
0.0740000000000001	0\\
0.0760000000000001	0\\
0.0780000000000001	0\\
0.0800000000000001	0\\
0.0819999999999999	0\\
0.0839999999999999	0\\
0.0859999999999999	0\\
0.0879999999999999	0\\
0.0899999999999999	0\\
0.0919999999999999	0\\
0.0939999999999999	0\\
0.0959999999999999	0\\
0.0979999999999999	0\\
0.0999999999999999	0\\
0.102	0\\
0.104	0\\
0.106	0\\
0.108	0\\
0.11	0\\
0.112	0\\
0.114	0\\
0.116	0\\
0.118	0\\
0.12	0\\
0.122	0\\
0.124	0\\
0.126	0\\
0.128	0\\
0.13	0\\
0.132	0\\
0.134	0\\
0.136	0\\
0.138	0\\
0.14	0\\
0.142	0\\
0.144	0\\
0.146	0\\
0.148	0\\
0.15	0\\
0.152	0\\
0.154	0\\
0.156	0\\
0.158	0\\
0.16	0\\
0.162	0\\
0.164	0\\
0.166	0\\
0.168	0\\
0.17	0\\
0.172	0\\
0.174	0\\
0.176	0\\
0.178	0\\
0.18	0\\
0.182	0\\
0.184	0\\
0.186	0\\
0.188	0\\
0.19	0\\
0.192	0\\
0.194	0\\
0.196	0\\
0.198	0\\
0.2	0\\
0.202	0\\
0.204	0\\
0.206	0\\
0.208	0\\
0.21	0\\
0.212	0\\
0.214	0\\
0.216	0\\
0.218	0\\
0.22	0\\
0.222	0\\
0.224	0\\
0.226	0\\
0.228	0\\
0.23	0\\
0.232	0\\
0.234	0\\
0.236	0\\
0.238	0\\
0.24	0\\
0.242	0\\
0.244	0\\
0.246	0\\
0.248	0\\
0.25	0\\
0.252	0\\
0.254	0\\
0.256	0\\
0.258	0\\
0.26	0\\
0.262	0\\
0.264	0\\
0.266	0\\
0.268	0\\
0.27	0\\
0.272	0\\
0.274	0\\
0.276	0\\
0.278	0\\
0.28	0\\
0.282	0\\
0.284	0\\
0.286	0\\
0.288	0\\
0.29	0\\
0.292	0\\
0.294	0\\
0.296	0\\
0.298	0\\
0.3	0\\
0.302	0\\
0.304	0\\
0.306	0\\
0.308	0\\
0.31	0\\
0.312	0\\
0.314	0\\
0.316	0\\
0.318	0\\
0.32	0\\
0.322	0\\
0.324	0\\
0.326	0\\
0.328	0\\
0.33	0\\
0.332	0\\
0.334	0\\
0.336	0\\
0.338	0\\
0.34	0\\
0.342	0\\
0.344	0\\
0.346	0\\
0.348	0\\
0.35	0\\
0.352	0\\
0.354	0\\
0.356	0\\
0.358	0\\
0.36	0\\
0.362	0\\
0.364	0\\
0.366	0\\
0.368	0\\
0.37	0\\
0.372	0\\
0.374	0\\
0.376	0\\
0.378	0\\
0.38	0\\
0.382	0\\
0.384	0\\
0.386	0\\
0.388	0\\
0.39	0\\
0.392	0\\
0.394	0\\
0.396	0\\
0.398	0\\
0.4	0\\
0.402	0\\
0.404	0\\
0.406	0\\
0.408	0\\
0.41	0\\
0.412	0\\
0.414	0\\
0.416	0\\
0.418	0\\
0.42	0\\
0.422	0\\
0.424	0\\
0.426	0\\
0.428	0\\
0.43	0\\
0.432	0\\
0.434	0\\
0.436	0\\
0.438	0\\
0.44	0\\
0.442	0\\
0.444	0\\
0.446	0\\
0.448	0\\
0.45	0\\
0.452	0\\
0.454	0\\
0.456	0\\
0.458	0\\
0.46	0\\
0.462	0\\
0.464	0\\
0.466	0\\
0.468	0\\
0.47	0\\
0.472	0\\
0.474	0\\
0.476	0\\
0.478	0\\
0.48	0\\
0.482	0\\
0.484	0\\
0.486	0\\
0.488	0\\
0.49	0\\
0.492	0\\
0.494	0\\
0.496	0\\
0.498	0\\
0.5	0\\
0.502	0\\
0.504	0\\
0.506	0\\
0.508	0\\
0.51	0\\
0.512	0\\
0.514	0\\
0.516	0\\
0.518	0\\
0.52	0\\
0.522	0\\
0.524	0\\
0.526	0\\
0.528	0\\
0.53	0\\
0.532	0\\
0.534	0\\
0.536	0\\
0.538	0\\
0.54	0\\
0.542	0\\
0.544	0\\
0.546	0\\
0.548	0\\
0.55	0\\
0.552	0\\
0.554	0\\
0.556	0\\
0.558	0\\
0.56	0\\
0.562	0\\
0.564	0\\
0.566	0\\
0.568	0\\
0.57	0\\
0.572	0\\
0.574	0\\
0.576	0\\
0.578	0\\
0.58	0\\
0.582	0\\
0.584	0\\
0.586	0\\
0.588	0\\
0.59	0\\
0.592	0\\
0.594	0\\
0.596	0\\
0.598	0\\
0.6	0\\
0.602	0\\
0.604	0\\
0.606	0\\
0.608	0\\
0.61	0\\
0.612	0\\
0.614	0\\
0.616	0\\
0.618	0\\
0.62	0\\
0.622	0\\
0.624	0\\
0.626	0\\
0.628	0\\
0.63	0\\
0.632	0\\
0.634	0\\
0.636	0\\
0.638	0\\
0.64	0\\
0.642	0\\
0.644	0\\
0.646	0\\
0.648	0\\
0.65	0\\
0.652	0\\
0.654	0\\
0.656	0\\
0.658	0\\
0.66	0\\
0.662	0\\
0.664	0\\
0.666	0\\
0.668	0\\
0.67	0\\
0.672	0\\
0.674	0\\
0.676	0\\
0.678	0\\
0.68	0\\
0.682	0\\
0.684	0\\
0.686	0\\
0.688	0\\
0.69	0\\
0.692	0\\
0.694	0\\
0.696	0\\
0.698	0\\
0.7	0\\
0.702	0\\
0.704	0\\
0.706	0\\
0.708	0\\
0.71	0\\
0.712	0\\
0.714	0\\
0.716	0\\
0.718	0\\
0.72	0\\
0.722	0\\
0.724	0\\
0.726	0\\
0.728	0\\
0.73	0\\
0.732	0\\
0.734	0\\
0.736	0\\
0.738	0\\
0.74	0\\
0.742	0\\
0.744	0\\
0.746	0\\
0.748	0\\
0.75	0\\
0.752	0\\
0.754	0\\
0.756	0\\
0.758	0\\
0.76	0\\
0.762	0\\
0.764	0\\
0.766	0\\
0.768	0\\
0.77	0\\
0.772	0\\
0.774	0\\
0.776	0\\
0.778	0\\
0.78	0\\
0.782	0\\
0.784	0\\
0.786	0\\
0.788	0\\
0.79	0\\
0.792	0\\
0.794	0\\
0.796	0\\
0.798	0\\
0.8	0\\
0.802	0\\
0.804	0\\
0.806	0\\
0.808	0\\
0.81	0\\
0.812	0\\
0.814	0\\
0.816	0\\
0.818	0\\
0.82	0\\
0.822	0\\
0.824	0\\
0.826	0\\
0.828	0\\
0.83	0\\
0.832	0\\
0.834	0\\
0.836	0\\
0.838	0\\
0.84	0\\
0.842	0\\
0.844	0\\
0.846	0\\
0.848	0\\
0.85	0\\
0.852	0\\
0.854	0\\
0.856	0\\
0.858	0\\
0.86	0\\
0.862	0\\
0.864	0\\
0.866	0\\
0.868	0\\
0.87	0\\
0.872	0\\
0.874	0\\
0.876	0\\
0.878	0\\
0.88	0\\
0.882	0\\
0.884	0\\
0.886	0\\
0.888	0\\
0.89	0\\
0.892	0\\
0.894	0\\
0.896	0\\
0.898	0\\
0.9	0\\
0.902	0\\
0.904	0\\
0.906	0\\
0.908	0\\
0.91	0\\
0.912	0\\
0.914	0\\
0.916	0\\
0.918	0\\
0.92	0\\
0.922	0\\
0.924	0\\
0.926	0\\
0.928	0\\
0.93	0\\
0.932	0\\
0.934	0\\
0.936	0\\
0.938	0\\
0.94	0\\
0.942	0\\
0.944	0\\
0.946	0\\
0.948	0\\
0.95	0\\
0.952	0\\
0.954	0\\
0.956	0\\
0.958	0\\
0.96	0\\
0.962	0\\
0.964	0\\
0.966	0\\
0.968	0\\
0.97	0\\
0.972	0\\
0.974	0\\
0.976	0\\
0.978	0\\
0.98	0\\
0.982	0\\
0.984	0\\
0.986	0\\
0.988	0\\
0.99	0\\
0.992	0\\
0.994	0\\
0.996	0\\
0.998	0\\
1	0\\
1.002	0\\
1.004	0\\
1.006	0\\
1.008	0\\
1.01	0\\
1.012	0\\
1.014	0\\
1.016	0\\
1.018	0\\
1.02	0\\
1.022	0\\
1.024	0\\
1.026	0\\
1.028	0\\
1.03	0\\
1.032	0\\
1.034	0\\
1.036	0\\
1.038	0\\
1.04	0\\
1.042	0\\
1.044	0\\
1.046	0\\
1.048	0\\
1.05	0\\
1.052	0\\
1.054	0\\
1.056	0\\
1.058	0\\
1.06	0\\
1.062	0\\
1.064	0\\
1.066	0\\
1.068	0\\
1.07	0\\
1.072	0\\
1.074	0\\
1.076	0\\
1.078	0\\
1.08	0\\
1.082	0\\
1.084	0\\
1.086	0\\
1.088	0\\
1.09	0\\
1.092	0\\
1.094	0\\
1.096	0\\
1.098	0\\
1.1	0\\
1.102	0\\
1.104	0\\
1.106	0\\
1.108	0\\
1.11	0\\
1.112	0\\
1.114	0\\
1.116	0\\
1.118	0\\
1.12	0\\
1.122	0\\
1.124	0\\
1.126	0\\
1.128	0\\
1.13	0\\
1.132	0\\
1.134	0\\
1.136	0\\
1.138	0\\
1.14	0\\
1.142	0\\
1.144	0\\
1.146	0\\
1.148	0\\
1.15	0\\
1.152	0\\
1.154	0\\
1.156	0\\
1.158	0\\
1.16	0\\
1.162	0\\
1.164	0\\
1.166	0\\
1.168	0\\
1.17	0\\
1.172	0\\
1.174	0\\
1.176	0\\
1.178	0\\
1.18	0\\
1.182	0\\
1.184	0\\
1.186	0\\
1.188	0\\
1.19	0\\
1.192	0\\
1.194	0\\
1.196	0\\
1.198	0\\
1.2	0\\
1.202	0\\
1.204	0\\
1.206	0\\
1.208	0\\
1.21	0\\
1.212	0\\
1.214	0\\
1.216	0\\
1.218	0\\
1.22	0\\
1.222	0\\
1.224	0\\
1.226	0\\
1.228	0\\
1.23	0\\
1.232	0\\
1.234	0\\
1.236	0\\
1.238	0\\
1.24	0\\
1.242	0\\
1.244	0\\
1.246	0\\
1.248	0\\
1.25	0\\
1.252	0\\
1.254	0\\
1.256	0\\
1.258	0\\
1.26	0\\
1.262	0\\
1.264	0\\
1.266	0\\
1.268	0\\
1.27	0\\
1.272	0\\
1.274	0\\
1.276	0\\
1.278	0\\
1.28	0\\
1.282	0\\
1.284	0\\
1.286	0\\
1.288	0\\
1.29	0\\
1.292	0\\
1.294	0\\
1.296	0\\
1.298	0\\
1.3	0\\
1.302	0\\
1.304	0\\
1.306	0\\
1.308	0\\
1.31	0\\
1.312	0\\
1.314	0\\
1.316	0\\
1.318	0\\
1.32	0\\
1.322	0\\
1.324	0\\
1.326	0\\
1.328	0\\
1.33	0\\
1.332	0\\
1.334	0\\
1.336	0\\
1.338	0\\
1.34	0\\
1.342	0\\
1.344	0\\
1.346	0\\
1.348	0\\
1.35	0\\
1.352	0\\
1.354	0\\
1.356	0\\
1.358	0\\
1.36	0\\
1.362	0\\
1.364	0\\
1.366	0\\
1.368	0\\
1.37	0\\
1.372	0\\
1.374	0\\
1.376	0\\
1.378	0\\
1.38	0\\
1.382	0\\
1.384	0\\
1.386	0\\
1.388	0\\
1.39	0\\
1.392	0\\
1.394	0\\
1.396	0\\
1.398	0\\
1.4	0\\
1.402	0\\
1.404	0\\
1.406	0\\
1.408	0\\
1.41	0\\
1.412	0\\
1.414	0\\
1.416	0\\
1.418	0\\
1.42	0\\
1.422	0\\
1.424	0\\
1.426	0\\
1.428	0\\
1.43	0\\
1.432	0\\
1.434	0\\
1.436	0\\
1.438	0\\
1.44	0\\
1.442	0\\
1.444	0\\
1.446	0\\
1.448	0\\
1.45	0\\
1.452	0\\
1.454	0\\
1.456	0\\
1.458	0\\
1.46	0\\
1.462	0\\
1.464	0\\
1.466	0\\
1.468	0\\
1.47	0\\
1.472	0\\
1.474	0\\
1.476	0\\
1.478	0\\
1.48	0\\
1.482	0\\
1.484	0\\
1.486	0\\
1.488	0\\
1.49	0\\
1.492	0\\
1.494	0\\
1.496	0\\
1.498	0\\
1.5	1\\
1.502	1.002\\
1.504	1.004\\
1.506	1.006\\
1.508	1.008\\
1.51	1.01\\
1.512	1.012\\
1.514	1.014\\
1.516	1.016\\
1.518	1.018\\
1.52	1.02\\
1.522	1.022\\
1.524	1.024\\
1.526	1.026\\
1.528	1.028\\
1.53	1.03\\
1.532	1.032\\
1.534	1.034\\
1.536	1.036\\
1.538	1.038\\
1.54	1.04\\
1.542	1.042\\
1.544	1.044\\
1.546	1.046\\
1.548	1.048\\
1.55	1.05\\
1.552	1.052\\
1.554	1.054\\
1.556	1.056\\
1.558	1.058\\
1.56	1.06\\
1.562	1.062\\
1.564	1.064\\
1.566	1.066\\
1.568	1.068\\
1.57	1.07\\
1.572	1.072\\
1.574	1.074\\
1.576	1.076\\
1.578	1.078\\
1.58	1.08\\
1.582	1.082\\
1.584	1.084\\
1.586	1.086\\
1.588	1.088\\
1.59	1.09\\
1.592	1.092\\
1.594	1.094\\
1.596	1.096\\
1.598	1.098\\
1.6	1.1\\
1.602	1.102\\
1.604	1.104\\
1.606	1.106\\
1.608	1.108\\
1.61	1.11\\
1.612	1.112\\
1.614	1.114\\
1.616	1.116\\
1.618	1.118\\
1.62	1.12\\
1.622	1.122\\
1.624	1.124\\
1.626	1.126\\
1.628	1.128\\
1.63	1.13\\
1.632	1.132\\
1.634	1.134\\
1.636	1.136\\
1.638	1.138\\
1.64	1.14\\
1.642	1.142\\
1.644	1.144\\
1.646	1.146\\
1.648	1.148\\
1.65	1.15\\
1.652	1.152\\
1.654	1.154\\
1.656	1.156\\
1.658	1.158\\
1.66	1.16\\
1.662	1.162\\
1.664	1.164\\
1.666	1.166\\
1.668	1.168\\
1.67	1.17\\
1.672	1.172\\
1.674	1.174\\
1.676	1.176\\
1.678	1.178\\
1.68	1.18\\
1.682	1.182\\
1.684	1.184\\
1.686	1.186\\
1.688	1.188\\
1.69	1.19\\
1.692	1.192\\
1.694	1.194\\
1.696	1.196\\
1.698	1.198\\
1.7	1.2\\
1.702	1.202\\
1.704	1.204\\
1.706	1.206\\
1.708	1.208\\
1.71	1.21\\
1.712	1.212\\
1.714	1.214\\
1.716	1.216\\
1.718	1.218\\
1.72	1.22\\
1.722	1.222\\
1.724	1.224\\
1.726	1.226\\
1.728	1.228\\
1.73	1.23\\
1.732	1.232\\
1.734	1.234\\
1.736	1.236\\
1.738	1.238\\
1.74	1.24\\
1.742	1.242\\
1.744	1.244\\
1.746	1.246\\
1.748	1.248\\
1.75	1.25\\
1.752	1.252\\
1.754	1.254\\
1.756	1.256\\
1.758	1.258\\
1.76	1.26\\
1.762	1.262\\
1.764	1.264\\
1.766	1.266\\
1.768	1.268\\
1.77	1.27\\
1.772	1.272\\
1.774	1.274\\
1.776	1.276\\
1.778	1.278\\
1.78	1.28\\
1.782	1.282\\
1.784	1.284\\
1.786	1.286\\
1.788	1.288\\
1.79	1.29\\
1.792	1.292\\
1.794	1.294\\
1.796	1.296\\
1.798	1.298\\
1.8	1.3\\
1.802	1.302\\
1.804	1.304\\
1.806	1.306\\
1.808	1.308\\
1.81	1.31\\
1.812	1.312\\
1.814	1.314\\
1.816	1.316\\
1.818	1.318\\
1.82	1.32\\
1.822	1.322\\
1.824	1.324\\
1.826	1.326\\
1.828	1.328\\
1.83	1.33\\
1.832	1.332\\
1.834	1.334\\
1.836	1.336\\
1.838	1.338\\
1.84	1.34\\
1.842	1.342\\
1.844	1.344\\
1.846	1.346\\
1.848	1.348\\
1.85	1.35\\
1.852	1.352\\
1.854	1.354\\
1.856	1.356\\
1.858	1.358\\
1.86	1.36\\
1.862	1.362\\
1.864	1.364\\
1.866	1.366\\
1.868	1.368\\
1.87	1.37\\
1.872	1.372\\
1.874	1.374\\
1.876	1.376\\
1.878	1.378\\
1.88	1.38\\
1.882	1.382\\
1.884	1.384\\
1.886	1.386\\
1.888	1.388\\
1.89	1.39\\
1.892	1.392\\
1.894	1.394\\
1.896	1.396\\
1.898	1.398\\
1.9	1.4\\
1.902	1.402\\
1.904	1.404\\
1.906	1.406\\
1.908	1.408\\
1.91	1.41\\
1.912	1.412\\
1.914	1.414\\
1.916	1.416\\
1.918	1.418\\
1.92	1.42\\
1.922	1.422\\
1.924	1.424\\
1.926	1.426\\
1.928	1.428\\
1.93	1.43\\
1.932	1.432\\
1.934	1.434\\
1.936	1.436\\
1.938	1.438\\
1.94	1.44\\
1.942	1.442\\
1.944	1.444\\
1.946	1.446\\
1.948	1.448\\
1.95	1.45\\
1.952	1.452\\
1.954	1.454\\
1.956	1.456\\
1.958	1.458\\
1.96	1.46\\
1.962	1.462\\
1.964	1.464\\
1.966	1.466\\
1.968	1.468\\
1.97	1.47\\
1.972	1.472\\
1.974	1.474\\
1.976	1.476\\
1.978	1.478\\
1.98	1.48\\
1.982	1.482\\
1.984	1.484\\
1.986	1.486\\
1.988	1.488\\
1.99	1.49\\
1.992	1.492\\
1.994	1.494\\
1.996	1.496\\
1.998	1.498\\
2	1.5\\
};
\addplot [color=red, dotted, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-2	-2\\
2	2\\
};
\end{axis}
\end{tikzpicture}%
